Size--luminosity relations and UV luminosity functions at $z=6-9$ simultaneously derived from the complete Hubble Frontier Fields data

We construct $z\sim6-7$, 8, and 9 faint Lyman break galaxy samples (334, 61, and 37 galaxies, respectively) with accurate size measurements with the software $\texttt{glafic}$ from the complete Hubble Frontier Fields (FF) cluster and parallel fields data. These are the largest samples hitherto and reach down to the faint ends of recently obtained deep luminosity functions. At faint magnitudes, however, these samples are highly incomplete for galaxies with large sizes, implying that derivation of the luminosity function (LF) sensitively depends on the intrinsic size--luminosity (RL) relation. We thus conduct simultaneous maximum-likelihood estimation of LF and RL relation parameters from the observed distribution of galaxies on the RL plane with help of a completeness map as a function of size and luminosity. At $z\sim6-7$, we find that the intrinsic RL relation expressed as $r_\textrm{e} \propto L^\beta$ has a notably steeper slope of $\beta=0.46^{+0.08}_{-0.09}$ than those at lower redshifts, which in turn implies that the LF has a relatively shallow faint-end slope of $\alpha=-1.86^{+0.17}_{-0.18}$. This steep $\beta$ can be reproduced by a simple analytical model in which smaller galaxies have lower specific angular momenta. The $\beta$ and $\alpha$ values for the $z\sim8$ and 9 samples are consistent with those for $z\sim6-7$ but with larger errors. For all three samples there is a large, positive covariance between $\beta$ and $\alpha$, implying that the simultaneous determination of these two parameters is important. We also provide new strong lens mass models of Abell S1063 and Abell 370 as well as updated mass models of Abell 2744 and MACS J0416.1$-$2403.

==> (inline-0) <==
\begin{deluxetable*}{lccrc}
\tabletypesize{\scriptsize}
\tablecaption{Summary of Version 4 Mass Modeling for Four Clusters\label{tab:modelsummaries}} 
\tablewidth{0pt}
\tablehead{
  \colhead{Cluster} & \colhead{No. of Multiple Image} & \colhead{No.
    of Multiple Images} & \colhead{$\chi^2$/dof} &  \colhead{Image
        Plane rms}\\
  \colhead{} &  \colhead{Systems (with spec-$z$)} & \colhead{}
  & \colhead{} & \colhead{(arcsec)} 
}
\startdata
\clone   & $ 45\ (24)$  & $132$ & 130.2/134  & 0.42 \\
\cltwo   & $ 75\ (34)$ & $202$ & 240.0/196 & 0.50 \\
\clfive & $ 53\ (19)$  & $141$ & 136.2/138 & 0.38 \\
\clsix  & $ 49\ (19)$ & $135$ & 99.5/140 & 0.50 
\enddata
\end{deluxetable*}

\begin{deluxetable*}{cccccccc} 
\tabletypesize{\scriptsize}
\tablecaption{Mass Model Parameters for \clone\label{tab:modelparams_a2744}}
\tablewidth{0pt}
\tablehead{
      \colhead{Component} & \colhead{Model} & \colhead{Mass} & \colhead{$e$} & \colhead{$\theta_{e}$} & \colhead{$c$} & \colhead{$\Delta x$\tablenotemark{a}} & \colhead{$\Delta y$\tablenotemark{a}}\\
      \colhead{} & \colhead{} & \colhead{$(10^{14}\ h^{-1}M_{\odot})$} & \colhead{} & \colhead{(deg)} & \colhead{} & \colhead{(arcsec)} & \colhead{(arcsec)}
}
\startdata
Cluster halo 1 & NFW & $4.53^{+0.88}_{-0.80}$ & $0.37^{+0.03}_{-0.03}$ & $165.05^{+4.04}_{-2.88}$ & $4.04^{+0.36}_{-0.33}$ & $-0.21^{+0.41}_{-0.37}$ & $3.30^{+0.53}_{-0.52}$ \\ 
Cluster halo 2 & NFW & $1.41^{+0.21}_{-0.22}$ & $0.38^{+0.02}_{-0.02}$ & $129.42^{+1.79}_{-2.02}$ & $9.49^{+0.88}_{-0.69}$ & $-18.69^{+0.18}_{-0.18}$ & $-17.91^{+0.16}_{-0.17}$ \\ 
Cluster halo 3 & NFW & $0.21^{+0.07}_{-0.08}$ & $0.76^{+0.03}_{-0.08}$ & $107.61^{+9.78}_{-3.94}$ & [$10.00$] & [$-26.97$] & [$30.91$] \\ 
\tableline
 &  & $\sigma_{*}\tablenotemark{b}$ & $r_{\rm trun, *}$ & $\eta$ & & \\
 &  & $({\rm km\ s^{-1}})$ & (arcsec) & & & \\ \tableline \\
Member galaxies  & GALS & $190.76^{+9.69}_{-9.94}$ & $71.98^{+31.40}_{-19.06}$ & $1.42^{+0.06}_{-0.11}$ & \\ 
\tableline 
 &  & $z_{s, {\rm fid}}$ & $\gamma \times 10^{2}$ & $\theta_{\gamma}$ & & \\
 &  & & & (deg) & & & \\\tableline \\
External perturbation & PERT & [$2.00$] & $8.97^{+0.85}_{-0.88}$ & $139.31^{+2.05}_{-2.24}$ & \\ 
\tableline
 &  & $z_{s, {\rm fid}}$ & $ \epsilon \times 10^{2} $ & $\theta_{\rm \epsilon}$ & $m$ & $n$ & \\
& & & & (deg) & &  & \\\tableline \\
Multipole perturbation 1 & MPOLE & [$2.00$] & $0.22^{+0.19}_{-0.11}$ & $52.37^{+17.80}_{-12.16}$ & [$3.00$] & [$2.00$]\\ 
Multipole perturbation 2 & MPOLE & [$2.00$] & $1.22^{+0.26}_{-0.21}$ & $93.97^{+1.96}_{-2.24}$ & [$4.00$] & [$2.00$]
\enddata
\tablenotetext{a}{Coordinates are relative to the brightest cluster galaxy position in the \clone\ field (R.A. = 3.58611, decl. = $-30.40024$).}
\tablenotetext{b}{The normalization luminosity $L^*$ corresponds to $i_{814} = 18.33$.}
\tablecomments{Numbers in square brackets are fixed during the model optimization.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccc} 
\tabletypesize{\scriptsize}
\tablecaption{Mass Model Parameters for \cltwo\label{tab:modelparams_m0416}}
\tablewidth{0pt}
\tablehead{
      \colhead{Component} & \colhead{Model} & \colhead{Mass} & \colhead{$e$} & \colhead{$\theta_{e}$} & \colhead{$c$} & \colhead{$\Delta x$\tablenotemark{a}} & \colhead{$\Delta y$\tablenotemark{a}}\\
      \colhead{} & \colhead{} & \colhead{$(10^{14}\ h^{-1}M_{\odot})$} & \colhead{} & \colhead{(deg)} & \colhead{} & \colhead{(arcsec)} & \colhead{(arcsec)}
}
\startdata
Cluster halo 1 & NFW & $2.78^{+0.37}_{-0.29}$ & $0.66^{+0.01}_{-0.01}$ & $60.58^{+0.65}_{-1.07}$ & $4.18^{+0.33}_{-0.26}$ & $-1.98^{+0.65}_{-0.49}$ & $1.69^{+0.29}_{-0.37}$ \\ 
Cluster halo 2 & NFW & $2.23^{+0.71}_{-0.58}$ & $0.69^{+0.02}_{-0.02}$ & $42.93^{+0.97}_{-1.10}$ & $4.45^{+0.77}_{-0.42}$ & $21.95^{+0.58}_{-0.48}$ & $-34.32^{+0.39}_{-0.41}$ \\ 
Cluster halo 3 & NFW & $1.18^{+0.52}_{-0.31}$ & $0.61^{+0.04}_{-0.04}$ & $37.66^{+2.24}_{-1.61}$ & $4.19^{+0.63}_{-0.55}$ & $24.40^{+0.57}_{-0.56}$ & $-53.79^{+0.85}_{-0.95}$ \\ 
\tableline
 &  & $\sigma_{*}\tablenotemark{b}$ & $r_{\rm trun, *}$ & $\eta$ & & \\
 &  & $({\rm km\ s^{-1}})$ & (arcsec) & & & \\ \tableline \\
Member galaxies  & GALS & $291.59^{+19.70}_{-16.41}$ & $16.39^{+4.89}_{-3.13}$ & $1.40^{+0.06}_{-0.10}$ & \\ 
\tableline 
 &  & $\sigma$ & $e$ & $\theta_{e}$ & $r_{\rm trun}$ & \colhead{$\Delta x$\tablenotemark{a}} & \colhead{$\Delta y$\tablenotemark{a}} \\
 &  & $({\rm km\ s^{-1}})$ & & (deg) & (arcsec) & \colhead{(arcsec)} & \colhead{(arcsec)} \\ \tableline \\
Member galaxy  & PJE & $118.69^{+46.15}_{-13.90}$ & [$0.27$] & [$166.70$] & $1.81^{+3.48}_{-1.27}$ & [$-14.56$] & [$15.28$] \\ 
\tableline 
 &  & $z_{s, {\rm fid}}$ & $\gamma \times 10^{2}$ & $\theta_{\gamma}$ & & \\
 &  & & & (deg) & & & \\\tableline \\
External perturbation & PERT & [$2.00$] & $3.49^{+0.95}_{-1.02}$ & $27.89^{+4.62}_{-6.26}$ & \\ 
\tableline
 &  & $z_{s, {\rm fid}}$ & $ \epsilon \times 10^{2} $ & $\theta_{\rm \epsilon}$ & $m$ & $n$ & \\
& & & & (deg) & &  & \\\tableline \\
Multipole perturbation & MPOLE & [$2.00$] & $1.10^{+0.25}_{-0.22}$ & $57.36^{+4.31}_{-3.56}$ & [$3.00$] & [$2.00$]
\enddata
\tablenotetext{a}{Coordinates are relative to the brightest cluster galaxy position in the \cltwo\ field (R.A. = 64.0380981, decl. = $-24.0674834$).}
\tablenotetext{b}{The normalization luminosity $L^*$ corresponds to $i_{814} = 18.73$.}
\tablecomments{Numbers in square brackets are fixed during the model optimization.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccc} 
\tabletypesize{\scriptsize}
\tablecaption{Mass Model Parameters for \clfive\label{tab:modelparams_as1063}}
\tablewidth{0pt}
\tablehead{
      \colhead{Component} & \colhead{Model} & \colhead{Mass} & \colhead{$e$} & \colhead{$\theta_{e}$} & \colhead{$c$} & \colhead{$\Delta x$\tablenotemark{a}} & \colhead{$\Delta y$\tablenotemark{a}}\\
      \colhead{} & \colhead{} & \colhead{$(10^{14}\ h^{-1}M_{\odot})$} & \colhead{} & \colhead{(deg)} & \colhead{} & \colhead{(arcsec)} & \colhead{(arcsec)}
}
\startdata
Cluster halo 1 & NFW & $11.47^{+0.99}_{-1.05}$ & $0.46^{+0.01}_{-0.01}$ & $53.38^{+0.33}_{-0.35}$ & $5.15^{+0.25}_{-0.19}$ & $-0.53^{+0.16}_{-0.15}$ & $0.27^{+0.20}_{-0.17}$ \\ 
Cluster halo 2 & NFW & $0.47^{+0.14}_{-0.16}$ & $0.77^{+0.02}_{-0.06}$ & $70.84^{+2.30}_{-2.03}$ & $2.92^{+1.57}_{-0.61}$ & [$-84.67$] & [$45.07$] \\ 
Cluster halo 3 & NFW & $0.04^{+0.02}_{-0.01}$ & $0.62^{+0.06}_{-0.11}$ & $102.80^{+5.63}_{-5.38}$ & $7.94^{+2.48}_{-2.11}$ & $16.02^{+1.23}_{-0.89}$ & $-17.23^{+0.66}_{-0.54}$ \\ 
\tableline
 &  & $\sigma_{*}\tablenotemark{b}$ & $r_{\rm trun, *}$ & $\eta$ & & \\
 &  & $({\rm km\ s^{-1}})$ & (arcsec) & & & \\ \tableline \\
Member galaxies  & GALS & $130.39^{+8.45}_{-7.39}$  & $173.91^{+186.37}_{-72.16}$ & $0.57^{+0.51}_{-0.22}$ & \\ 
\tableline 
 &  & $z_{s, {\rm fid}}$ & $\gamma \times 10^{2}$ & $\theta_{\gamma}$ & & \\
 &  & & & (deg) & & & \\\tableline \\
External perturbation & PERT & [$2.00$] & $3.93^{+0.72}_{-0.69}$ & $37.58^{+3.16}_{-4.20}$ & 
\enddata
\tablenotetext{a}{Coordinates are relative to the brightest cluster galaxy position in the \clfive\ field (R.A. = 342.1832095, decl. = $-44.5308829$).}
\tablenotetext{b}{The normalization luminosity $L^*$ corresponds to $i_{814} = 18.19$.}
\tablecomments{Numbers in square brackets are fixed during the model optimization.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccc} 
\tabletypesize{\scriptsize}
\tablecaption{Mass Model Parameters for \clsix\label{tab:modelparams_a370}}
\tablewidth{0pt}
\tablehead{
      \colhead{Component} & \colhead{Model} & \colhead{Mass} & \colhead{$e$} & \colhead{$\theta_{e}$} & \colhead{$c$} & \colhead{$\Delta x$\tablenotemark{a}} & \colhead{$\Delta y$\tablenotemark{a}}\\
      \colhead{} & \colhead{} & \colhead{$(10^{14}\ h^{-1}M_{\odot})$} & \colhead{} & \colhead{(deg)} & \colhead{} & \colhead{(arcsec)} & \colhead{(arcsec)}
}
\startdata
Cluster halo 1 & NFW & $0.70^{+0.22}_{-0.18}$ & $0.50^{+0.06}_{-0.06}$ & $5.80^{+4.00}_{-3.40}$ & $10.05^{+3.42}_{-2.00}$ & $3.69^{+0.69}_{-0.66}$ & $-5.24^{+1.42}_{-1.93}$ \\ 
Cluster halo 2 & NFW & $16.57^{+6.82}_{-6.27}$ & $0.28^{+0.06}_{-0.07}$ & $154.22^{+11.20}_{-21.52}$ & $1.62^{+0.31}_{-0.28}$ & $-17.10^{+2.97}_{-3.63}$ & $-4.55^{+2.37}_{-2.13}$ \\ 
Cluster halo 3 & NFW & $0.40^{+0.82}_{-0.27}$ & $0.43^{+0.19}_{-0.32}$ & $15.44^{+9.03}_{-6.18}$ & $6.85^{+3.50}_{-1.84}$ & $-6.55^{+0.82}_{-0.82}$ & $-24.14^{+1.14}_{-1.11}$ \\ 
Cluster halo 4 & NFW & $1.52^{+0.67}_{-0.43}$ & $0.15^{+0.05}_{-0.05}$ & $164.13^{+15.39}_{-38.20}$ & $8.80^{+2.11}_{-1.60}$ & [$-5.88$] & [$-37.21$] \\ 
\tableline
 &  & $\sigma_{*}\tablenotemark{b}$ & $r_{\rm trun, *}$ & $\eta$ & & \\
 &  & $({\rm km\ s^{-1}})$ & (arcsec) & & & \\ \tableline \\
Member galaxies  & GALS & $235.92^{+35.58}_{-26.20}$ & $23.60^{+17.36}_{-9.86}$ & $1.41^{+0.07}_{-0.15}$ & \\ 
\tableline 
 &  & $z_{s, {\rm fid}}$ & $\gamma \times 10^{2}$ & $\theta_{\gamma}$ & & \\
 &  & & & (deg) & & & \\\tableline \\
External perturbation & PERT & [$2.00$] & $6.55^{+2.25}_{-2.35}$ & $177.71^{+4.13}_{-5.64}$ & \\ 
\tableline
 &  & $z_{s, {\rm fid}}$ & $ \epsilon \times 10^{2} $ & $\theta_{\rm \epsilon}$ & $m$ & $n$ & \\
& & & & (deg) & &  & \\\tableline \\
Multipole perturbation 1 & MPOLE & [$2.00$] & $1.69^{+0.29}_{-0.30}$ & $43.57^{+3.32}_{-2.85}$ & [$3.00$] & [$2.00$]\\ 
Multipole perturbation 2 & MPOLE & [$2.00$] & $0.85^{+0.17}_{-0.19}$ & $12.21^{+3.84}_{-3.00}$ & [$4.00$] & [$2.00$]
\enddata
\tablenotetext{a}{Coordinates are relative to the brightest cluster galaxy position in the \clsix\ field (R.A. = 39.969704, decl. = $-1.571899$).}
\tablenotetext{b}{The normalization luminosity $L^*$ corresponds to $i_{814} = 18.42$.}
\tablecomments{Numbers in square brackets are fixed during the model optimization.}
\end{deluxetable*}

\clearpage
\LongTables
\begin{deluxetable*}{rcccccl}
\tabletypesize{\scriptsize}
\tablecaption{\clone\ Multiple Image Systems\label{tab:a2744multiple}}
\tablewidth{0pt}
\tablehead{
      \colhead{ID} & \colhead{R.A.} & \colhead{decl.} & \colhead{$z_{\rm spec}$} & \colhead{$z_{\rm model}$} & \colhead{Photo-$z$ Prior} & \colhead{References\tablenotemark{a}} 
}
\startdata
 1.1 & $3.597542$ & $-30.403917$ & 1.688 & \nodata & \nodata & JM, GM\\
 1.2 & $3.595958$ & $-30.406822$ &  & \nodata & \nodata & JM\\
 1.3 & $3.586208$ & $-30.409986$ &  & \nodata & \nodata & JM\\
 2.1 & $3.583250$ & $-30.403350$ & 1.888 & \nodata & \nodata & JM, GM\\
 2.2 & $3.597292$ & $-30.396725$ &  & \nodata & \nodata & JM\\
 2.4 & $3.586417$ & $-30.402128$ &  & \nodata & \nodata & JM\\
 3.1 & $3.589480$ & $-30.393867$ & 3.980 & \nodata & \nodata & JM, TJ\\
 3.2 & $3.588647$ & $-30.393788$ &  & \nodata & \nodata & JM\\
 4.1 & $3.592125$ & $-30.402633$ & 3.580 & \nodata & \nodata & JM, JR\\
 4.2 & $3.595625$ & $-30.401622$ &  & \nodata & \nodata & JM\\
 4.3 & $3.580417$ & $-30.408925$ &  & \nodata & \nodata & JM\\
 4.4 & $3.593208$ & $-30.404914$ &  & \nodata & \nodata & JR\\
 4.5 & $3.593583$ & $-30.405106$ &  & \nodata & \nodata & JR\\
 5.2 & $3.584982$ & $-30.391374$ & 4.022 & \nodata & \nodata & JM, GM\\
 5.3 & $3.579959$ & $-30.394772$ &  & \nodata & \nodata & JM\\
 6.1 & $3.598535$ & $-30.401797$ & 2.019 & \nodata & \nodata & JM, JR\\
 6.2 & $3.594042$ & $-30.408011$ &  & \nodata & \nodata & JM\\
 6.3 & $3.586417$ & $-30.409372$ &  & \nodata & \nodata & JM\\
 7.1 & $3.598261$ & $-30.402322$ & \nodata & $2.65^{+0.13}_{-0.12}$ & $3.25 \pm 0.5$ & JM\\
 7.2 & $3.595233$ & $-30.407407$ & \nodata &  &  & JM\\
 7.3 & $3.584601$ & $-30.409818$ & \nodata &  &  & JM\\
 8.1 & $3.589708$ & $-30.394339$ & 3.975 & \nodata & \nodata & JM\\
 8.2 & $3.588834$ & $-30.394222$ &  & \nodata & \nodata & JM, GM\\
 9.1 & $3.588375$ & $-30.405272$ & \nodata & $2.46^{+0.36}_{-0.30}$ & \nodata & JM\\
 9.2 & $3.587125$ & $-30.406242$ & \nodata &  & \nodata & JM\\
10.1 & $3.588417$ & $-30.405878$ & 2.656 & \nodata & \nodata & JM, GM\\
10.2 & $3.587375$ & $-30.406481$ &  & \nodata & \nodata & JM\\
11.1 & $3.591375$ & $-30.403858$ & \nodata & $2.57^{+0.12}_{-0.11}$ & \nodata & JM\\
11.2 & $3.597264$ & $-30.401431$ & \nodata &  & \nodata & JM\\
11.3 & $3.582792$ & $-30.408914$ & \nodata &  & \nodata & JM\\
11.4 & $3.594542$ & $-30.406542$ & \nodata &  & \nodata & JR\\
12.2 & $3.593239$ & $-30.403249$ & \nodata & $3.12^{+0.46}_{-0.42}$ & $2.80 \pm 0.5$ & JR\\
12.3 & $3.594555$ & $-30.402996$ & \nodata &  &  & JR\\
13.1 & $3.592375$ & $-30.402558$ & \nodata & $1.41^{+0.04}_{-0.04}$ & \nodata & JR\\
13.2 & $3.593792$ & $-30.402164$ & \nodata &  & \nodata & JR\\
13.3 & $3.582792$ & $-30.408044$ & \nodata &  & \nodata & JR\\
14.1 & $3.589750$ & $-30.394636$ & \nodata & $2.58^{+0.12}_{-0.12}$ & \nodata & JR\\
14.2 & $3.588458$ & $-30.394436$ & \nodata &  & \nodata & JR\\
14.3 & $3.577577$ & $-30.401682$ & \nodata &  & \nodata & MJ\\
18.1 & $3.590750$ & $-30.395561$ & 5.660 & \nodata & \nodata & JR, XW\\
18.2 & $3.588375$ & $-30.395636$ &  & \nodata & \nodata & JR\\
18.3 & $3.576123$ & $-30.404489$ &  & \nodata & \nodata & DL\\
20.1 & $3.596234$ & $-30.402976$ & \nodata & $2.55^{+0.12}_{-0.11}$ & \nodata & DL\\
20.2 & $3.595172$ & $-30.405442$ & \nodata &  & \nodata & DL\\
20.3 & $3.581992$ & $-30.409550$ & \nodata &  & \nodata & MJ\\
21.1 & $3.596176$ & $-30.403117$ & \nodata & $2.55^{+0.12}_{-0.11}$ & \nodata & DL\\
21.2 & $3.595259$ & $-30.405342$ & \nodata &  & \nodata & DL\\
21.3 & $3.581973$ & $-30.409600$ & \nodata &  & \nodata & MJ\\
22.1 & $3.587919$ & $-30.411613$ & 5.284 & \nodata & \nodata & DL, GM\\
22.2 & $3.600059$ & $-30.404395$ &  & \nodata & \nodata & HA14\\
22.3 & $3.596572$ & $-30.409000$ &  & \nodata & \nodata & HA14\\
23.1 & $3.588157$ & $-30.410550$ & \nodata & $4.53^{+0.38}_{-0.32}$ & \nodata & DL\\
23.2 & $3.593552$ & $-30.409709$ & \nodata &  & \nodata & HA14\\
23.3 & $3.600541$ & $-30.401816$ & \nodata &  & \nodata & HA14\\
24.1 & $3.595902$ & $-30.404467$ & 1.043 & \nodata & \nodata & MJ, GM\\
24.2 & $3.595114$ & $-30.405909$ &  & \nodata & \nodata & MJ\\
24.3 & $3.587332$ & $-30.409095$ &  & \nodata & \nodata & MJ\\
25.1 & $3.594476$ & $-30.402742$ & \nodata & $1.22^{+0.03}_{-0.03}$ & \nodata & MJ\\
25.2 & $3.592147$ & $-30.403317$ & \nodata &  & \nodata & MJ\\
25.3 & $3.584215$ & $-30.408284$ & \nodata &  & \nodata & MJ\\
26.1 & $3.593906$ & $-30.409726$ & 3.054 & \nodata & \nodata & DL, GM\\
26.2 & $3.590350$ & $-30.410584$ &  & \nodata & \nodata & DL\\
26.3 & $3.600099$ & $-30.402976$ &  & \nodata & \nodata & DL\\
28.1 & $3.580452$ & $-30.405043$ & \nodata & $6.67^{+0.43}_{-0.42}$ & $6.70 \pm 0.5$ & HA14\\
28.2 & $3.597831$ & $-30.395958$ & \nodata &  &  & HA14\\
28.3 & $3.585321$ & $-30.397958$ & \nodata &  &  & HA14\\
28.4 & $3.587442$ & $-30.401376$ & \nodata &  &  & DL\\
29.1 & $3.582437$ & $-30.397575$ & \nodata & $3.31^{+0.43}_{-0.38}$ & \nodata & MJ\\
29.2 & $3.580524$ & $-30.400475$ & \nodata &  & \nodata & MJ\\
30.1 & $3.591016$ & $-30.397439$ & 1.025 & \nodata & \nodata & MJ, GM\\
30.2 & $3.586669$ & $-30.398184$ &  & \nodata & \nodata & MJ\\
30.3 & $3.581923$ & $-30.401704$ &  & \nodata & \nodata & MJ\\
31.1 & $3.585925$ & $-30.403159$ & 4.760 & \nodata & \nodata & DL, GM\\
31.2 & $3.583703$ & $-30.404100$ &  & \nodata & \nodata & DL\\
32.1 & $3.583605$ & $-30.404712$ & \nodata & $4.46^{+0.40}_{-0.32}$ & \nodata & MJ\\
32.2 & $3.586667$ & $-30.403337$ & \nodata &  & \nodata & MJ\\
32.3 & $3.599789$ & $-30.395980$ & \nodata &  & \nodata & MJ\\
33.1 & $3.584708$ & $-30.403152$ & 5.726 & \nodata & \nodata & HA14, GM\\
33.2 & $3.584396$ & $-30.403400$ &  & \nodata & \nodata & HA14\\
33.3 & $3.600418$ & $-30.395110$ &  & \nodata & \nodata & GM\\
34.1 & $3.593427$ & $-30.410847$ & 3.785 & \nodata & \nodata & MJ, GM\\
34.2 & $3.593813$ & $-30.410723$ &  & \nodata & \nodata & MJ\\
34.3 & $3.600711$ & $-30.404604$ &  & \nodata & \nodata & MJ\\
39.1 & $3.588792$ & $-30.392530$ & 4.015 & \nodata & \nodata & MJ, GM\\
39.2 & $3.588542$ & $-30.392508$ &  & \nodata & \nodata & MJ\\
39.3 & $3.577479$ & $-30.399568$ &  & \nodata & \nodata & JM\\
40.1 & $3.589086$ & $-30.392668$ & 4.000 & \nodata & \nodata & MJ, GM\\
40.2 & $3.588193$ & $-30.392551$ &  & \nodata & \nodata & MJ\\
40.3 & $3.577544$ & $-30.399376$ &  & \nodata & \nodata & JM\\
41.1 & $3.599176$ & $-30.399582$ & 4.911 & \nodata & \nodata & MJ, GM\\
41.2 & $3.593558$ & $-30.407769$ &  & \nodata & \nodata & MJ\\
41.3 & $3.583446$ & $-30.408500$ &  & \nodata & \nodata & MJ\\
41.4 & $3.590617$ & $-30.404459$ &  & \nodata & \nodata & GM\\
42.1 & $3.597306$ & $-30.400612$ & 3.692 & \nodata & \nodata & MJ, GM\\
42.2 & $3.590961$ & $-30.403255$ &  & \nodata & \nodata & MJ\\
42.3 & $3.581584$ & $-30.408635$ &  & \nodata & \nodata & MJ\\
42.4 & $3.594229$ & $-30.406390$ &  & \nodata & \nodata & MJ\\
42.5 & $3.592413$ & $-30.405194$ &  & \nodata & \nodata & GM\\
46.1 & $3.595007$ & $-30.400759$ & \nodata & $9.52^{+0.45}_{-0.41}$ & $9.50 \pm 0.5$ & AZ\\
46.2 & $3.592505$ & $-30.401500$ & \nodata &  &  & AZ\\
46.3 & $3.577519$ & $-30.408700$ & \nodata &  &  & AZ\\
47.1 & $3.590162$ & $-30.392181$ & 4.022 & \nodata & \nodata & GM, GM\\
47.2 & $3.585842$ & $-30.392244$ &  & \nodata & \nodata & MJ\\
47.3 & $3.578329$ & $-30.398133$ &  & \nodata & \nodata & MJ\\
50.1 & $3.577973$ & $-30.401600$ & \nodata & $5.65^{+0.53}_{-0.47}$ & \nodata & MJ\\
50.2 & $3.593956$ & $-30.394287$ & \nodata &  & \nodata & MJ\\
53.1 & $3.579838$ & $-30.401592$ & \nodata & $5.54^{+0.82}_{-0.72}$ & \nodata & DL\\
53.2 & $3.583548$ & $-30.396700$ & \nodata &  & \nodata & DL\\
54.1 & $3.592350$ & $-30.409892$ & \nodata & $5.98^{+0.70}_{-0.55}$ & \nodata & DL\\
54.2 & $3.588254$ & $-30.410325$ & \nodata &  & \nodata & DL\\
54.5 & $3.600920$ & $-30.400825$ & \nodata &  & \nodata & DL\\
55.1 & $3.597042$ & $-30.404753$ & \nodata & $1.70^{+0.05}_{-0.05}$ & \nodata & DL\\
55.2 & $3.596417$ & $-30.406125$ & \nodata &  & \nodata & DL\\
55.3 & $3.585744$ & $-30.410100$ & \nodata &  & \nodata & DL\\
56.1 & $3.582542$ & $-30.402272$ & \nodata & $1.97^{+0.07}_{-0.07}$ & \nodata & DL\\
56.2 & $3.586250$ & $-30.400850$ & \nodata &  & \nodata & DL\\
56.3 & $3.584500$ & $-30.399286$ & \nodata &  & \nodata & DL\\
56.4 & $3.596750$ & $-30.396300$ & \nodata &  & \nodata & DL\\
59.1 & $3.584284$ & $-30.408925$ & \nodata & $2.49^{+0.13}_{-0.12}$ & \nodata & MI\\
59.2 & $3.598125$ & $-30.400981$ & \nodata &  & \nodata & MI\\
60.1 & $3.598075$ & $-30.403989$ & \nodata & $1.71^{+0.06}_{-0.06}$ & $1.70 \pm 0.5$ & DL\\
60.2 & $3.595729$ & $-30.407558$ & \nodata &  &  & DL\\
60.3 & $3.587384$ & $-30.410158$ & \nodata &  &  & DL\\
61.1 & $3.595533$ & $-30.403499$ & 2.951 & \nodata & \nodata & GM, GM\\
61.2 & $3.595143$ & $-30.404495$ &  & \nodata & \nodata & MJ\\
63.1 & $3.582261$ & $-30.407166$ & 5.662 & \nodata & \nodata & GM, GM\\
63.2 & $3.592758$ & $-30.407022$ &  & \nodata & \nodata & GM\\
63.3 & $3.589134$ & $-30.403419$ &  & \nodata & \nodata & GM\\
63.4 & $3.598805$ & $-30.398279$ &  & \nodata & \nodata & XW\\
147.1 & $3.589679$ & $-30.392136$ & 4.022 & \nodata & \nodata & MJ, GM\\
147.2 & $3.586454$ & $-30.392128$ &  & \nodata & \nodata & MJ\\
147.3 & $3.578009$ & $-30.398392$ &  & \nodata & \nodata & GM
\enddata
\tablenotetext{a}{JM---\citet{merten11}, HA14---\citet{atek14}, JR---\citet{richard14}, AZ---\citet{zitrin14}, DL---\citet{lam14}, TJ---\citet{johnson14}, MI---\citet{ishigaki15}, MJ---\citet{jauzac15}, XW---\citet{wang15}, GM---\citet{mahler17}.}
\end{deluxetable*}

\LongTables
\begin{deluxetable*}{rcccccl}
\tabletypesize{\scriptsize}
\tablecaption{\cltwo\ Multiple Image Systems\label{tab:m0416multiple}}
\tablewidth{0pt}
\tablehead{
      \colhead{ID} & \colhead{R.A.} & \colhead{decl.} & \colhead{$z_{\rm spec}$} & \colhead{$z_{\rm model}$} & \colhead{Photo-$z$ Prior} & \colhead{References\tablenotemark{a}} 
}
\startdata
 1.1 & $64.040797$ & $-24.061616$ & 1.896 & \nodata & \nodata & AZ, LC\\
 1.2 & $64.043472$ & $-24.063514$ &  & \nodata & \nodata & AZ\\
 1.3 & $64.047367$ & $-24.068673$ &  & \nodata & \nodata & AZ\\
 2.1 & $64.041168$ & $-24.061851$ & 1.893 & \nodata & \nodata & AZ, CG\\
 2.2 & $64.043021$ & $-24.063010$ &  & \nodata & \nodata & AZ\\
 2.3 & $64.047484$ & $-24.068851$ &  & \nodata & \nodata & AZ\\
 3.1 & $64.030772$ & $-24.067118$ & 1.989 & \nodata & \nodata & AZ, CG\\
 3.2 & $64.035254$ & $-24.070993$ &  & \nodata & \nodata & AZ\\
 3.3 & $64.041797$ & $-24.075743$ &  & \nodata & \nodata & AZ\\
 4.1 & $64.030782$ & $-24.067218$ & 1.989 & \nodata & \nodata & AZ, CG\\
 4.2 & $64.035181$ & $-24.071001$ &  & \nodata & \nodata & AZ\\
 4.3 & $64.041834$ & $-24.075826$ &  & \nodata & \nodata & AZ\\
 5.2 & $64.032637$ & $-24.068647$ & 2.095 & \nodata & \nodata & AZ, AH\\
 5.3 & $64.033531$ & $-24.069452$ &  & \nodata & \nodata & AZ\\
 5.4 & $64.043554$ & $-24.076957$ &  & \nodata & \nodata & AZ\\
 6.1 & $64.040013$ & $-24.061830$ & \nodata & $6.37^{+0.33}_{-0.33}$ & $6.30 \pm 0.5$ & AZ\\
 6.2 & $64.041600$ & $-24.062680$ & \nodata &  &  & AZ\\
 6.3 & $64.049342$ & $-24.072247$ & \nodata &  &  & RK16\\
 7.1 & $64.039808$ & $-24.063085$ & 2.086 & \nodata & \nodata & AZ, CG\\
 7.2 & $64.040652$ & $-24.063578$ &  & \nodata & \nodata & AZ\\
 7.3 & $64.047101$ & $-24.071103$ &  & \nodata & \nodata & AZ\\
 8.1 & $64.036602$ & $-24.066122$ & \nodata & $2.01^{+0.06}_{-0.07}$ & \nodata & AZ\\
 8.2 & $64.036837$ & $-24.066332$ & \nodata &  & \nodata & AZ\\
 8.3 & $64.046069$ & $-24.075174$ & \nodata &  & \nodata & RK16\\
 9.1 & $64.027032$ & $-24.078564$ & \nodata & $2.04^{+0.06}_{-0.06}$ & \nodata & AZ\\
 9.2 & $64.027521$ & $-24.079095$ & \nodata &  & \nodata & AZ\\
 9.3 & $64.036450$ & $-24.083976$ & \nodata &  & \nodata & MJ\\
10.1 & $64.026027$ & $-24.077175$ & 2.298 & \nodata & \nodata & AZ, CG\\
10.2 & $64.028458$ & $-24.079749$ &  & \nodata & \nodata & AZ\\
10.3 & $64.036698$ & $-24.083885$ &  & \nodata & \nodata & AZ\\
11.1 & $64.039269$ & $-24.070410$ & 1.006 & \nodata & \nodata & AZ, SR\\
11.2 & $64.038302$ & $-24.069735$ &  & \nodata & \nodata & AZ\\
11.3 & $64.034232$ & $-24.066012$ &  & \nodata & \nodata & AZ\\
12.1 & $64.038256$ & $-24.073685$ & \nodata & $1.68^{+0.12}_{-0.09}$ & \nodata & AZ\\
12.2 & $64.037690$ & $-24.073301$ & \nodata &  & \nodata & AZ\\
13.1 & $64.027579$ & $-24.072768$ & 3.223 & \nodata & \nodata & AZ, CG\\
13.2 & $64.032132$ & $-24.075151$ &  & \nodata & \nodata & AZ\\
13.3 & $64.040336$ & $-24.081532$ &  & \nodata & \nodata & AZ\\
14.1 & $64.026237$ & $-24.074330$ & 1.637 & \nodata & \nodata & AZ, CG\\
14.2 & $64.031038$ & $-24.078958$ &  & \nodata & \nodata & AZ\\
14.3 & $64.035826$ & $-24.081317$ &  & \nodata & \nodata & AZ\\
15.1 & $64.026865$ & $-24.075740$ & 2.336 & \nodata & \nodata & MJ, AH\\
15.2 & $64.029449$ & $-24.078585$ &  & \nodata & \nodata & AZ\\
16.1 & $64.024075$ & $-24.080905$ & 1.964 & \nodata & \nodata & AZ, AH\\
16.2 & $64.028342$ & $-24.084548$ &  & \nodata & \nodata & AZ\\
16.3 & $64.031596$ & $-24.085759$ &  & \nodata & \nodata & AZ\\
17.1 & $64.029814$ & $-24.086351$ & 2.218 & \nodata & \nodata & AZ, CG\\
17.2 & $64.028609$ & $-24.085968$ &  & \nodata & \nodata & AZ\\
17.3 & $64.023343$ & $-24.081585$ &  & \nodata & \nodata & AZ\\
18.1 & $64.026096$ & $-24.084238$ & \nodata & $2.03^{+0.08}_{-0.07}$ & \nodata & AZ\\
18.2 & $64.025061$ & $-24.083325$ & \nodata &  & \nodata & AZ\\
23.1 & $64.044550$ & $-24.072075$ & 2.091 & \nodata & \nodata & AZ, AH\\
23.2 & $64.039586$ & $-24.066633$ &  & \nodata & \nodata & AZ\\
23.3 & $64.034321$ & $-24.063719$ &  & \nodata & \nodata & AZ\\
25.1 & $64.044873$ & $-24.061043$ & \nodata & $2.40^{+0.09}_{-0.08}$ & \nodata & AZ\\
25.2 & $64.045457$ & $-24.061410$ & \nodata &  & \nodata & AZ\\
25.3 & $64.048241$ & $-24.064501$ & \nodata &  & \nodata & MJ\\
25.4 & $64.049650$ & $-24.066800$ & \nodata &  & \nodata & AZ\\
26.1 & $64.046460$ & $-24.060396$ & 3.238 & \nodata & \nodata & MJ, GC\\
26.2 & $64.046962$ & $-24.060792$ &  & \nodata & \nodata & MJ\\
26.3 & $64.049083$ & $-24.062857$ &  & \nodata & \nodata & MJ\\
27.1 & $64.048153$ & $-24.066957$ & 2.107 & \nodata & \nodata & MJ, AH\\
27.2 & $64.047480$ & $-24.066017$ &  & \nodata & \nodata & MJ\\
27.3 & $64.042253$ & $-24.060543$ &  & \nodata & \nodata & MJ\\
29.1 & $64.034270$ & $-24.062989$ & 2.285 & \nodata & \nodata & MJ, AH\\
29.2 & $64.040469$ & $-24.066330$ &  & \nodata & \nodata & RK16\\
29.3 & $64.044631$ & $-24.071479$ &  & \nodata & \nodata & MJ\\
30.1 & $64.033043$ & $-24.081763$ & \nodata & $2.76^{+0.87}_{-0.63}$ & \nodata & MJ\\
30.2 & $64.032671$ & $-24.081576$ & \nodata &  & \nodata & MJ\\
31.1 & $64.023814$ & $-24.077592$ & \nodata & $1.81^{+0.05}_{-0.05}$ & $1.85 \pm 0.5$ & MJ\\
31.2 & $64.030489$ & $-24.082676$ & \nodata &  &  & MJ\\
31.3 & $64.032415$ & $-24.083751$ & \nodata &  &  & MJ\\
33.1 & $64.028409$ & $-24.083001$ & 5.365 & \nodata & \nodata & MJ, GC\\
33.2 & $64.035060$ & $-24.085512$ &  & \nodata & \nodata & MJ\\
33.3 & $64.022992$ & $-24.077267$ &  & \nodata & \nodata & MJ\\
34.1 & $64.029291$ & $-24.073323$ & \nodata & $5.74^{+0.36}_{-0.35}$ & $5.25 \pm 0.5$ & MJ\\
34.2 & $64.030782$ & $-24.074169$ & \nodata &  &  & MJ\\
34.3 & $64.042074$ & $-24.082294$ & \nodata &  &  & RK16\\
35.1 & $64.037471$ & $-24.083651$ & 3.492 & \nodata & \nodata & MJ, GC\\
35.2 & $64.029412$ & $-24.079887$ &  & \nodata & \nodata & MJ\\
35.3 & $64.024950$ & $-24.075019$ &  & \nodata & \nodata & MJ\\
37.1 & $64.033800$ & $-24.082883$ & \nodata & $2.99^{+0.12}_{-0.11}$ & \nodata & MJ\\
37.2 & $64.031403$ & $-24.081635$ & \nodata &  & \nodata & MJ\\
37.3 & $64.022888$ & $-24.074327$ & \nodata &  & \nodata & RK16\\
38.1 & $64.033627$ & $-24.083182$ & 3.440 & \nodata & \nodata & MJ, GC\\
38.2 & $64.031252$ & $-24.081896$ &  & \nodata & \nodata & MJ\\
38.3 & $64.022698$ & $-24.074590$ &  & \nodata & \nodata & MJ\\
40.1 & $64.037353$ & $-24.063060$ & \nodata & $2.40^{+0.08}_{-0.08}$ & \nodata & MJ\\
40.2 & $64.040356$ & $-24.064276$ & \nodata &  & \nodata & MJ\\
40.3 & $64.047109$ & $-24.072435$ & \nodata &  & \nodata & RK16\\
41.1 & $64.037189$ & $-24.063076$ & \nodata & $2.42^{+0.09}_{-0.08}$ & \nodata & MJ\\
41.2 & $64.040365$ & $-24.064368$ & \nodata &  & \nodata & MJ\\
41.3 & $64.047064$ & $-24.072493$ & \nodata &  & \nodata & RK16\\
42.1 & $64.046020$ & $-24.070753$ & \nodata & $2.53^{+0.09}_{-0.09}$ & \nodata & MJ\\
42.2 & $64.042057$ & $-24.065560$ & \nodata &  & \nodata & MJ\\
42.3 & $64.035772$ & $-24.061944$ & \nodata &  & \nodata & MJ\\
43.1 & $64.035675$ & $-24.082055$ & \nodata & $2.76^{+0.30}_{-0.25}$ & $2.80 \pm 0.5$ & MJ\\
43.2 & $64.031197$ & $-24.079960$ & \nodata &  &  & MJ\\
44.1 & $64.045266$ & $-24.062760$ & 3.290 & \nodata & \nodata & MJ, GC\\
44.2 & $64.041552$ & $-24.059996$ &  & \nodata & \nodata & MJ\\
44.3 & $64.049232$ & $-24.068171$ &  & \nodata & \nodata & MJ\\
46.1 & $64.038250$ & $-24.080450$ & \nodata & $2.21^{+0.07}_{-0.06}$ & \nodata & MJ\\
46.2 & $64.026399$ & $-24.072241$ & \nodata &  & \nodata & MJ\\
46.3 & $64.033072$ & $-24.076201$ & \nodata &  & \nodata & MJ\\
47.1 & $64.026334$ & $-24.076699$ & 3.253 & \nodata & \nodata & MJ, GC\\
47.2 & $64.028336$ & $-24.079001$ &  & \nodata & \nodata & MJ\\
48.1 & $64.035452$ & $-24.084679$ & 4.122 & \nodata & \nodata & MJ, GC\\
48.2 & $64.029248$ & $-24.081793$ &  & \nodata & \nodata & MJ\\
48.3 & $64.023385$ & $-24.076135$ &  & \nodata & \nodata & MJ\\
49.1 & $64.033945$ & $-24.074570$ & 3.871 & \nodata & \nodata & MJ, GC\\
49.2 & $64.040168$ & $-24.079871$ &  & \nodata & \nodata & MJ\\
50.1 & $64.034793$ & $-24.074581$ & \nodata & $2.79^{+0.12}_{-0.11}$ & \nodata & MJ\\
50.2 & $64.039689$ & $-24.078864$ & \nodata &  & \nodata & MJ\\
50.3 & $64.026788$ & $-24.069208$ & \nodata &  & \nodata & RK16\\
51.1 & $64.040124$ & $-24.080303$ & 4.103 & \nodata & \nodata & MJ, GC\\
51.2 & $64.033678$ & $-24.074780$ &  & \nodata & \nodata & MJ\\
51.3 & $64.026638$ & $-24.070476$ &  & \nodata & \nodata & MJ\\
52.1 & $64.045834$ & $-24.065825$ & \nodata & $4.26^{+0.26}_{-0.35}$ & \nodata & MJ\\
52.2 & $64.047707$ & $-24.068677$ & \nodata &  & \nodata & MJ\\
52.3 & $64.037706$ & $-24.059832$ & \nodata &  & \nodata & MJ\\
53.1 & $64.046027$ & $-24.068803$ & \nodata & $2.98^{+0.15}_{-0.13}$ & $2.90 \pm 0.5$ & MJ\\
53.2 & $64.044764$ & $-24.066685$ & \nodata &  &  & MJ\\
53.3 & $64.036196$ & $-24.060650$ & \nodata &  &  & MJ\\
54.1 & $64.046792$ & $-24.071339$ & \nodata & $2.30^{+0.08}_{-0.07}$ & \nodata & MJ\\
54.2 & $64.041356$ & $-24.064504$ & \nodata &  & \nodata & MJ\\
54.3 & $64.037185$ & $-24.062435$ & \nodata &  & \nodata & MJ\\
55.1 & $64.035226$ & $-24.064730$ & 3.292 & \nodata & \nodata & MJ, GC\\
55.2 & $64.046837$ & $-24.075387$ &  & \nodata & \nodata & RK16\\
56.1 & $64.035673$ & $-24.083593$ & \nodata & $3.27^{+0.15}_{-0.14}$ & \nodata & MJ\\
56.2 & $64.030097$ & $-24.080918$ & \nodata &  & \nodata & MJ\\
56.3 & $64.023854$ & $-24.075001$ & \nodata &  & \nodata & MJ\\
57.1 & $64.026221$ & $-24.076024$ & \nodata & $3.06^{+0.36}_{-0.36}$ & $3.15 \pm 0.5$ & MJ\\
57.2 & $64.028847$ & $-24.079126$ & \nodata &  &  & MJ\\
58.1 & $64.025193$ & $-24.073576$ & 3.081 & \nodata & \nodata & MJ, GC\\
58.2 & $64.037723$ & $-24.082384$ &  & \nodata & \nodata & MJ\\
58.3 & $64.030491$ & $-24.079212$ &  & \nodata & \nodata & MJ\\
59.1 & $64.035862$ & $-24.072805$ & \nodata & $1.94^{+0.05}_{-0.05}$ & \nodata & MJ\\
59.2 & $64.039932$ & $-24.075610$ & \nodata &  & \nodata & MJ\\
59.3 & $64.029096$ & $-24.067650$ & \nodata &  & \nodata & MJ\\
60.1 & $64.026732$ & $-24.073705$ & \nodata & $3.84^{+0.26}_{-0.25}$ & \nodata & MJ\\
60.2 & $64.039717$ & $-24.082510$ & \nodata &  & \nodata & MJ\\
61.1 & $64.026737$ & $-24.073536$ & \nodata & $3.81^{+0.21}_{-0.19}$ & \nodata & MJ\\
61.2 & $64.039762$ & $-24.082376$ & \nodata &  & \nodata & MJ\\
63.1 & $64.025548$ & $-24.076658$ & \nodata & $4.08^{+0.24}_{-0.24}$ & $3.90 \pm 0.5$ & MJ\\
63.2 & $64.028146$ & $-24.079641$ & \nodata &  &  & MJ\\
63.3 & $64.037916$ & $-24.084480$ & \nodata &  &  & MJ\\
65.1 & $64.042583$ & $-24.075535$ & \nodata & $5.11^{+0.54}_{-0.31}$ & \nodata & MJ\\
65.2 & $64.028854$ & $-24.064618$ & \nodata &  & \nodata & MJ\\
67.1 & $64.038083$ & $-24.082401$ & 3.111 & \nodata & \nodata & MJ, GC\\
67.2 & $64.025442$ & $-24.073646$ &  & \nodata & \nodata & MJ\\
67.3 & $64.030371$ & $-24.079018$ &  & \nodata & \nodata & MJ\\
68.1 & $64.036092$ & $-24.073358$ & \nodata & $2.59^{+0.09}_{-0.08}$ & \nodata & MJ\\
68.2 & $64.040362$ & $-24.076479$ & \nodata &  & \nodata & MJ\\
68.3 & $64.028008$ & $-24.067271$ & \nodata &  & \nodata & MJ\\
69.1 & $64.036267$ & $-24.074226$ & \nodata & $1.68^{+0.11}_{-0.09}$ & \nodata & MJ\\
69.2 & $64.037663$ & $-24.075272$ & \nodata &  & \nodata & MJ\\
72.1 & $64.031950$ & $-24.071318$ & \nodata & $3.09^{+0.38}_{-0.30}$ & \nodata & MJ\\
72.2 & $64.030927$ & $-24.070470$ & \nodata &  & \nodata & MJ\\
74.1 & $64.030730$ & $-24.068882$ & \nodata & $2.28^{+0.07}_{-0.07}$ & $2.40 \pm 0.5$ & RK16\\
74.2 & $64.033526$ & $-24.071381$ & \nodata &  &  & RK16\\
74.3 & $64.042442$ & $-24.077683$ & \nodata &  &  & RK16\\
78.1 & $64.030380$ & $-24.081610$ & \nodata & $2.43^{+0.37}_{-0.27}$ & \nodata & RK16\\
78.2 & $64.034524$ & $-24.083701$ & \nodata &  & \nodata & RK16\\
82.1 & $64.026265$ & $-24.068699$ & \nodata & $3.77^{+0.27}_{-0.21}$ & \nodata & RK16\\
82.2 & $64.040054$ & $-24.079110$ & \nodata &  & \nodata & RK16\\
82.3 & $64.034916$ & $-24.074576$ & \nodata &  & \nodata & RK16\\
83.1 & $64.030745$ & $-24.070510$ & \nodata & $4.26^{+0.65}_{-0.52}$ & \nodata & RK16\\
83.2 & $64.031722$ & $-24.071343$ & \nodata &  & \nodata & RK16\\
84.1 & $64.040492$ & $-24.075476$ & \nodata & $1.98^{+0.09}_{-0.08}$ & \nodata & JD\\
84.2 & $64.036063$ & $-24.072404$ & \nodata &  & \nodata & JD\\
85.1 & $64.040438$ & $-24.075768$ & \nodata & $2.02^{+0.09}_{-0.08}$ & \nodata & JD\\
85.2 & $64.035960$ & $-24.072461$ & \nodata &  & \nodata & JD\\
86.1 & $64.045104$ & $-24.072335$ & 3.292 & \nodata & \nodata & JD, GC\\
86.2 & $64.040084$ & $-24.066734$ &  & \nodata & \nodata & JD\\
87.1 & $64.045363$ & $-24.072537$ & \nodata & $3.76^{+0.58}_{-0.55}$ & \nodata & JD\\
87.2 & $64.040000$ & $-24.066651$ & \nodata &  & \nodata & JD\\
88.1 & $64.045503$ & $-24.072676$ & \nodata & $3.76^{+0.43}_{-0.48}$ & \nodata & JD\\
88.2 & $64.039936$ & $-24.066618$ & \nodata &  & \nodata & JD\\
89.1 & $64.037673$ & $-24.061023$ & \nodata & $4.04^{+0.23}_{-0.21}$ & \nodata & RK16\\
89.2 & $64.042884$ & $-24.063891$ & \nodata &  & \nodata & RK16\\
89.3 & $64.048181$ & $-24.070889$ & \nodata &  & \nodata & RK16\\
90.1 & $64.038892$ & $-24.060636$ & \nodata & $6.58^{+0.38}_{-0.32}$ & $6.40 \pm 0.5$ & RK16\\
90.2 & $64.043317$ & $-24.062964$ & \nodata &  &  & RK16\\
90.3 & $64.049296$ & $-24.071014$ & \nodata &  &  & RK16\\
91.1 & $64.043575$ & $-24.059000$ & 6.145 & \nodata & \nodata & RK16, GC\\
91.2 & $64.047846$ & $-24.062066$ &  & \nodata & \nodata & RK16\\
91.3 & $64.050865$ & $-24.066531$ &  & \nodata & \nodata & GC\\
92.1 & $64.050797$ & $-24.066401$ & 6.145 & \nodata & \nodata & GC, GC\\
92.2 & $64.048176$ & $-24.062404$ &  & \nodata & \nodata & GC\\
92.3 & $64.043422$ & $-24.058918$ &  & \nodata & \nodata & GC\\
93.1 & $64.038639$ & $-24.083404$ & \nodata & $6.82^{+0.83}_{-0.46}$ & \nodata & RK16\\
93.2 & $64.024434$ & $-24.073911$ & \nodata &  & \nodata & RK16\\
94.1 & $64.047803$ & $-24.070143$ & 3.607 & \nodata & \nodata & GC, GC\\
94.2 & $64.043690$ & $-24.064415$ &  & \nodata & \nodata & GC\\
94.3 & $64.037674$ & $-24.060757$ &  & \nodata & \nodata & GC\\
95.1 & $64.031001$ & $-24.077185$ & 3.923 & \nodata & \nodata & GC, GC\\
95.2 & $64.027122$ & $-24.073560$ &  & \nodata & \nodata & GC\\
96.1 & $64.032020$ & $-24.084227$ & 5.973 & \nodata & \nodata & GC, GC\\
96.2 & $64.030818$ & $-24.083693$ &  & \nodata & \nodata & GC\\
97.1 & $64.047138$ & $-24.061138$ & \nodata & $6.06^{+0.32}_{-0.31}$ & $6.00 \pm 0.5$ & \nodata\\
97.2 & $64.051077$ & $-24.066511$ & \nodata &  &  & \nodata\\
97.3 & $64.044499$ & $-24.059318$ & \nodata &  &  & \nodata
\enddata
\tablenotetext{a}{LC---\citet{christensen12}, AZ---\citet{zitrin13}, MJ---\citet{jauzac14}, CG---\citet{grillo15}, JD---\citet{diego15a}, RK16---\citet{kawamata16}, AH---\citet{hoag16}, GC---\citet{caminha16}, SR---\citet{rodney17}.}
\end{deluxetable*}

\LongTables
\begin{deluxetable*}{rcccccl}
\tabletypesize{\scriptsize}
\tablecaption{\clfive\ Multiple Image Systems\label{tab:as1063multiple}}
\tablewidth{0pt}
\tablehead{
      \colhead{ID} & \colhead{R.A.} & \colhead{decl.} & \colhead{$z_{\rm spec}$} & \colhead{$z_{\rm model}$} & \colhead{Photo-$z$ Prior} & \colhead{References\tablenotemark{a}} 
}
\startdata
 1.1 & $342.194460$ & $-44.526987$ & 1.228 & \nodata & \nodata & JR, WK16\\
 1.2 & $342.195863$ & $-44.528929$ &  & \nodata & \nodata & JR\\
 1.3 & $342.186429$ & $-44.521196$ &  & \nodata & \nodata & JR\\
 2.1 & $342.192683$ & $-44.531195$ & 1.259 & \nodata & \nodata & JR, WK16\\
 2.2 & $342.192103$ & $-44.529830$ &  & \nodata & \nodata & JR\\
 2.3 & $342.179742$ & $-44.521566$ &  & \nodata & \nodata & JR\\
 3.1 & $342.195513$ & $-44.532112$ & \nodata & $2.15^{+0.05}_{-0.05}$ & \nodata & TJ\\
 3.2 & $342.193934$ & $-44.528687$ & \nodata &  & \nodata & TJ\\
 3.3 & $342.178629$ & $-44.519524$ & \nodata &  & \nodata & \nodata\\
 4.1 & $342.193694$ & $-44.530139$ & 1.258 & \nodata & \nodata & TJ, WK16\\
 4.2 & $342.193298$ & $-44.529402$ &  & \nodata & \nodata & TJ\\
 4.3 & $342.181657$ & $-44.521385$ &  & \nodata & \nodata & \nodata\\
 5.1 & $342.179174$ & $-44.523584$ & 1.397 & \nodata & \nodata & JR, WK16\\
 5.2 & $342.187807$ & $-44.527313$ &  & \nodata & \nodata & JR\\
 5.3 & $342.193140$ & $-44.536522$ &  & \nodata & \nodata & JR\\
 6.1 & $342.174191$ & $-44.528332$ & 1.428 & \nodata & \nodata & JR, WK15\\
 6.2 & $342.175834$ & $-44.532538$ &  & \nodata & \nodata & JR\\
 6.3 & $342.188451$ & $-44.540000$ &  & \nodata & \nodata & JR\\
 7.1 & $342.169407$ & $-44.527224$ & 1.837 & \nodata & \nodata & JR, GC\\
 7.2 & $342.174267$ & $-44.537099$ &  & \nodata & \nodata & JR\\
 7.3 & $342.181867$ & $-44.540491$ &  & \nodata & \nodata & JR\\
 8.1 & $342.167930$ & $-44.526204$ & \nodata & $2.72^{+0.07}_{-0.07}$ & $2.80 \pm 0.5$ & TJ\\
 8.2 & $342.174621$ & $-44.538403$ & \nodata &  &  & TJ\\
 8.3 & $342.180771$ & $-44.540884$ & \nodata &  &  & TJ\\
 9.1 & $342.167797$ & $-44.526269$ & \nodata & $2.74^{+0.10}_{-0.09}$ & $2.80 \pm 0.5$ & JR\\
 9.2 & $342.174777$ & $-44.538587$ & \nodata &  &  & JR\\
 9.3 & $342.180308$ & $-44.540821$ & \nodata &  &  & JR\\
10.1 & $342.190218$ & $-44.529764$ & \nodata & $0.73^{+0.01}_{-0.01}$ & \nodata & JD\\
10.2 & $342.189531$ & $-44.528818$ & \nodata &  & \nodata & JD\\
11.1 & $342.175044$ & $-44.541022$ & 3.117 & \nodata & \nodata & JR, GC\\
11.2 & $342.173153$ & $-44.539985$ &  & \nodata & \nodata & JR\\
11.3 & $342.165571$ & $-44.529530$ &  & \nodata & \nodata & JR\\
12.1 & $342.189034$ & $-44.530024$ & 6.110 & \nodata & \nodata & JR, IB\\
12.2 & $342.181057$ & $-44.534611$ &  & \nodata & \nodata & JR\\
12.3 & $342.190890$ & $-44.537464$ &  & \nodata & \nodata & JR\\
12.4 & $342.171304$ & $-44.519812$ &  & \nodata & \nodata & JR\\
12.5 & $342.184103$ & $-44.531637$ &  & \nodata & \nodata & GC\\
13.1 & $342.181524$ & $-44.539357$ & 4.113 & \nodata & \nodata & GC, WK15\\
13.2 & $342.179164$ & $-44.538688$ &  & \nodata & \nodata & GC\\
14.1 & $342.178859$ & $-44.535871$ & 3.118 & \nodata & \nodata & JR, GC\\
14.2 & $342.187426$ & $-44.538691$ &  & \nodata & \nodata & JR\\
14.3 & $342.170662$ & $-44.522092$ &  & \nodata & \nodata & JR\\
15.1 & $342.191700$ & $-44.530514$ & 3.060 & \nodata & \nodata & JR, WK16\\
15.2 & $342.192557$ & $-44.534409$ &  & \nodata & \nodata & JR\\
15.3 & $342.173685$ & $-44.519391$ &  & \nodata & \nodata & GC\\
16.1 & $342.166229$ & $-44.533650$ & \nodata & $3.14^{+0.11}_{-0.10}$ & $3.00 \pm 0.5$ & JR\\
16.2 & $342.166801$ & $-44.534904$ & \nodata &  &  & TJ\\
16.3 & $342.177823$ & $-44.543070$ & \nodata &  &  & JR\\
17.1 & $342.185825$ & $-44.538863$ & 3.606 & \nodata & \nodata & JR, WK16\\
17.2 & $342.179086$ & $-44.536691$ &  & \nodata & \nodata & JR\\
17.3 & $342.169780$ & $-44.521950$ &  & \nodata & \nodata & JR\\
19.1 & $342.180062$ & $-44.538416$ & 1.035 & \nodata & \nodata & JR, WK15\\
19.2 & $342.175475$ & $-44.535862$ &  & \nodata & \nodata & JR\\
19.3 & $342.171930$ & $-44.530240$ &  & \nodata & \nodata & JR\\
20.1 & $342.216022$ & $-44.519471$ & \nodata & $2.16^{+0.49}_{-0.47}$ & \nodata & JD\\
20.2 & $342.215390$ & $-44.519079$ & \nodata &  & \nodata & JD\\
20.3 & $342.214167$ & $-44.516827$ & \nodata &  & \nodata & JD\\
21.1 & $342.186752$ & $-44.527270$ & \nodata & $0.74^{+0.01}_{-0.01}$ & \nodata & JD\\
21.2 & $342.185633$ & $-44.526578$ & \nodata &  & \nodata & JD\\
23.1 & $342.170920$ & $-44.529593$ & \nodata & $3.39^{+0.34}_{-0.29}$ & \nodata & JD\\
23.2 & $342.171562$ & $-44.532362$ & \nodata &  & \nodata & JD\\
25.1 & $342.215180$ & $-44.519237$ & \nodata & $1.22^{+0.17}_{-0.18}$ & \nodata & JD\\
25.2 & $342.214731$ & $-44.518847$ & \nodata &  & \nodata & JD\\
25.3 & $342.214420$ & $-44.518012$ & \nodata &  & \nodata & JD\\
31.1 & $342.198547$ & $-44.520788$ & \nodata & $3.10^{+0.21}_{-0.19}$ & $3.00 \pm 0.5$ & JD\\
31.2 & $342.197287$ & $-44.519763$ & \nodata &  &  & JD\\
32.1 & $342.180231$ & $-44.539262$ & \nodata & $3.33^{+0.22}_{-0.22}$ & $3.00 \pm 0.5$ & JD\\
32.2 & $342.178939$ & $-44.538851$ & \nodata &  &  & JD\\
34.1 & $342.190999$ & $-44.523304$ & \nodata & $1.62^{+0.05}_{-0.05}$ & \nodata & JD\\
34.4 & $342.188767$ & $-44.522071$ & \nodata &  & \nodata & JD\\
43.1 & $342.177274$ & $-44.540697$ & \nodata & $1.65^{+0.03}_{-0.04}$ & $2.00 \pm 0.5$ & GC\\
43.2 & $342.171644$ & $-44.537175$ & \nodata &  &  & GC\\
43.3 & $342.168078$ & $-44.531482$ & \nodata &  &  & JD\\
44.1 & $342.198367$ & $-44.535758$ & 2.976 & \nodata & \nodata & JD, WK16\\
44.2 & $342.192403$ & $-44.525047$ &  & \nodata & \nodata & JD\\
44.3 & $342.181513$ & $-44.520255$ &  & \nodata & \nodata & JD\\
45.1 & $342.198886$ & $-44.534745$ & \nodata & $2.71^{+0.08}_{-0.08}$ & $2.50 \pm 0.5$ & JD\\
45.2 & $342.193286$ & $-44.524834$ & \nodata &  &  & JD\\
45.3 & $342.183098$ & $-44.519884$ & \nodata &  &  & JD\\
46.1 & $342.191691$ & $-44.536685$ & \nodata & $1.28^{+0.02}_{-0.02}$ & $1.10 \pm 0.5$ & JD\\
46.2 & $342.186589$ & $-44.528263$ & \nodata &  &  & JD\\
46.3 & $342.178417$ & $-44.524419$ & \nodata &  &  & JD\\
47.1 & $342.193051$ & $-44.535521$ & \nodata & $2.90^{+0.10}_{-0.10}$ & \nodata & JD\\
47.2 & $342.174495$ & $-44.520080$ & \nodata &  & \nodata & JD\\
47.2 & $342.191236$ & $-44.529232$ & \nodata &  & \nodata & JD\\
48.2 & $342.217950$ & $-44.518754$ & \nodata & $2.84^{+0.99}_{-1.00}$ & \nodata & JD\\
48.3 & $342.217856$ & $-44.518354$ & \nodata &  & \nodata & JD\\
49.1 & $342.191928$ & $-44.536821$ & \nodata & $1.23^{+0.03}_{-0.03}$ & $1.10 \pm 0.5$ & JD\\
49.2 & $342.186284$ & $-44.528052$ & \nodata &  &  & JD\\
50.1 & $342.187113$ & $-44.529094$ & \nodata & $1.63^{+0.03}_{-0.03}$ & $1.60 \pm 0.5$ & JD\\
50.2 & $342.181017$ & $-44.532437$ & \nodata &  &  & JD\\
50.3 & $342.175664$ & $-44.523176$ & \nodata &  &  & JD\\
50.4 & $342.191171$ & $-44.537266$ & \nodata &  &  & \nodata\\
51.1 & $342.197440$ & $-44.530602$ & \nodata & $2.66^{+0.20}_{-0.15}$ & \nodata & JD\\
51.2 & $342.196400$ & $-44.528404$ & \nodata &  & \nodata & JD\\
53.1 & $342.179551$ & $-44.535725$ & \nodata & $3.17^{+0.13}_{-0.11}$ & $3.00 \pm 0.5$ & JD\\
53.2 & $342.187740$ & $-44.538308$ & \nodata &  &  & JD\\
53.3 & $342.170875$ & $-44.521668$ & \nodata &  &  & JD\\
54.1 & $342.180011$ & $-44.535595$ & \nodata & $3.10^{+0.11}_{-0.11}$ & $3.00 \pm 0.5$ & JD\\
54.2 & $342.187886$ & $-44.538025$ & \nodata &  &  & JD\\
54.3 & $342.170944$ & $-44.521484$ & \nodata &  &  & JD\\
55.1 & $342.178244$ & $-44.535982$ & \nodata & $3.13^{+0.28}_{-0.20}$ & $3.00 \pm 0.5$ & JD\\
55.2 & $342.187175$ & $-44.539048$ & \nodata &  &  & JD\\
56.1 & $342.178271$ & $-44.535826$ & \nodata & $3.16^{+0.23}_{-0.22}$ & $3.00 \pm 0.5$ & JD\\
56.2 & $342.187666$ & $-44.539000$ & \nodata &  &  & JD\\
57.1 & $342.188756$ & $-44.522771$ & 5.237 & \nodata & \nodata & WK16, WK16\\
57.2 & $342.183780$ & $-44.521233$ &  & \nodata & \nodata & WK16\\
58.1 & $342.190836$ & $-44.535657$ & 5.051 & \nodata & \nodata & WK16, WK16\\
58.2 & $342.190144$ & $-44.530948$ &  & \nodata & \nodata & WK16\\
59.1 & $342.181653$ & $-44.540650$ & 1.875 & \nodata & \nodata & \nodata, GLASS\\
59.2 & $342.173460$ & $-44.536597$ &  & \nodata & \nodata & \nodata\\
59.3 & $342.169528$ & $-44.528625$ &  & \nodata & \nodata & \nodata\\
60.1 & $342.182308$ & $-44.540617$ & \nodata & $1.92^{+0.05}_{-0.04}$ & $1.65 \pm 0.5$ & \nodata\\
60.2 & $342.174028$ & $-44.536912$ & \nodata &  &  & \nodata\\
60.3 & $342.169461$ & $-44.527416$ & \nodata &  &  & \nodata\\
61.1 & $342.179041$ & $-44.541921$ & \nodata & $2.26^{+0.07}_{-0.06}$ & \nodata & \nodata\\
61.2 & $342.170567$ & $-44.536957$ & \nodata &  & \nodata & \nodata\\
61.3 & $342.167176$ & $-44.530820$ & \nodata &  & \nodata & \nodata\\
62.1 & $342.183917$ & $-44.535313$ & 6.108 & \nodata & \nodata & \nodata, WK16\\
62.2 & $342.188460$ & $-44.536174$ &  & \nodata & \nodata & \nodata\\
63.1 & $342.182996$ & $-44.537653$ & \nodata & $1.46^{+0.07}_{-0.06}$ & \nodata & \nodata\\
63.2 & $342.179461$ & $-44.536002$ & \nodata &  & \nodata & \nodata\\
64.1 & $342.197395$ & $-44.533146$ & \nodata & $1.92^{+0.04}_{-0.04}$ & \nodata & \nodata\\
64.2 & $342.193629$ & $-44.526237$ & \nodata &  & \nodata & \nodata\\
64.3 & $342.182633$ & $-44.520203$ & \nodata &  & \nodata & \nodata\\
65.1 & $342.182256$ & $-44.526079$ & \nodata & $8.26^{+0.39}_{-0.44}$ & $8.30 \pm 0.5$ & \nodata\\
65.2 & $342.179813$ & $-44.525671$ & \nodata &  &  & \nodata\\
66.1 & $342.164359$ & $-44.530220$ & \nodata & $5.07^{+0.32}_{-0.34}$ & $6.00 \pm 0.5$ & \nodata\\
66.2 & $342.176130$ & $-44.542664$ & \nodata &  &  & \nodata\\
67.1 & $342.193465$ & $-44.540965$ & \nodata & $6.80^{+0.60}_{-0.49}$ & \nodata & \nodata\\
67.2 & $342.172810$ & $-44.522804$ & \nodata &  & \nodata & \nodata\\
68.1 & $342.183484$ & $-44.526454$ & \nodata & $2.60^{+0.24}_{-0.18}$ & \nodata & \nodata\\
68.2 & $342.180313$ & $-44.525677$ & \nodata &  & \nodata & \nodata\\
69.1 & $342.173329$ & $-44.525929$ & \nodata & $5.91^{+1.01}_{-0.50}$ & \nodata & \nodata\\
69.2 & $342.174564$ & $-44.532012$ & \nodata &  & \nodata & \nodata\\
69.3 & $342.193771$ & $-44.542729$ & \nodata &  & \nodata & \nodata\\
70.1 & $342.176327$ & $-44.520671$ & 3.713 & \nodata & \nodata & \nodata, WK16\\
70.2 & $342.190991$ & $-44.526777$ &  & \nodata & \nodata & \nodata\\
70.3 & $342.195692$ & $-44.537430$ &  & \nodata & \nodata & \nodata\\
71.1 & $342.194074$ & $-44.529437$ & \nodata & $7.59^{+1.18}_{-1.46}$ & \nodata & \nodata\\
71.2 & $342.195361$ & $-44.534129$ & \nodata &  & \nodata & \nodata
\enddata
\tablenotetext{a}{IB---\citet{balestra13}, JR---\citet{richard14}, WK15---\citet{karman15}, TJ---\citet{johnson14}, GC---\citet{caminha16a_as1063}, JD---\citet{diego15c}, WK16---\citet{karman16}, GLASS---\citet{schmidt14}, \citet{treu15a}}
\end{deluxetable*}

\LongTables
\begin{deluxetable*}{rcccccl}
\tabletypesize{\scriptsize}
\tablecaption{\clsix\ Multiple Image Systems\label{tab:a370multiple}}
\tablewidth{0pt}
\tablehead{
      \colhead{ID} & \colhead{R.A.} & \colhead{decl.} & \colhead{$z_{\rm spec}$} & \colhead{$z_{\rm model}$} & \colhead{Photo-$z$ Prior} & \colhead{References\tablenotemark{a}} 
}
\startdata
 1.1 & $39.967071$ & $-1.576914$ & 0.806 & \nodata & \nodata & JR10, JR10\\
 1.2 & $39.976292$ & $-1.576042$ &  & \nodata & \nodata & JR10\\
 1.3 & $39.968704$ & $-1.576606$ &  & \nodata & \nodata & JR10\\
 3.1 & $39.965647$ & $-1.566871$ & 1.950 & \nodata & \nodata & JR10, DL\\
 3.2 & $39.968504$ & $-1.565792$ &  & \nodata & \nodata & JR10\\
 3.3 & $39.978958$ & $-1.567461$ &  & \nodata & \nodata & \nodata\\
 4.1 & $39.979604$ & $-1.576245$ & 1.273 & \nodata & \nodata & JR10, DL\\
 4.2 & $39.970758$ & $-1.576147$ &  & \nodata & \nodata & JR10\\
 4.3 & $39.961929$ & $-1.577847$ &  & \nodata & \nodata & JR10\\
 5.1 & $39.973475$ & $-1.589043$ & 1.278 & \nodata & \nodata & JR10, DL\\
 5.2 & $39.971124$ & $-1.589242$ &  & \nodata & \nodata & JR10\\
 5.3 & $39.969004$ & $-1.589055$ &  & \nodata & \nodata & JR10\\
 6.1 & $39.969450$ & $-1.577208$ & 1.063 & \nodata & \nodata & JR10, JR14\\
 6.2 & $39.964346$ & $-1.578247$ &  & \nodata & \nodata & JR10\\
 6.3 & $39.979654$ & $-1.577103$ &  & \nodata & \nodata & JR10\\
 7.1 & $39.969763$ & $-1.580356$ & 2.751 & \nodata & \nodata & JR10, DL\\
 7.2 & $39.969904$ & $-1.580814$ &  & \nodata & \nodata & JR10\\
 7.3 & $39.968825$ & $-1.585633$ &  & \nodata & \nodata & JR10\\
 7.4 & $39.961554$ & $-1.580008$ &  & \nodata & \nodata & JR10\\
 7.5 & $39.986571$ & $-1.577578$ &  & \nodata & \nodata & JD\\
 8.1 & $39.964488$ & $-1.569817$ & \nodata & $3.18^{+0.14}_{-0.15}$ & $2.90 \pm 0.5$ & JR10\\
 8.2 & $39.961896$ & $-1.573656$ & \nodata &  &  & JR10\\
 8.3 & $39.986137$ & $-1.571614$ & \nodata &  &  & \nodata\\
 9.1 & $39.962402$ & $-1.577887$ & 1.520 & \nodata & \nodata & JR10, DL\\
 9.2 & $39.969486$ & $-1.576259$ &  & \nodata & \nodata & JR10\\
 9.3 & $39.982021$ & $-1.576527$ &  & \nodata & \nodata & JR10\\
11.1 & $39.963789$ & $-1.569381$ & \nodata & $8.22^{+0.46}_{-0.44}$ & $7.80 \pm 0.5$ & JR14\\
11.2 & $39.960749$ & $-1.574176$ & \nodata &  &  & JR14\\
11.3 & $39.988463$ & $-1.571978$ & \nodata &  &  & \nodata\\
12.1 & $39.969684$ & $-1.566640$ & \nodata & $3.65^{+0.20}_{-0.18}$ & $3.40 \pm 0.5$ & JR14\\
12.2 & $39.959169$ & $-1.575330$ & \nodata &  &  & JR14\\
12.3 & $39.984089$ & $-1.570908$ & \nodata &  &  & JR14\\
13.1 & $39.979532$ & $-1.571778$ & \nodata & $3.62^{+0.21}_{-0.17}$ & $4.10 \pm 0.5$ & JR14\\
13.2 & $39.975189$ & $-1.568824$ & \nodata &  &  & JR14\\
13.3 & $39.956763$ & $-1.577517$ & \nodata &  &  & \nodata\\
14.1 & $39.972293$ & $-1.578084$ & 3.131 & \nodata & \nodata & JD, DL\\
14.2 & $39.972192$ & $-1.580097$ &  & \nodata & \nodata & DL\\
14.3 & $39.974267$ & $-1.585595$ &  & \nodata & \nodata & JD\\
14.4 & $39.981300$ & $-1.578206$ &  & \nodata & \nodata & JD\\
14.5 & $39.957679$ & $-1.580475$ &  & \nodata & \nodata & JD\\
15.1 & $39.971328$ & $-1.580604$ & 3.708 & \nodata & \nodata & DL, DL\\
15.2 & $39.971935$ & $-1.587051$ &  & \nodata & \nodata & DL\\
15.3 & $39.971027$ & $-1.577791$ &  & \nodata & \nodata & DL\\
17.1 & $39.969768$ & $-1.588539$ & 4.257 & \nodata & \nodata & DL, DL\\
17.2 & $39.985403$ & $-1.580831$ &  & \nodata & \nodata & DL\\
17.3 & $39.960239$ & $-1.583653$ &  & \nodata & \nodata & DL\\
18.1 & $39.975824$ & $-1.587055$ & 4.430 & \nodata & \nodata & DL, DL\\
18.2 & $39.981474$ & $-1.582072$ &  & \nodata & \nodata & DL\\
20.1 & $39.965288$ & $-1.587814$ & 5.751 & \nodata & \nodata & JD, DL\\
20.2 & $39.963629$ & $-1.586889$ &  & \nodata & \nodata & JD\\
21.1 & $39.966733$ & $-1.584694$ & 1.257 & \nodata & \nodata & JD, DL\\
21.2 & $39.967252$ & $-1.584969$ &  & \nodata & \nodata & JD\\
22.1 & $39.974425$ & $-1.586103$ & 3.131 & \nodata & \nodata & JD, DL\\
22.2 & $39.981675$ & $-1.579686$ &  & \nodata & \nodata & JD\\
22.3 & $39.957905$ & $-1.581013$ &  & \nodata & \nodata & DL\\
23.1 & $39.967321$ & $-1.566119$ & 1.950 & \nodata & \nodata & JD, DL\\
23.2 & $39.966188$ & $-1.566597$ &  & \nodata & \nodata & JD\\
24.1 & $39.963077$ & $-1.570721$ & \nodata & $3.81^{+0.38}_{-0.38}$ & $4.00 \pm 0.5$ & JD\\
24.2 & $39.962232$ & $-1.572062$ & \nodata &  &  & JD\\
25.1 & $39.976373$ & $-1.582191$ & \nodata & $1.07^{+0.02}_{-0.02}$ & $0.75 \pm 0.5$ & JD\\
25.2 & $39.962701$ & $-1.582252$ & \nodata &  &  & JD\\
26.1 & $39.980692$ & $-1.571131$ & \nodata & $2.93^{+0.13}_{-0.12}$ & $2.90 \pm 0.5$ & JD\\
26.2 & $39.972442$ & $-1.567144$ & \nodata &  &  & JD\\
26.3 & $39.958296$ & $-1.575922$ & \nodata &  &  & \nodata\\
27.1 & $39.987325$ & $-1.578867$ & \nodata & $3.96^{+0.23}_{-0.21}$ & $3.90 \pm 0.5$ & JD\\
27.2 & $39.961950$ & $-1.583169$ & \nodata &  &  & JD\\
28.1 & $39.987084$ & $-1.579103$ & \nodata & $3.97^{+0.23}_{-0.20}$ & $3.90 \pm 0.5$ & JD\\
28.2 & $39.961704$ & $-1.583214$ & \nodata &  &  & JD\\
29.1 & $39.984050$ & $-1.573356$ & \nodata & $1.98^{+0.06}_{-0.06}$ & $1.85 \pm 0.5$ & JD\\
29.2 & $39.966600$ & $-1.569636$ & \nodata &  &  & JD\\
29.3 & $39.962117$ & $-1.575239$ & \nodata &  &  & JD\\
30.1 & $39.987279$ & $-1.578761$ & \nodata & $3.99^{+0.25}_{-0.22}$ & $3.90 \pm 0.5$ & JD\\
30.2 & $39.961733$ & $-1.582881$ & \nodata &  &  & JD\\
31.1 & $39.963513$ & $-1.582281$ & \nodata & $3.22^{+0.13}_{-0.12}$ & $3.00 \pm 0.5$ & JD\\
31.2 & $39.967075$ & $-1.584556$ & \nodata &  &  & JD\\
31.3 & $39.987825$ & $-1.577461$ & \nodata &  &  & \nodata\\
32.1 & $39.982280$ & $-1.576966$ & \nodata & $1.26^{+0.03}_{-0.03}$ & $1.15 \pm 0.5$ & JD\\
32.2 & $39.967908$ & $-1.577306$ & \nodata &  &  & JD\\
32.3 & $39.965417$ & $-1.578031$ & \nodata &  &  & JD\\
33.1 & $39.963271$ & $-1.570358$ & \nodata & $4.89^{+0.50}_{-0.42}$ & $5.10 \pm 0.5$ & JD\\
33.2 & $39.961729$ & $-1.572922$ & \nodata &  &  & JD\\
34.1 & $39.983471$ & $-1.567314$ & \nodata & $4.86^{+0.28}_{-0.25}$ & $4.60 \pm 0.5$ & \nodata\\
34.2 & $39.968433$ & $-1.564653$ & \nodata &  &  & \nodata\\
34.3 & $39.960909$ & $-1.569017$ & \nodata &  &  & \nodata\\
35.1 & $39.983563$ & $-1.567578$ & \nodata & $4.89^{+0.32}_{-0.28}$ & $4.60 \pm 0.5$ & \nodata\\
35.2 & $39.968108$ & $-1.564811$ & \nodata &  &  & \nodata\\
35.3 & $39.960667$ & $-1.569353$ & \nodata &  &  & \nodata\\
36.1 & $39.984667$ & $-1.581744$ & \nodata & $2.83^{+0.12}_{-0.11}$ & $2.80 \pm 0.5$ & \nodata\\
36.2 & $39.967925$ & $-1.588103$ & \nodata &  &  & \nodata\\
36.3 & $39.962125$ & $-1.584975$ & \nodata &  &  & \nodata\\
37.1 & $39.985617$ & $-1.572228$ & \nodata & $2.99^{+0.13}_{-0.11}$ & $3.00 \pm 0.5$ & \nodata\\
37.2 & $39.966396$ & $-1.568822$ & \nodata &  &  & \nodata\\
37.3 & $39.961167$ & $-1.575269$ & \nodata &  &  & \nodata\\
38.1 & $39.963472$ & $-1.570047$ & \nodata & $7.61^{+0.41}_{-0.47}$ & $7.50 \pm 0.5$ & \nodata\\
38.2 & $39.961076$ & $-1.574099$ & \nodata &  &  & \nodata\\
39.1 & $39.982428$ & $-1.581085$ & \nodata & $8.14^{+0.45}_{-0.46}$ & $8.20 \pm 0.5$ & \nodata\\
39.2 & $39.975879$ & $-1.587287$ & \nodata &  &  & \nodata\\
40.1 & $39.969254$ & $-1.566439$ & \nodata & $6.49^{+0.45}_{-0.45}$ & $6.15 \pm 0.5$ & \nodata\\
40.2 & $39.958391$ & $-1.576619$ & \nodata &  &  & \nodata\\
41.1 & $39.964372$ & $-1.571347$ & \nodata & $4.92^{+0.44}_{-0.40}$ & $4.80 \pm 0.5$ & \nodata\\
41.2 & $39.962409$ & $-1.575561$ & \nodata &  &  & \nodata\\
42.1 & $39.983274$ & $-1.579580$ & \nodata & $4.19^{+0.24}_{-0.23}$ & $4.50 \pm 0.5$ & \nodata\\
42.2 & $39.973279$ & $-1.587386$ & \nodata &  &  & \nodata\\
42.3 & $39.957971$ & $-1.581345$ & \nodata &  &  & \nodata\\
43.1 & $39.984554$ & $-1.581364$ & \nodata & $3.88^{+0.23}_{-0.20}$ & $4.00 \pm 0.5$ & \nodata\\
43.2 & $39.970841$ & $-1.588630$ & \nodata &  &  & \nodata\\
43.3 & $39.959819$ & $-1.583475$ & \nodata &  &  & \nodata\\
44.1 & $39.981774$ & $-1.581531$ & \nodata & $2.77^{+0.17}_{-0.16}$ & $3.00 \pm 0.5$ & \nodata\\
44.2 & $39.973626$ & $-1.587340$ & \nodata &  &  & \nodata\\
45.1 & $39.978879$ & $-1.580130$ & \nodata & $4.32^{+1.12}_{-0.64}$ & \nodata & \nodata\\
45.2 & $39.976408$ & $-1.583100$ & \nodata &  & \nodata & \nodata\\
46.1 & $39.979327$ & $-1.575426$ & \nodata & $2.24^{+0.19}_{-0.16}$ & $3.00 \pm 0.5$ & \nodata\\
46.2 & $39.974299$ & $-1.571179$ & \nodata &  &  & \nodata\\
47.1 & $39.979935$ & $-1.571383$ & \nodata & $3.53^{+0.20}_{-0.19}$ & $3.80 \pm 0.5$ & \nodata\\
47.2 & $39.974465$ & $-1.568088$ & \nodata &  &  & \nodata\\
47.3 & $39.957165$ & $-1.576956$ & \nodata &  &  & \nodata\\
48.1 & $39.977829$ & $-1.568634$ & \nodata & $4.42^{+0.39}_{-0.44}$ & $4.00 \pm 0.5$ & \nodata\\
48.2 & $39.977197$ & $-1.568334$ & \nodata &  &  & \nodata\\
49.1 & $39.982981$ & $-1.570840$ & \nodata & $2.45^{+0.09}_{-0.08}$ & $2.75 \pm 0.5$ & \nodata\\
49.2 & $39.968907$ & $-1.567101$ & \nodata &  &  & \nodata\\
49.3 & $39.960544$ & $-1.574095$ & \nodata &  &  & \nodata\\

\tableline
 \\
 {\it Knot in System 2} &\\
2.1.1 & $39.973846$ & $-1.584200$ & 0.725 & \nodata & \nodata & JR10, JR10\\
2.2.1 & $39.970963$ & $-1.585039$ &  & \nodata & \nodata & JR10\\
2.3.1 & $39.968763$ & $-1.584519$ &  & \nodata & \nodata & JR10\\
2.4.1 & $39.969433$ & $-1.584745$ &  & \nodata & \nodata & JR10\\
2.5.1 & $39.969667$ & $-1.584856$ &  & \nodata & \nodata & JR10\\
2.1.2 & $39.973359$ & $-1.584353$ & 0.725 & \nodata & \nodata & JD, JR10\\
2.2.2 & $39.972446$ & $-1.584842$ &  & \nodata & \nodata & JD\\
2.3.2 & $39.968225$ & $-1.584269$ &  & \nodata & \nodata & JD\\
2.1.3 & $39.973467$ & $-1.584428$ & 0.725 & \nodata & \nodata & JD, JR10\\
2.2.3 & $39.972129$ & $-1.584958$ &  & \nodata & \nodata & JD\\
2.3.3 & $39.968479$ & $-1.584458$ &  & \nodata & \nodata & JD\\
2.1.4 & $39.973021$ & $-1.584575$ & 0.725 & \nodata & \nodata & JD, JR10\\
2.2.4 & $39.972638$ & $-1.584789$ &  & \nodata & \nodata & JD\\
2.3.4 & $39.968067$ & $-1.584247$ &  & \nodata & \nodata & JD
\enddata
\tablenotetext{a}{JR10---\citet{richard10}, JR14---\citet{richard14}, JD---\citet{diego16}, DL---\citet{lagattuta17}.}
\end{deluxetable*}
\begin{deluxetable*}{lcccccccrc}
\tablecolumns{10}
\tabletypesize{\scriptsize}
\tablecaption{Fitting results for dropouts at $z\sim 6-7$
\label{tab:i-results}}
\tablewidth{0pt}
\tablehead{
\colhead{ID\tablenotemark{a}} &
\colhead{R.A.} & 
\colhead{decl.} &
\colhead{$m_\mathrm{UV}$\tablenotemark{b,c}} &
\colhead{$M_\mathrm{UV}$\tablenotemark{c}} &
\colhead{$r_\mathrm{e}$ / kpc\tablenotemark{c,d}} &
\colhead{$e$} &
\colhead{$\mu_{\rm best}$ \tablenotemark{e}}& 
\colhead{$\mu$\tablenotemark{f}} & 
\colhead{$z_{\rm photo}$}
}
\startdata
\sidehead{HFF1C}
2251-4556 &  $ 3.593804 $ & $ -30.415447 $ & $27.68^{+ 0.10}_{-0.14}$ & $-19.01^{+ 0.10}_{-0.14}$ & $ 0.09^{+ 0.03}_{-0.04}$ & $ 0.38$ & $ 3.44$ & $ 3.85^{+ 0.38}_{- 0.32}$ & $ 6.6^{+ 0.8}_{- 0.7}$ \\  
1695-4527 &  $ 3.570654 $ & $ -30.414659 $ & $26.72^{+ 0.11}_{-0.14}$ & $-19.98^{+ 0.11}_{-0.14}$ & $ 0.18^{+ 0.06}_{-0.08}$ & $ 0.81$ & $ 1.41$ & $ 1.53^{+ 0.09}_{- 0.06}$ & $ 6.0^{+ 0.7}_{- 0.7}$ \\  
2549-3119 &  $ 3.606222 $ & $ -30.386644 $ & $26.71^{+ 0.18}_{-0.23}$ & $-19.99^{+ 0.18}_{-0.23}$ & $ 0.34^{+ 0.11}_{-0.12}$ & $ 0.24$ & $ 1.48$ & $ 1.64^{+ 0.08}_{- 0.06}$ & $ 5.8^{+ 0.7}_{- 0.7}$ \\  
1930-4181\tablenotemark{s1} &  $ 3.580453 $ & $ -30.405043 $ & $28.52^{+ 0.10}_{-0.13}$ & $-18.17^{+ 0.10}_{-0.13}$ & $ 0.09^{+ 0.03}_{-0.04}$ & $ 0.45$ & $ 4.21$ & $ 4.81^{+ 0.41}_{- 0.35}$ & $ 6.8^{+ 0.8}_{- 0.8}$ \\  
2516-4570 &  $ 3.604865 $ & $ -30.415839 $ & $27.15^{+ 0.36}_{-0.41}$ & $-19.54^{+ 0.36}_{-0.41}$ & $ 0.55^{+ 0.19}_{-0.18}$ & $ 0.65$ & $ 2.31$ & $ 2.97^{+ 0.24}_{- 0.22}$ & $ 5.6^{+ 0.7}_{- 0.6}$ \\  
2348-3454\tablenotemark{s1} &  $ 3.597834 $ & $ -30.395961 $ & $28.54^{+ 0.11}_{-0.13}$ & $-18.15^{+ 0.11}_{-0.13}$ & $ 0.03^{+ 0.02}_{-0.01}$ & $ 0.90$ & $ 3.08$ & $ 3.42^{+ 0.26}_{- 0.20}$ & $ 7.0^{+ 0.8}_{- 0.8}$ \\  
2178-2458 &  $ 3.590761 $ & $ -30.379409 $ & $27.61^{+ 0.17}_{-0.22}$ & $-19.08^{+ 0.17}_{-0.22}$ & $ 0.21^{+ 0.07}_{-0.07}$ & $ 0.90$ & $ 1.94$ & $ 1.77^{+ 0.12}_{- 0.09}$ & $ 5.8^{+ 0.7}_{- 0.6}$ \\  
2047-3526\tablenotemark{s1} &  $ 3.585322 $ & $ -30.397958 $ & $28.49^{+ 0.30}_{-0.15}$ & $-18.20^{+ 0.30}_{-0.15}$ & $ 0.18^{+ 0.08}_{-0.05}$ & $ 0.41$ & $ 3.63$ & $ 3.79^{+ 0.36}_{- 0.34}$ & $ 6.8^{+ 0.7}_{- 0.8}$ \\  
2425-4143 &  $ 3.601072 $ & $ -30.403991 $ & $28.99^{+ 0.11}_{-0.13}$ & $-17.70^{+ 0.11}_{-0.13}$ & $ 0.04^{+ 0.02}_{-0.02}$ & $ 0.90$ & $ 3.79$ & $ 3.82^{+ 0.31}_{- 0.21}$ & $ 6.0^{+ 0.6}_{- 0.7}$ \\  
2414-4370 &  $ 3.600619 $ & $ -30.410296 $ & $29.77^{+ 0.28}_{-0.25}$ & $-16.92^{+ 0.28}_{-0.25}$ & $ 0.08^{+ 0.06}_{-0.05}$ & $ 0.77$ & $ 6.89$ & $11.72^{+ 1.69}_{- 1.56}$ & $ 6.4^{+ 0.7}_{- 0.7}$ \\  
2482-2595 &  $ 3.603426 $ & $ -30.383219 $ & $28.03^{+ 0.32}_{-0.34}$ & $-18.67^{+ 0.32}_{-0.34}$ & $ 0.10^{+ 0.08}_{-0.06}$ & $ 0.39$ & $ 1.47$ & $ 1.57^{+ 0.08}_{- 0.06}$ & $ 5.8^{+ 0.7}_{- 0.7}$ \\  
2477-4372 &  $ 3.603214 $ & $ -30.410351 $ & $27.79^{+ 0.37}_{-0.50}$ & $-18.90^{+ 0.37}_{-0.50}$ & $ 0.50^{+ 0.15}_{-0.17}$ & $ 0.53$ & $ 3.40$ & $ 4.07^{+ 0.32}_{- 0.25}$ & $ 6.3^{+ 0.7}_{- 0.7}$ \\  
2230-4479 &  $ 3.592944 $ & $ -30.413328 $ & $29.64^{+ 0.28}_{-0.25}$ & $-17.06^{+ 0.28}_{-0.25}$ & $ 0.06^{+ 0.04}_{-0.03}$ & $ 0.48$ & $ 5.87$ & $ 7.12^{+ 0.82}_{- 0.70}$ & $ 6.1^{+ 0.7}_{- 0.7}$ \\  
1845-3107 &  $ 3.576889 $ & $ -30.386328 $ & $29.48^{+ 0.11}_{-0.12}$ & $-17.21^{+ 0.11}_{-0.12}$ & $ 0.04^{+ 0.02}_{-0.02}$ & $ 0.85$ & $ 3.96$ & $ 7.57^{+ 1.75}_{- 1.08}$ & $ 6.1^{+ 0.8}_{- 0.7}$ \\  
2040-4471 &  $ 3.585016 $ & $ -30.413084 $ & $29.09^{+ 0.11}_{-0.13}$ & $-17.60^{+ 0.11}_{-0.13}$ & $ 0.04^{+ 0.02}_{-0.02}$ & $ 0.76$ & $ 3.37$ & $ 3.06^{+ 0.23}_{- 0.19}$ & $ 5.7^{+ 0.6}_{- 4.7}$ \\  
1911-4242 &  $ 3.579635 $ & $ -30.406723 $ & $29.03^{+ 0.26}_{-0.43}$ & $-17.67^{+ 0.26}_{-0.43}$ & $ 0.30^{+ 0.13}_{-0.11}$ & $ 0.42$ & $ 3.22$ & $ 3.69^{+ 0.30}_{- 0.24}$ & $ 5.6^{+ 0.6}_{- 5.3}$ \\  
2616-3070 &  $ 3.609003 $ & $ -30.385283 $ & $28.22^{+ 0.31}_{-0.27}$ & $-18.47^{+ 0.31}_{-0.27}$ & $ 0.23^{+ 0.19}_{-0.14}$ & $ 0.73$ & $ 1.38$ & $ 1.52^{+ 0.07}_{- 0.05}$ & $ 6.1^{+ 0.7}_{- 0.7}$ \\  
2509-4337 &  $ 3.604563 $ & $ -30.409364 $ & $29.11^{+ 0.29}_{-0.26}$ & $-17.58^{+ 0.29}_{-0.26}$ & $ 0.22^{+ 0.17}_{-0.13}$ & $ 0.40$ & $ 2.85$ & $ 3.15^{+ 0.24}_{- 0.16}$ & $ 6.1^{+ 0.8}_{- 0.8}$ \\  
2274-2562 &  $ 3.594752 $ & $ -30.382305 $ & $27.30^{+ 0.45}_{-0.49}$ & $-19.39^{+ 0.45}_{-0.49}$ & $ 0.89^{+ 0.31}_{-0.30}$ & $ 0.42$ & $ 1.99$ & $ 1.97^{+ 0.13}_{- 0.11}$ & $ 0.1^{+ 3.5}_{- 0.1}$ \\  
2364-4454 &  $ 3.598515 $ & $ -30.412612 $ & $30.58^{+ 0.19}_{-0.19}$ & $-16.12^{+ 0.19}_{-0.19}$ & $ 0.03^{+ 0.03}_{-0.02}$ & $ 0.70$ & $ 6.57$ & $15.68^{+ 4.68}_{- 3.31}$ & $ 6.6^{+ 0.8}_{- 1.2}$ \\  
1991-3429 &  $ 3.582960 $ & $ -30.395261 $ & $30.79^{+ 0.41}_{-0.24}$ & $-15.90^{+ 0.41}_{-0.24}$ & $ 0.05^{+ 0.03}_{-0.03}$ & $ 0.90$ & $15.49$ & $10.35^{+ 1.00}_{- 0.97}$ & $ 1.3^{+ 5.5}_{- 1.1}$ \\  
2172-2471 &  $ 3.590518 $ & $ -30.379763 $ & $28.59^{+ 0.31}_{-0.33}$ & $-18.10^{+ 0.31}_{-0.33}$ & $ 0.23^{+ 0.19}_{-0.14}$ & $ 0.90$ & $ 2.00$ & $ 1.83^{+ 0.12}_{- 0.09}$ & $ 6.1^{+ 0.8}_{- 1.1}$ \\  

\tableline
\sidehead{HFF1P}
5395-1452 &  $ 3.474803 $ & $ -30.362578 $ & $27.29^{+ 0.13}_{-0.11}$ & $-19.41^{+ 0.13}_{-0.11}$ & $ 0.14^{+ 0.04}_{-0.06}$ & $ 0.90$ & $ 1.07$ & $ 1.05^{+ 0.01}_{- 0.01}$ & $ 7.3^{+ 0.8}_{- 0.8}$ \\  
5292-4021 &  $ 3.470509 $ & $ -30.400605 $ & $26.72^{+ 0.32}_{-0.29}$ & $-19.97^{+ 0.32}_{-0.29}$ & $ 0.60^{+ 0.22}_{-0.21}$ & $ 0.42$ & $ 1.08$ & $ 1.01^{+ 0.01}_{- 0.01}$ & $ 5.8^{+ 0.6}_{- 0.7}$ \\  
5793-1536 &  $ 3.491388 $ & $ -30.364890 $ & $26.91^{+ 0.19}_{-0.14}$ & $-19.78^{+ 0.19}_{-0.14}$ & $ 0.81^{+ 0.15}_{-0.10}$ & $ 0.65$ & $ 1.08$ & $ 1.07^{+ 0.02}_{- 0.01}$ & $ 7.3^{+ 0.9}_{- 0.8}$ \\  
5398-1451 &  $ 3.474918 $ & $ -30.362542 $ & $27.84^{+ 0.17}_{-0.18}$ & $-18.85^{+ 0.17}_{-0.18}$ & $ 0.14^{+ 0.06}_{-0.06}$ & $ 0.89$ & $ 1.07$ & $ 1.05^{+ 0.01}_{- 0.01}$ & $ 7.5^{+ 0.8}_{- 1.5}$ \\  
5535-2162 &  $ 3.480643 $ & $ -30.371175 $ & $27.41^{+ 0.32}_{-0.28}$ & $-19.28^{+ 0.32}_{-0.28}$ & $ 0.26^{+ 0.20}_{-0.16}$ & $ 0.48$ & $ 1.08$ & $ 1.05^{+ 0.01}_{- 0.01}$ & $ 6.3^{+ 0.7}_{- 0.7}$ \\  
5701-1517 &  $ 3.487575 $ & $ -30.364380 $ & $27.21^{+ 0.20}_{-0.18}$ & $-19.48^{+ 0.20}_{-0.18}$ & $ 0.84^{+ 0.14}_{-0.12}$ & $ 0.35$ & $ 1.08$ & $ 1.07^{+ 0.01}_{- 0.01}$ & $ 5.7^{+ 0.6}_{- 4.8}$ \\  
5734-3406 &  $ 3.488924 $ & $ -30.394630 $ & $27.68^{+ 0.28}_{-0.46}$ & $-19.01^{+ 0.28}_{-0.46}$ & $ 0.54^{+ 0.23}_{-0.20}$ & $ 0.62$ & $ 1.10$ & $ 1.03^{+ 0.02}_{- 0.01}$ & $ 6.8^{+ 0.7}_{- 0.8}$ \\  
5581-2176 &  $ 3.482550 $ & $ -30.371559 $ & $27.39^{+ 0.32}_{-0.53}$ & $-19.31^{+ 0.32}_{-0.53}$ & $ 0.58^{+ 0.18}_{-0.23}$ & $ 0.27$ & $ 1.09$ & $ 1.05^{+ 0.01}_{- 0.01}$ & $ 5.8^{+ 0.6}_{- 1.0}$ \\  
5615-3497 &  $ 3.483960 $ & $ -30.397152 $ & $27.50^{+ 0.28}_{-0.46}$ & $-19.19^{+ 0.28}_{-0.46}$ & $ 0.59^{+ 0.26}_{-0.22}$ & $ 0.75$ & $ 1.09$ & $ 1.02^{+ 0.02}_{- 0.01}$ & $ 6.3^{+ 0.7}_{- 0.7}$ \\  
5221-3488 &  $ 3.467581 $ & $ -30.396908 $ & $27.08^{+ 0.32}_{-0.29}$ & $-19.62^{+ 0.32}_{-0.29}$ & $ 0.61^{+ 0.22}_{-0.21}$ & $ 0.51$ & $ 1.08$ & $ 1.01^{+ 0.01}_{- 0.01}$ & $ 6.8^{+ 0.7}_{- 0.8}$ \\  
5748-3582 &  $ 3.489519 $ & $ -30.399527 $ & $27.73^{+ 0.31}_{-0.28}$ & $-18.96^{+ 0.31}_{-0.28}$ & $ 0.32^{+ 0.26}_{-0.19}$ & $ 0.65$ & $ 1.09$ & $ 1.03^{+ 0.02}_{- 0.01}$ & $ 6.6^{+ 0.8}_{- 0.7}$ \\  
5210-3156 &  $ 3.467097 $ & $ -30.387685 $ & $27.53^{+ 0.28}_{-0.46}$ & $-19.16^{+ 0.28}_{-0.46}$ & $ 0.55^{+ 0.24}_{-0.21}$ & $ 0.48$ & $ 1.08$ & $ 1.02^{+ 0.01}_{- 0.01}$ & $ 6.1^{+ 0.7}_{- 0.7}$ \\  
5185-3398 &  $ 3.466056 $ & $ -30.394409 $ & $27.71^{+ 0.28}_{-0.46}$ & $-18.98^{+ 0.28}_{-0.46}$ & $ 0.42^{+ 0.18}_{-0.16}$ & $ 0.83$ & $ 1.08$ & $ 1.02^{+ 0.01}_{- 0.01}$ & $ 5.9^{+ 0.7}_{- 0.6}$ \\  
5573-2343 &  $ 3.482238 $ & $ -30.376221 $ & $27.93^{+ 0.27}_{-0.45}$ & $-18.76^{+ 0.27}_{-0.45}$ & $ 0.48^{+ 0.21}_{-0.18}$ & $ 0.57$ & $ 1.09$ & $ 1.05^{+ 0.01}_{- 0.01}$ & $ 1.3^{+ 3.7}_{- 1.1}$ \\  
4940-1588 &  $ 3.455844 $ & $ -30.366359 $ & $27.77^{+ 0.32}_{-0.52}$ & $-18.93^{+ 0.32}_{-0.52}$ & $ 0.71^{+ 0.23}_{-0.28}$ & $ 0.45$ & $ 1.07$ & $ 1.03^{+ 0.01}_{- 0.01}$ & $ 5.6^{+ 0.7}_{- 4.7}$ \\  
5327-2576 &  $ 3.471985 $ & $ -30.382683 $ & $28.31^{+ 0.27}_{-0.44}$ & $-18.38^{+ 0.27}_{-0.44}$ & $ 0.41^{+ 0.18}_{-0.16}$ & $ 0.71$ & $ 1.09$ & $ 1.03^{+ 0.01}_{- 0.01}$ & $ 6.7^{+ 0.8}_{- 2.1}$ \\  
5054-1587 &  $ 3.460588 $ & $ -30.366320 $ & $28.69^{+ 0.42}_{-0.33}$ & $-18.00^{+ 0.42}_{-0.33}$ & $ 0.16^{+ 0.13}_{-0.09}$ & $ 0.90$ & $ 1.07$ & $ 1.04^{+ 0.01}_{- 0.01}$ & $ 5.8^{+ 0.6}_{- 1.3}$ \\  
5587-3058 &  $ 3.482833 $ & $ -30.384961 $ & $28.18^{+ 0.31}_{-0.27}$ & $-18.51^{+ 0.31}_{-0.27}$ & $ 0.33^{+ 0.26}_{-0.20}$ & $ 0.64$ & $ 1.09$ & $ 1.04^{+ 0.01}_{- 0.01}$ & $ 1.1^{+ 5.1}_{- 0.9}$ \\  
5687-3584 &  $ 3.486987 $ & $ -30.399579 $ & $27.23^{+ 0.42}_{-0.55}$ & $-19.46^{+ 0.42}_{-0.55}$ & $ 0.88^{+ 0.42}_{-0.34}$ & $ 0.35$ & $ 1.09$ & $ 1.02^{+ 0.02}_{- 0.01}$ & $ 5.9^{+ 0.7}_{- 1.2}$ \\  
5691-3514 &  $ 3.487147 $ & $ -30.397615 $ & $28.20^{+ 0.31}_{-0.27}$ & $-18.50^{+ 0.31}_{-0.27}$ & $ 0.27^{+ 0.21}_{-0.16}$ & $ 0.60$ & $ 1.09$ & $ 1.03^{+ 0.02}_{- 0.01}$ & $ 4.2^{+ 1.9}_{- 4.1}$ \\  
5638-2369 &  $ 3.484920 $ & $ -30.376917 $ & $28.32^{+ 0.36}_{-0.32}$ & $-18.37^{+ 0.36}_{-0.32}$ & $ 0.12^{+ 0.09}_{-0.07}$ & $ 0.90$ & $ 1.09$ & $ 1.05^{+ 0.01}_{- 0.01}$ & $ 6.0^{+ 0.7}_{- 0.8}$ \\  
5429-2542 &  $ 3.476220 $ & $ -30.381741 $ & $27.97^{+ 0.31}_{-0.28}$ & $-18.73^{+ 0.31}_{-0.28}$ & $ 0.36^{+ 0.28}_{-0.22}$ & $ 0.87$ & $ 1.09$ & $ 1.03^{+ 0.01}_{- 0.01}$ & $ 5.8^{+ 0.8}_{- 5.5}$ \\  
5509-1488 &  $ 3.479546 $ & $ -30.363580 $ & $28.48^{+ 0.36}_{-0.31}$ & $-18.22^{+ 0.36}_{-0.31}$ & $ 0.14^{+ 0.11}_{-0.08}$ & $ 0.90$ & $ 1.07$ & $ 1.06^{+ 0.01}_{- 0.01}$ & $ 4.7^{+ 0.9}_{- 4.3}$ \\  
5453-3095 &  $ 3.477238 $ & $ -30.385997 $ & $28.21^{+ 0.31}_{-0.27}$ & $-18.48^{+ 0.31}_{-0.27}$ & $ 0.33^{+ 0.26}_{-0.20}$ & $ 0.89$ & $ 1.09$ & $ 1.03^{+ 0.01}_{- 0.01}$ & $ 6.5^{+ 0.7}_{- 0.8}$ \\  
4938-2422 &  $ 3.455764 $ & $ -30.378410 $ & $28.63^{+ 0.42}_{-0.33}$ & $-18.07^{+ 0.42}_{-0.33}$ & $ 0.15^{+ 0.13}_{-0.09}$ & $ 0.90$ & $ 1.08$ & $ 1.02^{+ 0.01}_{- 0.01}$ & $ 6.1^{+ 1.3}_{- 5.2}$ \\  
5381-3517 &  $ 3.474215 $ & $ -30.397703 $ & $28.02^{+ 0.31}_{-0.52}$ & $-18.67^{+ 0.31}_{-0.52}$ & $ 0.58^{+ 0.18}_{-0.23}$ & $ 0.82$ & $ 1.08$ & $ 1.02^{+ 0.01}_{- 0.01}$ & $ 6.3^{+ 0.9}_{- 5.7}$ \\  
5566-3224 &  $ 3.481928 $ & $ -30.389557 $ & $28.55^{+ 0.42}_{-0.33}$ & $-18.15^{+ 0.42}_{-0.33}$ & $ 0.18^{+ 0.15}_{-0.11}$ & $ 0.90$ & $ 1.09$ & $ 1.03^{+ 0.01}_{- 0.01}$ & $ 6.2^{+ 0.7}_{- 0.8}$ \\  
5467-2421 &  $ 3.477807 $ & $ -30.378362 $ & $28.80^{+ 0.21}_{-0.21}$ & $-17.90^{+ 0.21}_{-0.21}$ & $ 0.08^{+ 0.07}_{-0.04}$ & $ 0.89$ & $ 1.09$ & $ 1.04^{+ 0.01}_{- 0.01}$ & $ 5.8^{+ 1.1}_{- 5.2}$ \\  
5445-2223 &  $ 3.476915 $ & $ -30.372887 $ & $27.32^{+ 0.67}_{-0.50}$ & $-19.38^{+ 0.67}_{-0.50}$ & $ 0.90^{+ 0.44}_{-0.36}$ & $ 0.35$ & $ 1.08$ & $ 1.05^{+ 0.01}_{- 0.01}$ & $ 5.8^{+ 1.0}_{- 5.2}$ \\  
5588-2288 &  $ 3.482860 $ & $ -30.374682 $ & $28.13^{+ 0.45}_{-0.58}$ & $-18.56^{+ 0.45}_{-0.58}$ & $ 0.64^{+ 0.28}_{-0.31}$ & $ 0.52$ & $ 1.09$ & $ 1.05^{+ 0.01}_{- 0.01}$ & $ 1.1^{+ 3.7}_{- 1.0}$ \\  

\tableline
\sidehead{HFF2C}
0949-5187 &  $ 64.039545 $ & $ -24.088540 $ & $26.60^{+ 0.32}_{-0.29}$ & $-20.09^{+ 0.32}_{-0.29}$ & $ 0.43^{+ 0.16}_{-0.15}$ & $ 0.39$ & $ 1.53$ & $ 1.60^{+ 0.05}_{- 0.04}$ & $ 5.9^{+ 0.7}_{- 0.7}$ \\  
1148-3434\tablenotemark{s1} &  $ 64.047846 $ & $ -24.062066 $ & $29.19^{+ 0.28}_{-0.25}$ & $-17.51^{+ 0.28}_{-0.25}$ & $ 0.15^{+ 0.06}_{-0.05}$ & $ 0.86$ & $14.13$ & $14.46^{+ 0.63}_{- 0.60}$ & $ 6.2^{+ 0.7}_{- 0.7}$ \\  
1131-3400\tablenotemark{s2} &  $ 64.047138 $ & $ -24.061138 $ & $29.87^{+ 0.28}_{-0.25}$ & $-16.83^{+ 0.28}_{-0.25}$ & $ 0.04^{+ 0.03}_{-0.02}$ & $ 0.90$ & $11.12$ & $11.28^{+ 0.62}_{- 0.60}$ & $ 5.9^{+ 0.7}_{- 0.7}$ \\  
0899-3404 &  $ 64.037485 $ & $ -24.061238 $ & $28.43^{+ 0.18}_{-0.13}$ & $-18.27^{+ 0.18}_{-0.13}$ & $ 0.42^{+ 0.08}_{-0.05}$ & $ 0.55$ & $ 3.15$ & $ 3.21^{+ 0.15}_{- 0.13}$ & $ 6.0^{+ 0.7}_{- 0.6}$ \\  
0828-5386 &  $ 64.034514 $ & $ -24.094074 $ & $27.14^{+ 0.31}_{-0.28}$ & $-19.55^{+ 0.31}_{-0.28}$ & $ 0.54^{+ 0.20}_{-0.18}$ & $ 0.50$ & $ 1.49$ & $ 1.55^{+ 0.04}_{- 0.03}$ & $ 5.9^{+ 0.7}_{- 0.7}$ \\  
0960-3425 &  $ 64.040012 $ & $ -24.061829 $ & $29.12^{+ 0.32}_{-0.37}$ & $-17.57^{+ 0.32}_{-0.37}$ & $ 0.26^{+ 0.09}_{-0.09}$ & $ 0.69$ & $ 8.86$ & $ 8.91^{+ 0.69}_{- 0.55}$ & $ 6.3^{+ 0.7}_{- 0.7}$ \\  
1147-4580 &  $ 64.047818 $ & $ -24.082800 $ & $27.90^{+ 0.42}_{-0.55}$ & $-18.79^{+ 0.42}_{-0.55}$ & $ 0.52^{+ 0.31}_{-0.25}$ & $ 0.72$ & $ 1.40$ & $ 1.45^{+ 0.04}_{- 0.03}$ & $ 6.8^{+ 0.7}_{- 0.8}$ \\  
1220-3595\tablenotemark{s1} &  $ 64.050865 $ & $ -24.066531 $ & $28.84^{+ 0.30}_{-0.26}$ & $-17.85^{+ 0.30}_{-0.26}$ & $ 0.08^{+ 0.07}_{-0.05}$ & $ 0.90$ & $ 3.54$ & $ 3.56^{+ 0.12}_{- 0.13}$ & $ 5.9^{+ 0.7}_{- 0.6}$ \\  
1156-3446 &  $ 64.048176 $ & $ -24.062404 $ & $30.65^{+ 0.27}_{-0.24}$ & $-16.04^{+ 0.27}_{-0.24}$ & $ 0.04^{+ 0.03}_{-0.02}$ & $ 0.81$ & $18.55$ & $19.09^{+ 1.28}_{- 1.09}$ & $ 6.2^{+ 0.7}_{- 0.7}$ \\  
1181-3480 &  $ 64.049226 $ & $ -24.063349 $ & $31.15^{+ 0.26}_{-0.23}$ & $-15.55^{+ 0.26}_{-0.23}$ & $ 0.03^{+ 0.03}_{-0.02}$ & $ 0.90$ & $35.85$ & $36.95^{+ 5.96}_{- 4.75}$ & $ 6.3^{+ 0.7}_{- 0.7}$ \\  
0768-5032 &  $ 64.032020 $ & $ -24.084227 $ & $29.48^{+ 0.41}_{-0.38}$ & $-17.21^{+ 0.41}_{-0.38}$ & $ 0.31^{+ 0.18}_{-0.19}$ & $ 0.17$ & $ 7.22$ & $ 8.28^{+ 0.66}_{- 0.67}$ & $ 5.5^{+ 0.6}_{- 5.1}$ \\  
1030-3258 &  $ 64.042942 $ & $ -24.057182 $ & $28.94^{+ 0.11}_{-0.11}$ & $-17.75^{+ 0.11}_{-0.11}$ & $ 0.04^{+ 0.02}_{-0.02}$ & $ 0.89$ & $ 2.72$ & $ 2.82^{+ 0.12}_{- 0.11}$ & $ 5.7^{+ 0.7}_{- 0.7}$ \\  
0743-3348 &  $ 64.030960 $ & $ -24.059683 $ & $28.49^{+ 0.41}_{-0.54}$ & $-18.20^{+ 0.41}_{-0.54}$ & $ 0.29^{+ 0.18}_{-0.14}$ & $ 0.41$ & $ 1.74$ & $ 1.76^{+ 0.04}_{- 0.04}$ & $ 1.4^{+ 6.0}_{- 0.6}$ \\  
0778-3204 &  $ 64.032450 $ & $ -24.055671 $ & $28.24^{+ 0.31}_{-0.27}$ & $-18.46^{+ 0.31}_{-0.27}$ & $ 0.15^{+ 0.12}_{-0.09}$ & $ 0.90$ & $ 1.66$ & $ 1.67^{+ 0.04}_{- 0.04}$ & $ 6.0^{+ 0.7}_{- 0.7}$ \\  
1105-5392 &  $ 64.046063 $ & $ -24.094241 $ & $28.20^{+ 0.11}_{-0.11}$ & $-18.49^{+ 0.11}_{-0.11}$ & $ 0.06^{+ 0.03}_{-0.02}$ & $ 0.90$ & $ 1.23$ & $ 1.26^{+ 0.02}_{- 0.02}$ & $ 6.5^{+ 0.7}_{- 0.7}$ \\  
0829-5229 &  $ 64.034556 $ & $ -24.089700 $ & $28.48^{+ 0.30}_{-0.27}$ & $-18.21^{+ 0.30}_{-0.27}$ & $ 0.20^{+ 0.16}_{-0.12}$ & $ 0.15$ & $ 1.78$ & $ 1.88^{+ 0.06}_{- 0.05}$ & $ 6.0^{+ 0.7}_{- 0.9}$ \\  
1045-3324\tablenotemark{s1} &  $ 64.043574 $ & $ -24.059000 $ & $29.39^{+ 0.29}_{-0.25}$ & $-17.30^{+ 0.29}_{-0.25}$ & $ 0.07^{+ 0.05}_{-0.04}$ & $ 0.90$ & $ 4.68$ & $ 4.86^{+ 0.24}_{- 0.22}$ & $ 6.1^{+ 0.7}_{- 0.7}$ \\  
0856-4435 &  $ 64.035702 $ & $ -24.078765 $ & $30.38^{+ 0.39}_{-0.36}$ & $-16.32^{+ 0.39}_{-0.36}$ & $ 0.26^{+ 0.15}_{-0.16}$ & $ 0.74$ & $13.28$ & $15.92^{+ 1.99}_{- 1.84}$ & $ 1.1^{+ 5.1}_{- 0.8}$ \\  
0933-3382 &  $ 64.038890 $ & $ -24.060637 $ & $28.28^{+ 0.36}_{-0.49}$ & $-18.42^{+ 0.36}_{-0.49}$ & $ 0.55^{+ 0.17}_{-0.19}$ & $ 0.75$ & $ 3.63$ & $ 3.72^{+ 0.19}_{- 0.15}$ & $ 6.4^{+ 0.7}_{- 0.7}$ \\  
1051-5500 &  $ 64.043800 $ & $ -24.097245 $ & $26.99^{+ 0.68}_{-0.65}$ & $-19.71^{+ 0.68}_{-0.65}$ & $ 1.45^{+ 0.96}_{-0.41}$ & $ 0.64$ & $ 1.23$ & $ 1.26^{+ 0.02}_{- 0.02}$ & $ 1.3^{+ 5.0}_{- 0.8}$ \\  
1330-3565 &  $ 64.055426 $ & $ -24.065698 $ & $28.79^{+ 0.31}_{-0.33}$ & $-17.91^{+ 0.31}_{-0.33}$ & $ 0.21^{+ 0.17}_{-0.13}$ & $ 0.89$ & $ 2.27$ & $ 2.27^{+ 0.06}_{- 0.07}$ & $ 5.8^{+ 0.6}_{- 1.1}$ \\  
1225-3594\tablenotemark{s2} &  $ 64.051077 $ & $ -24.066511 $ & $29.65^{+ 0.20}_{-0.20}$ & $-17.04^{+ 0.20}_{-0.20}$ & $ 0.04^{+ 0.04}_{-0.02}$ & $ 0.89$ & $ 3.45$ & $ 3.47^{+ 0.12}_{- 0.12}$ & $ 6.0^{+ 0.7}_{- 0.6}$ \\  
1308-3431 &  $ 64.054524 $ & $ -24.061998 $ & $29.81^{+ 0.21}_{-0.20}$ & $-16.88^{+ 0.21}_{-0.20}$ & $ 0.04^{+ 0.04}_{-0.02}$ & $ 0.48$ & $ 4.03$ & $ 4.04^{+ 0.12}_{- 0.13}$ & $ 5.8^{+ 0.6}_{- 0.7}$ \\  
0771-3205 &  $ 64.032155 $ & $ -24.055706 $ & $28.92^{+ 0.21}_{-0.21}$ & $-17.77^{+ 0.21}_{-0.21}$ & $ 0.04^{+ 0.03}_{-0.02}$ & $ 0.59$ & $ 1.68$ & $ 1.70^{+ 0.04}_{- 0.04}$ & $ 5.8^{+ 0.7}_{- 0.9}$ \\  
0924-5133 &  $ 64.038512 $ & $ -24.087044 $ & $28.77^{+ 0.26}_{-0.43}$ & $-17.93^{+ 0.26}_{-0.43}$ & $ 0.34^{+ 0.15}_{-0.13}$ & $ 0.61$ & $ 1.70$ & $ 1.78^{+ 0.06}_{- 0.04}$ & $ 6.2^{+ 0.8}_{- 0.9}$ \\

\tableline
\sidehead{HFF2P}
3165-7300 &  $ 64.131878 $ & $ -24.125007 $ & $27.03^{+ 0.06}_{-0.07}$ & $-19.67^{+ 0.06}_{-0.07}$ & $ 0.04^{+ 0.02}_{-0.02}$ & $ 0.79$ & $ 1.00$ & $ 1.00^{+ 0.00}_{- 0.00}$ & $ 7.5^{+ 0.9}_{- 0.8}$ \\  
2773-7107 &  $ 64.115582 $ & $ -24.119644 $ & $26.63^{+ 0.18}_{-0.23}$ & $-20.07^{+ 0.18}_{-0.23}$ & $ 0.31^{+ 0.10}_{-0.11}$ & $ 0.58$ & $ 1.00$ & $ 1.00^{+ 0.00}_{- 0.00}$ & $ 6.4^{+ 0.8}_{- 0.7}$ \\  
3552-5571 &  $ 64.148028 $ & $ -24.099201 $ & $26.94^{+ 0.17}_{-0.23}$ & $-19.75^{+ 0.17}_{-0.23}$ & $ 0.32^{+ 0.10}_{-0.11}$ & $ 0.17$ & $ 1.00$ & $ 1.00^{+ 0.01}_{- 0.01}$ & $ 6.3^{+ 1.0}_{- 0.7}$ \\  
2912-7330 &  $ 64.121366 $ & $ -24.125856 $ & $27.91^{+ 0.17}_{-0.21}$ & $-18.78^{+ 0.17}_{-0.21}$ & $ 0.07^{+ 0.03}_{-0.03}$ & $ 0.86$ & $ 1.00$ & $ 1.00^{+ 0.00}_{- 0.00}$ & $ 7.6^{+ 0.9}_{- 0.8}$ \\  
3660-5583 &  $ 64.152507 $ & $ -24.099529 $ & $27.41^{+ 0.28}_{-0.47}$ & $-19.29^{+ 0.28}_{-0.47}$ & $ 0.43^{+ 0.19}_{-0.16}$ & $ 0.56$ & $ 1.00$ & $ 1.00^{+ 0.01}_{- 0.01}$ & $ 5.8^{+ 0.7}_{- 0.6}$ \\  
3011-7264 &  $ 64.125486 $ & $ -24.124020 $ & $27.59^{+ 0.32}_{-0.28}$ & $-19.10^{+ 0.32}_{-0.28}$ & $ 0.28^{+ 0.22}_{-0.17}$ & $ 0.54$ & $ 1.00$ & $ 1.00^{+ 0.00}_{- 0.00}$ & $ 5.9^{+ 0.7}_{- 0.6}$ \\  
3514-6214 &  $ 64.146433 $ & $ -24.105965 $ & $26.76^{+ 0.36}_{-0.42}$ & $-19.94^{+ 0.36}_{-0.42}$ & $ 0.70^{+ 0.25}_{-0.23}$ & $ 0.63$ & $ 1.00$ & $ 1.00^{+ 0.01}_{- 0.01}$ & $ 6.4^{+ 0.7}_{- 0.8}$ \\  
3809-6184 &  $ 64.158737 $ & $ -24.105133 $ & $26.98^{+ 0.32}_{-0.29}$ & $-19.71^{+ 0.32}_{-0.29}$ & $ 0.62^{+ 0.23}_{-0.21}$ & $ 0.22$ & $ 1.00$ & $ 1.00^{+ 0.01}_{- 0.01}$ & $ 5.8^{+ 0.6}_{- 0.7}$ \\  
3597-6014 &  $ 64.149902 $ & $ -24.100413 $ & $27.83^{+ 0.31}_{-0.28}$ & $-18.87^{+ 0.31}_{-0.28}$ & $ 0.32^{+ 0.26}_{-0.19}$ & $ 0.17$ & $ 1.00$ & $ 1.00^{+ 0.01}_{- 0.01}$ & $ 7.2^{+ 0.8}_{- 0.8}$ \\  
3378-6338 &  $ 64.140776 $ & $ -24.109396 $ & $27.52^{+ 0.42}_{-0.54}$ & $-19.18^{+ 0.42}_{-0.54}$ & $ 0.76^{+ 0.36}_{-0.29}$ & $ 0.18$ & $ 1.00$ & $ 1.00^{+ 0.01}_{- 0.00}$ & $ 5.4^{+ 0.6}_{- 5.0}$ \\  
2796-7156 &  $ 64.116512 $ & $ -24.121026 $ & $27.28^{+ 0.32}_{-0.54}$ & $-19.42^{+ 0.32}_{-0.54}$ & $ 0.64^{+ 0.20}_{-0.25}$ & $ 0.89$ & $ 1.00$ & $ 1.00^{+ 0.00}_{- 0.00}$ & $ 6.0^{+ 0.7}_{- 0.7}$ \\  
3253-6121 &  $ 64.135552 $ & $ -24.103380 $ & $27.40^{+ 0.42}_{-0.55}$ & $-19.29^{+ 0.42}_{-0.55}$ & $ 0.80^{+ 0.38}_{-0.31}$ & $ 0.33$ & $ 1.00$ & $ 1.00^{+ 0.01}_{- 0.01}$ & $ 6.6^{+ 0.8}_{- 0.7}$ \\  
3316-7571 &  $ 64.138174 $ & $ -24.132532 $ & $27.90^{+ 0.27}_{-0.45}$ & $-18.79^{+ 0.27}_{-0.45}$ & $ 0.60^{+ 0.26}_{-0.23}$ & $ 0.45$ & $ 0.99$ & $ 0.99^{+ 0.00}_{- 0.00}$ & $ 5.3^{+ 0.6}_{- 4.8}$ \\  
3241-7291 &  $ 64.135067 $ & $ -24.124757 $ & $28.34^{+ 0.42}_{-0.34}$ & $-18.35^{+ 0.42}_{-0.34}$ & $ 0.34^{+ 0.28}_{-0.20}$ & $ 0.90$ & $ 1.00$ & $ 1.00^{+ 0.00}_{- 0.00}$ & $ 1.4^{+ 4.9}_{- 1.2}$ \\  
3084-7172 &  $ 64.128510 $ & $ -24.121451 $ & $28.31^{+ 0.43}_{-0.34}$ & $-18.38^{+ 0.43}_{-0.34}$ & $ 0.31^{+ 0.26}_{-0.19}$ & $ 0.41$ & $ 1.00$ & $ 1.00^{+ 0.00}_{- 0.00}$ & $ 5.8^{+ 0.7}_{- 0.6}$ \\  
2909-7142 &  $ 64.121231 $ & $ -24.120634 $ & $28.50^{+ 0.42}_{-0.34}$ & $-18.20^{+ 0.42}_{-0.34}$ & $ 0.40^{+ 0.34}_{-0.24}$ & $ 0.58$ & $ 1.00$ & $ 1.00^{+ 0.00}_{- 0.00}$ & $ 6.1^{+ 0.9}_{- 0.8}$ \\  
3088-5573 &  $ 64.128688 $ & $ -24.099261 $ & $28.46^{+ 0.42}_{-0.34}$ & $-18.24^{+ 0.42}_{-0.34}$ & $ 0.35^{+ 0.29}_{-0.21}$ & $ 0.13$ & $ 1.01$ & $ 1.00^{+ 0.01}_{- 0.01}$ & $ 5.8^{+ 0.7}_{- 0.7}$ \\  
3151-6300 &  $ 64.131331 $ & $ -24.108356 $ & $28.15^{+ 0.31}_{-0.27}$ & $-18.54^{+ 0.31}_{-0.27}$ & $ 0.33^{+ 0.26}_{-0.20}$ & $ 0.53$ & $ 1.00$ & $ 1.00^{+ 0.01}_{- 0.00}$ & $ 6.1^{+ 0.7}_{- 0.7}$ \\  
3216-6167 &  $ 64.134030 $ & $ -24.104666 $ & $28.56^{+ 0.42}_{-0.33}$ & $-18.13^{+ 0.42}_{-0.33}$ & $ 0.25^{+ 0.21}_{-0.15}$ & $ 0.90$ & $ 1.00$ & $ 1.00^{+ 0.01}_{- 0.01}$ & $ 6.5^{+ 0.9}_{- 5.4}$ \\  
3429-6045 &  $ 64.142896 $ & $ -24.101276 $ & $27.95^{+ 0.31}_{-0.52}$ & $-18.74^{+ 0.31}_{-0.52}$ & $ 0.60^{+ 0.19}_{-0.24}$ & $ 0.52$ & $ 1.00$ & $ 1.00^{+ 0.01}_{- 0.01}$ & $ 6.6^{+ 0.8}_{- 0.7}$ \\  
3441-8018 &  $ 64.143390 $ & $ -24.133838 $ & $28.20^{+ 0.58}_{-0.58}$ & $-18.50^{+ 0.58}_{-0.58}$ & $ 0.59^{+ 0.46}_{-0.33}$ & $ 0.45$ & $ 0.99$ & $ 0.99^{+ 0.00}_{- 0.00}$ & $ 1.3^{+ 5.2}_{- 1.1}$ \\  
3602-7428 &  $ 64.150087 $ & $ -24.128578 $ & $28.51^{+ 0.42}_{-0.34}$ & $-18.18^{+ 0.42}_{-0.34}$ & $ 0.34^{+ 0.28}_{-0.20}$ & $ 0.63$ & $ 0.99$ & $ 0.99^{+ 0.00}_{- 0.00}$ & $ 6.0^{+ 0.8}_{- 1.3}$ \\  
3418-6426 &  $ 64.142432 $ & $ -24.111851 $ & $28.73^{+ 0.42}_{-0.33}$ & $-17.96^{+ 0.42}_{-0.33}$ & $ 0.27^{+ 0.22}_{-0.16}$ & $ 0.06$ & $ 1.00$ & $ 1.00^{+ 0.01}_{- 0.00}$ & $ 1.4^{+ 5.4}_{- 1.3}$ \\  

\tableline
\sidehead{HFF3C}
3377-4319 &  $ 109.390738 $ & $ +37.742218 $ & $29.84^{+ 0.13}_{-0.35}$ & $-16.85^{+ 0.13}_{-0.35}$ & $ 0.07^{+ 0.01}_{-0.03}$ & $ 0.90$ & $63.39$ & $69.89^{+14.45}_{-11.72}$ & $ 6.0^{+ 0.7}_{- 0.7}$ \\  
3817-5168\tablenotemark{s1} &  $ 109.409066 $ & $ +37.754682 $ & $27.73^{+ 0.09}_{-0.11}$ & $-18.96^{+ 0.09}_{-0.11}$ & $ 0.05^{+ 0.02}_{-0.02}$ & $ 0.47$ & $ 4.63$ & $ 4.70^{+ 0.33}_{- 0.25}$ & $ 6.2^{+ 0.7}_{- 0.7}$ \\  
3785-4338\tablenotemark{s1} &  $ 109.407728 $ & $ +37.742741 $ & $28.65^{+ 0.10}_{-0.08}$ & $-18.04^{+ 0.10}_{-0.08}$ & $ 0.05^{+ 0.01}_{-0.01}$ & $ 0.62$ & $ 9.25$ & $ 9.00^{+ 1.12}_{- 1.31}$ & $ 6.2^{+ 0.7}_{- 0.7}$ \\  
3928-4047 &  $ 109.413667 $ & $ +37.734645 $ & $29.21^{+ 0.10}_{-0.13}$ & $-17.48^{+ 0.10}_{-0.13}$ & $ 0.03^{+ 0.01}_{-0.01}$ & $ 0.66$ & $12.34$ & $13.00^{+ 2.49}_{- 2.00}$ & $ 6.5^{+ 0.7}_{- 0.8}$ \\  
3578-5538\tablenotemark{s2} &  $ 109.399102 $ & $ +37.764959 $ & $27.65^{+ 0.17}_{-0.60}$ & $-19.04^{+ 0.17}_{-0.60}$ & $ 0.41^{+ 0.06}_{-0.16}$ & $ 0.04$ & $ 6.30$ & $ 6.11^{+ 0.37}_{- 0.43}$ & $ 6.2^{+ 0.7}_{- 0.7}$ \\  
3908-4016 &  $ 109.412846 $ & $ +37.733795 $ & $29.58^{+ 0.09}_{-0.12}$ & $-17.11^{+ 0.09}_{-0.12}$ & $ 0.03^{+ 0.01}_{-0.01}$ & $ 0.80$ & $17.95$ & $22.69^{+ 7.89}_{- 7.35}$ & $ 6.5^{+ 0.7}_{- 0.7}$ \\  
3269-5069\tablenotemark{s2} &  $ 109.386219 $ & $ +37.751924 $ & $27.81^{+ 0.17}_{-0.22}$ & $-18.88^{+ 0.17}_{-0.22}$ & $ 0.24^{+ 0.08}_{-0.09}$ & $ 0.76$ & $ 3.17$ & $ 3.14^{+ 0.19}_{- 0.19}$ & $ 6.2^{+ 0.7}_{- 0.7}$ \\  
3342-3294 &  $ 109.389277 $ & $ +37.724858 $ & $27.44^{+ 0.17}_{-0.22}$ & $-19.25^{+ 0.17}_{-0.22}$ & $ 0.29^{+ 0.09}_{-0.10}$ & $ 0.78$ & $ 2.31$ & $ 2.33^{+ 0.10}_{- 0.07}$ & $ 6.0^{+ 0.7}_{- 0.6}$ \\  
3145-3537\tablenotemark{s1} &  $ 109.381053 $ & $ +37.731611 $ & $28.43^{+ 0.06}_{-0.06}$ & $-18.26^{+ 0.06}_{-0.06}$ & $ 0.02^{+ 0.01}_{-0.01}$ & $ 0.86$ & $ 3.42$ & $ 3.26^{+ 0.19}_{- 0.21}$ & $ 6.1^{+ 0.7}_{- 0.7}$ \\  
3047-4112\tablenotemark{s2} &  $ 109.376996 $ & $ +37.736450 $ & $28.31^{+ 0.10}_{-0.13}$ & $-18.38^{+ 0.10}_{-0.13}$ & $ 0.08^{+ 0.03}_{-0.03}$ & $ 0.90$ & $ 4.05$ & $ 3.94^{+ 0.20}_{- 0.31}$ & $ 6.0^{+ 0.7}_{- 0.6}$ \\  
3389-4210 &  $ 109.391220 $ & $ +37.739172 $ & $30.36^{+ 0.30}_{-0.35}$ & $-16.33^{+ 0.30}_{-0.35}$ & $ 0.15^{+ 0.05}_{-0.05}$ & $ 0.72$ & $27.22$ & $23.83^{+ 4.93}_{- 7.00}$ & $ 5.9^{+ 0.9}_{- 5.1}$ \\  
3096-5100 &  $ 109.379016 $ & $ +37.752792 $ & $29.25^{+ 0.29}_{-0.26}$ & $-17.45^{+ 0.29}_{-0.26}$ & $ 0.15^{+ 0.12}_{-0.09}$ & $ 0.61$ & $ 5.15$ & $ 5.23^{+ 0.32}_{- 0.26}$ & $ 5.9^{+ 0.7}_{- 0.7}$ \\  
3318-5132 &  $ 109.388269 $ & $ +37.753667 $ & $29.56^{+ 0.25}_{-0.41}$ & $-17.13^{+ 0.25}_{-0.41}$ & $ 0.22^{+ 0.10}_{-0.08}$ & $ 0.77$ & $ 5.73$ & $ 5.80^{+ 0.37}_{- 0.51}$ & $ 5.5^{+ 0.6}_{- 4.8}$ \\  
4047-4196 &  $ 109.418650 $ & $ +37.738793 $ & $29.93^{+ 0.10}_{-0.12}$ & $-16.76^{+ 0.10}_{-0.12}$ & $ 0.02^{+ 0.01}_{-0.01}$ & $ 0.33$ & $ 8.29$ & $ 8.07^{+ 1.19}_{- 1.32}$ & $ 6.0^{+ 0.7}_{- 0.7}$ \\  
3810-4541 &  $ 109.408780 $ & $ +37.748379 $ & $32.53^{+ 0.31}_{-0.40}$ & $-14.16^{+ 0.31}_{-0.40}$ & $ 0.07^{+ 0.04}_{-0.03}$ & $ 0.90$ & $145.08$ & $94.77^{+199.78}_{-44.40}$ & $ 6.0^{+ 0.6}_{- 0.7}$ \\  
3585-5491 &  $ 109.399393 $ & $ +37.763654 $ & $28.65^{+ 0.64}_{-0.97}$ & $-18.04^{+ 0.64}_{-0.97}$ & $ 0.98^{+ 0.63}_{-0.32}$ & $ 0.79$ & $ 6.77$ & $ 6.48^{+ 0.43}_{- 0.66}$ & $ 5.8^{+ 0.8}_{- 5.1}$ \\  
3411-4573 &  $ 109.392135 $ & $ +37.749271 $ & $30.17^{+ 0.24}_{-0.40}$ & $-16.53^{+ 0.24}_{-0.40}$ & $ 0.23^{+ 0.10}_{-0.09}$ & $ 0.83$ & $ 8.50$ & $10.78^{+ 5.01}_{- 2.81}$ & $ 5.6^{+ 0.7}_{- 5.2}$ \\  
2777-4506 &  $ 109.365722 $ & $ +37.747409 $ & $29.49^{+ 0.25}_{-0.42}$ & $-17.21^{+ 0.25}_{-0.42}$ & $ 0.30^{+ 0.13}_{-0.11}$ & $ 0.79$ & $ 4.47$ & $ 4.45^{+ 0.24}_{- 0.23}$ & $ 6.2^{+ 0.9}_{- 5.0}$ \\  
3981-4481 &  $ 109.415897 $ & $ +37.746722 $ & $30.54^{+ 0.27}_{-0.24}$ & $-16.15^{+ 0.27}_{-0.24}$ & $ 0.08^{+ 0.06}_{-0.05}$ & $ 0.79$ & $12.74$ & $11.05^{+ 1.55}_{- 1.16}$ & $ 6.5^{+ 0.8}_{- 0.7}$ \\  
3096-4181 &  $ 109.379034 $ & $ +37.738386 $ & $29.97^{+ 0.10}_{-0.12}$ & $-16.73^{+ 0.10}_{-0.12}$ & $ 0.03^{+ 0.02}_{-0.01}$ & $ 0.89$ & $ 5.87$ & $ 5.79^{+ 0.33}_{- 0.44}$ & $ 6.0^{+ 0.7}_{- 0.7}$ \\  
3509-5294 &  $ 109.396250 $ & $ +37.758188 $ & $28.86^{+ 0.63}_{-0.96}$ & $-17.83^{+ 0.63}_{-0.96}$ & $ 0.89^{+ 0.57}_{-0.29}$ & $ 0.27$ & $ 8.65$ & $ 7.61^{+ 1.30}_{- 0.82}$ & $ 6.2^{+ 0.7}_{- 1.2}$ \\  
3091-4467 &  $ 109.378815 $ & $ +37.746314 $ & $30.75^{+ 0.10}_{-0.12}$ & $-15.94^{+ 0.10}_{-0.12}$ & $ 0.02^{+ 0.01}_{-0.01}$ & $ 0.45$ & $10.91$ & $11.13^{+ 0.98}_{- 1.13}$ & $ 6.4^{+ 0.7}_{- 0.7}$ \\  

\tableline
\sidehead{HFF3P}
2342-9539 &  $ 109.347598 $ & $ +37.831665 $ & $26.86^{+ 0.06}_{-0.07}$ & $-19.83^{+ 0.06}_{-0.07}$ & $ 0.06^{+ 0.03}_{-0.03}$ & $ 0.55$ & $ 1.12$ & $ 1.16^{+ 0.02}_{- 0.04}$ & $ 6.5^{+ 0.7}_{- 0.7}$ \\  
2252-9555 &  $ 109.343857 $ & $ +37.832092 $ & $27.07^{+ 0.13}_{-0.11}$ & $-19.63^{+ 0.13}_{-0.11}$ & $ 0.27^{+ 0.08}_{-0.12}$ & $ 0.71$ & $ 1.12$ & $ 1.15^{+ 0.02}_{- 0.04}$ & $ 6.2^{+ 0.7}_{- 0.7}$ \\  
2427-9379 &  $ 109.351141 $ & $ +37.827198 $ & $27.14^{+ 0.17}_{-0.23}$ & $-19.55^{+ 0.17}_{-0.23}$ & $ 0.33^{+ 0.10}_{-0.12}$ & $ 0.26$ & $ 1.14$ & $ 1.18^{+ 0.02}_{- 0.04}$ & $ 6.6^{+ 0.7}_{- 0.8}$ \\  
1410-0378 &  $ 109.308787 $ & $ +37.843848 $ & $26.97^{+ 0.17}_{-0.23}$ & $-19.72^{+ 0.17}_{-0.23}$ & $ 0.44^{+ 0.14}_{-0.15}$ & $ 0.45$ & $ 1.10$ & $ 1.13^{+ 0.02}_{- 0.02}$ & $ 7.1^{+ 0.8}_{- 0.8}$ \\  
1604-9275 &  $ 109.316835 $ & $ +37.824319 $ & $27.51^{+ 0.12}_{-0.14}$ & $-19.18^{+ 0.12}_{-0.14}$ & $ 0.06^{+ 0.04}_{-0.03}$ & $ 0.88$ & $ 1.19$ & $ 1.21^{+ 0.02}_{- 0.02}$ & $ 6.8^{+ 0.8}_{- 0.7}$ \\  
1906-8524 &  $ 109.329441 $ & $ +37.814580 $ & $27.30^{+ 0.17}_{-0.22}$ & $-19.39^{+ 0.17}_{-0.22}$ & $ 0.41^{+ 0.13}_{-0.14}$ & $ 0.61$ & $ 1.25$ & $ 1.28^{+ 0.02}_{- 0.02}$ & $ 7.2^{+ 0.8}_{- 0.8}$ \\  
1778-9084 &  $ 109.324122 $ & $ +37.819016 $ & $27.42^{+ 0.32}_{-0.28}$ & $-19.27^{+ 0.32}_{-0.28}$ & $ 0.26^{+ 0.21}_{-0.16}$ & $ 0.52$ & $ 1.22$ & $ 1.24^{+ 0.02}_{- 0.02}$ & $ 5.8^{+ 0.7}_{- 0.7}$ \\  
1705-9266 &  $ 109.321068 $ & $ +37.824061 $ & $26.40^{+ 0.47}_{-0.52}$ & $-20.30^{+ 0.47}_{-0.52}$ & $ 1.01^{+ 0.36}_{-0.34}$ & $ 0.43$ & $ 1.18$ & $ 1.21^{+ 0.02}_{- 0.02}$ & $ 5.9^{+ 1.1}_{- 0.7}$ \\  
1519-8364 &  $ 109.313303 $ & $ +37.810113 $ & $27.64^{+ 0.32}_{-0.28}$ & $-19.06^{+ 0.32}_{-0.28}$ & $ 0.29^{+ 0.23}_{-0.18}$ & $ 0.56$ & $ 1.29$ & $ 1.30^{+ 0.02}_{- 0.02}$ & $ 6.8^{+ 0.7}_{- 0.8}$ \\  
1837-9275 &  $ 109.326543 $ & $ +37.824306 $ & $27.50^{+ 0.22}_{-0.17}$ & $-19.19^{+ 0.22}_{-0.17}$ & $ 0.42^{+ 0.12}_{-0.08}$ & $ 0.73$ & $ 1.18$ & $ 1.20^{+ 0.02}_{- 0.02}$ & $ 6.1^{+ 0.7}_{- 0.7}$ \\  
1881-1103 &  $ 109.328390 $ & $ +37.852863 $ & $26.38^{+ 0.33}_{-0.30}$ & $-20.32^{+ 0.33}_{-0.30}$ & $ 0.61^{+ 0.23}_{-0.21}$ & $ 0.58$ & $ 1.06$ & $ 1.09^{+ 0.02}_{- 0.03}$ & $ 6.2^{+ 0.7}_{- 0.7}$ \\  
1844-9166 &  $ 109.326863 $ & $ +37.821291 $ & $27.39^{+ 0.19}_{-0.14}$ & $-19.31^{+ 0.19}_{-0.14}$ & $ 0.70^{+ 0.13}_{-0.09}$ & $ 0.42$ & $ 1.20$ & $ 1.22^{+ 0.02}_{- 0.02}$ & $ 4.6^{+ 1.1}_{- 3.9}$ \\  
1855-8526 &  $ 109.327331 $ & $ +37.814632 $ & $26.33^{+ 0.40}_{-0.54}$ & $-20.36^{+ 0.40}_{-0.54}$ & $ 0.99^{+ 0.30}_{-0.34}$ & $ 0.71$ & $ 1.25$ & $ 1.28^{+ 0.02}_{- 0.02}$ & $ 5.8^{+ 0.7}_{- 0.7}$ \\  
1977-9392 &  $ 109.332398 $ & $ +37.827567 $ & $27.51^{+ 0.28}_{-0.46}$ & $-19.19^{+ 0.28}_{-0.46}$ & $ 0.47^{+ 0.21}_{-0.18}$ & $ 0.74$ & $ 1.15$ & $ 1.18^{+ 0.02}_{- 0.03}$ & $ 6.5^{+ 0.8}_{- 0.7}$ \\  
2364-9356 &  $ 109.348503 $ & $ +37.826578 $ & $27.51^{+ 0.32}_{-0.53}$ & $-19.18^{+ 0.32}_{-0.53}$ & $ 0.56^{+ 0.18}_{-0.22}$ & $ 0.60$ & $ 1.15$ & $ 1.18^{+ 0.02}_{- 0.04}$ & $ 7.3^{+ 0.8}_{- 1.2}$ \\  
1762-0355 &  $ 109.323430 $ & $ +37.843220 $ & $27.95^{+ 0.12}_{-0.12}$ & $-18.74^{+ 0.12}_{-0.12}$ & $ 0.05^{+ 0.03}_{-0.02}$ & $ 0.58$ & $ 1.09$ & $ 1.12^{+ 0.02}_{- 0.02}$ & $ 6.4^{+ 0.9}_{- 5.2}$ \\  
1696-0348 &  $ 109.320698 $ & $ +37.843017 $ & $26.28^{+ 0.22}_{-0.24}$ & $-20.42^{+ 0.22}_{-0.24}$ & $ 1.20^{+ 0.16}_{-0.21}$ & $ 0.81$ & $ 1.10$ & $ 1.12^{+ 0.02}_{- 0.02}$ & $ 5.9^{+ 0.7}_{- 0.7}$ \\  
1892-9418 &  $ 109.328836 $ & $ +37.828302 $ & $27.75^{+ 0.31}_{-0.28}$ & $-18.94^{+ 0.31}_{-0.28}$ & $ 0.20^{+ 0.16}_{-0.12}$ & $ 0.38$ & $ 1.15$ & $ 1.18^{+ 0.02}_{- 0.02}$ & $ 6.5^{+ 0.7}_{- 0.8}$ \\  
1188-9165 &  $ 109.299505 $ & $ +37.821260 $ & $28.09^{+ 0.12}_{-0.13}$ & $-18.60^{+ 0.12}_{-0.13}$ & $ 0.07^{+ 0.04}_{-0.03}$ & $ 0.90$ & $ 1.21$ & $ 1.22^{+ 0.01}_{- 0.02}$ & $ 5.8^{+ 0.7}_{- 0.6}$ \\  
1399-9233 &  $ 109.308292 $ & $ +37.823145 $ & $28.15^{+ 0.31}_{-0.27}$ & $-18.54^{+ 0.31}_{-0.27}$ & $ 0.12^{+ 0.10}_{-0.07}$ & $ 0.66$ & $ 1.20$ & $ 1.21^{+ 0.01}_{- 0.02}$ & $ 5.7^{+ 0.7}_{- 0.6}$ \\  
1527-9304 &  $ 109.313633 $ & $ +37.825128 $ & $28.03^{+ 0.27}_{-0.45}$ & $-18.66^{+ 0.27}_{-0.45}$ & $ 0.45^{+ 0.19}_{-0.17}$ & $ 0.70$ & $ 1.18$ & $ 1.20^{+ 0.02}_{- 0.02}$ & $ 6.1^{+ 0.7}_{- 0.7}$ \\  
1840-9281 &  $ 109.326706 $ & $ +37.824478 $ & $27.51^{+ 0.46}_{-0.60}$ & $-19.18^{+ 0.46}_{-0.60}$ & $ 0.66^{+ 0.29}_{-0.32}$ & $ 0.90$ & $ 1.18$ & $ 1.20^{+ 0.02}_{- 0.02}$ & $ 5.7^{+ 0.6}_{- 1.2}$ \\  
1263-9215 &  $ 109.302636 $ & $ +37.822653 $ & $27.83^{+ 0.42}_{-0.56}$ & $-18.87^{+ 0.42}_{-0.56}$ & $ 0.56^{+ 0.33}_{-0.27}$ & $ 0.53$ & $ 1.20$ & $ 1.21^{+ 0.01}_{- 0.02}$ & $ 6.5^{+ 0.8}_{- 0.7}$ \\  
1949-0448 &  $ 109.331212 $ & $ +37.845805 $ & $27.94^{+ 0.27}_{-0.45}$ & $-18.75^{+ 0.27}_{-0.45}$ & $ 0.57^{+ 0.25}_{-0.21}$ & $ 0.62$ & $ 1.08$ & $ 1.11^{+ 0.02}_{- 0.03}$ & $ 6.0^{+ 1.1}_{- 5.1}$ \\  
1319-0277 &  $ 109.304963 $ & $ +37.841038 $ & $28.36^{+ 0.58}_{-0.57}$ & $-18.33^{+ 0.58}_{-0.57}$ & $ 0.37^{+ 0.29}_{-0.21}$ & $ 0.77$ & $ 1.12$ & $ 1.14^{+ 0.01}_{- 0.02}$ & $ 5.8^{+ 0.8}_{- 5.2}$ \\  
2208-9465 &  $ 109.342009 $ & $ +37.829593 $ & $27.38^{+ 0.50}_{-0.78}$ & $-19.31^{+ 0.50}_{-0.78}$ & $ 0.72^{+ 0.29}_{-0.40}$ & $ 0.58$ & $ 1.13$ & $ 1.17^{+ 0.02}_{- 0.03}$ & $ 5.6^{+ 0.6}_{- 4.9}$ \\  
1307-9251 &  $ 109.304485 $ & $ +37.823649 $ & $27.59^{+ 0.46}_{-0.60}$ & $-19.10^{+ 0.46}_{-0.60}$ & $ 0.54^{+ 0.23}_{-0.26}$ & $ 0.79$ & $ 1.19$ & $ 1.21^{+ 0.01}_{- 0.02}$ & $ 1.2^{+ 4.7}_{- 1.0}$ \\  
1477-9449 &  $ 109.311563 $ & $ +37.829163 $ & $28.15^{+ 0.31}_{-0.27}$ & $-18.55^{+ 0.31}_{-0.27}$ & $ 0.34^{+ 0.27}_{-0.20}$ & $ 0.53$ & $ 1.16$ & $ 1.18^{+ 0.02}_{- 0.02}$ & $ 6.1^{+ 0.9}_{- 1.2}$ \\  
1538-9217 &  $ 109.314090 $ & $ +37.822717 $ & $27.52^{+ 0.33}_{-0.46}$ & $-19.17^{+ 0.33}_{-0.46}$ & $ 0.95^{+ 0.37}_{-0.22}$ & $ 0.66$ & $ 1.20$ & $ 1.22^{+ 0.02}_{- 0.02}$ & $ 6.6^{+ 0.9}_{- 5.2}$ \\  
1375-9505 &  $ 109.307304 $ & $ +37.830722 $ & $28.16^{+ 0.31}_{-0.27}$ & $-18.53^{+ 0.31}_{-0.27}$ & $ 0.27^{+ 0.21}_{-0.16}$ & $ 0.90$ & $ 1.16$ & $ 1.18^{+ 0.01}_{- 0.02}$ & $ 1.4^{+ 2.4}_{- 1.3}$ \\  
1373-9422 &  $ 109.307224 $ & $ +37.828402 $ & $28.29^{+ 0.27}_{-0.45}$ & $-18.41^{+ 0.27}_{-0.45}$ & $ 0.52^{+ 0.23}_{-0.20}$ & $ 0.24$ & $ 1.17$ & $ 1.19^{+ 0.01}_{- 0.02}$ & $ 6.5^{+ 0.7}_{- 0.7}$ \\  
1489-0326 &  $ 109.312053 $ & $ +37.842390 $ & $28.45^{+ 0.36}_{-0.32}$ & $-18.25^{+ 0.36}_{-0.32}$ & $ 0.24^{+ 0.18}_{-0.14}$ & $ 0.90$ & $ 1.11$ & $ 1.13^{+ 0.02}_{- 0.02}$ & $ 6.9^{+ 0.8}_{- 5.8}$ \\  
1810-0535 &  $ 109.325457 $ & $ +37.848217 $ & $28.22^{+ 0.31}_{-0.27}$ & $-18.47^{+ 0.31}_{-0.27}$ & $ 0.18^{+ 0.14}_{-0.11}$ & $ 0.90$ & $ 1.08$ & $ 1.11^{+ 0.02}_{- 0.03}$ & $ 6.8^{+ 0.8}_{- 1.4}$ \\  
1151-9291 &  $ 109.297969 $ & $ +37.824773 $ & $28.46^{+ 0.58}_{-0.57}$ & $-18.23^{+ 0.58}_{-0.57}$ & $ 0.42^{+ 0.33}_{-0.24}$ & $ 0.37$ & $ 1.19$ & $ 1.20^{+ 0.01}_{- 0.02}$ & $ 1.4^{+ 5.4}_{- 1.2}$ \\  
1813-0035 &  $ 109.325574 $ & $ +37.834310 $ & $28.30^{+ 0.27}_{-0.45}$ & $-18.40^{+ 0.27}_{-0.45}$ & $ 0.48^{+ 0.21}_{-0.18}$ & $ 0.30$ & $ 1.13$ & $ 1.15^{+ 0.02}_{- 0.02}$ & $ 5.6^{+ 0.6}_{- 5.4}$ \\  
1776-8528 &  $ 109.324018 $ & $ +37.814689 $ & $28.51^{+ 0.57}_{-0.57}$ & $-18.18^{+ 0.57}_{-0.57}$ & $ 0.36^{+ 0.28}_{-0.20}$ & $ 0.62$ & $ 1.25$ & $ 1.28^{+ 0.02}_{- 0.02}$ & $ 5.7^{+ 0.9}_{- 5.3}$ \\  
1853-9354 &  $ 109.327214 $ & $ +37.826505 $ & $28.29^{+ 0.31}_{-0.27}$ & $-18.41^{+ 0.31}_{-0.27}$ & $ 0.21^{+ 0.17}_{-0.13}$ & $ 0.89$ & $ 1.16$ & $ 1.19^{+ 0.02}_{- 0.02}$ & $ 5.6^{+ 0.7}_{- 5.3}$ \\  
2010-0108 &  $ 109.333783 $ & $ +37.836335 $ & $28.78^{+ 0.21}_{-0.21}$ & $-17.91^{+ 0.21}_{-0.21}$ & $ 0.09^{+ 0.08}_{-0.05}$ & $ 0.77$ & $ 1.11$ & $ 1.14^{+ 0.02}_{- 0.03}$ & $ 5.6^{+ 0.7}_{- 5.0}$ \\  
1628-9029 &  $ 109.317874 $ & $ +37.817496 $ & $28.55^{+ 0.57}_{-0.57}$ & $-18.14^{+ 0.57}_{-0.57}$ & $ 0.42^{+ 0.33}_{-0.23}$ & $ 0.36$ & $ 1.23$ & $ 1.25^{+ 0.02}_{- 0.02}$ & $ 5.6^{+ 0.7}_{- 5.2}$ \\  
1936-9052 &  $ 109.330680 $ & $ +37.818119 $ & $28.30^{+ 0.52}_{-0.41}$ & $-18.40^{+ 0.52}_{-0.41}$ & $ 0.30^{+ 0.24}_{-0.14}$ & $ 0.74$ & $ 1.22$ & $ 1.25^{+ 0.02}_{- 0.02}$ & $ 5.6^{+ 0.7}_{- 5.2}$ \\  
1494-9162 &  $ 109.312291 $ & $ +37.821185 $ & $28.16^{+ 0.67}_{-0.71}$ & $-18.53^{+ 0.67}_{-0.71}$ & $ 0.38^{+ 0.23}_{-0.16}$ & $ 0.06$ & $ 1.21$ & $ 1.23^{+ 0.02}_{- 0.02}$ & $ 6.3^{+ 1.0}_{- 5.0}$ \\  

\tableline
\sidehead{HFF4C}
4025-5027 &  $ 177.417749 $ & $ +22.417435 $ & $25.73^{+ 0.06}_{-0.14}$ & $-20.96^{+ 0.06}_{-0.14}$ & $ 0.39^{+ 0.03}_{-0.09}$ & $ 0.64$ & $ 1.55$ & $ 1.58^{+ 0.11}_{- 0.12}$ & $ 7.5^{+ 0.8}_{- 0.8}$ \\  
3888-4567 &  $ 177.412018 $ & $ +22.415777 $ & $25.55^{+ 0.05}_{-0.07}$ & $-21.14^{+ 0.05}_{-0.07}$ & $ 0.74^{+ 0.03}_{-0.04}$ & $ 0.66$ & $ 1.92$ & $ 2.01^{+ 0.27}_{- 0.24}$ & $ 5.8^{+ 0.7}_{- 0.6}$ \\  
3321-2566 &  $ 177.388388 $ & $ +22.382390 $ & $26.94^{+ 0.11}_{-0.14}$ & $-19.75^{+ 0.11}_{-0.14}$ & $ 0.18^{+ 0.06}_{-0.08}$ & $ 0.11$ & $ 1.72$ & $ 1.63^{+ 0.05}_{- 0.05}$ & $ 6.3^{+ 0.7}_{- 0.7}$ \\  
3180-3434 &  $ 177.382540 $ & $ +22.395401 $ & $26.56^{+ 0.18}_{-0.63}$ & $-20.13^{+ 0.18}_{-0.63}$ & $ 0.70^{+ 0.10}_{-0.28}$ & $ 0.34$ & $ 2.25$ & $ 2.12^{+ 0.11}_{- 0.11}$ & $ 5.7^{+ 0.7}_{- 0.6}$ \\  
3911-5079 &  $ 177.412999 $ & $ +22.418864 $ & $26.80^{+ 0.17}_{-0.23}$ & $-19.89^{+ 0.17}_{-0.23}$ & $ 0.36^{+ 0.11}_{-0.13}$ & $ 0.50$ & $ 1.69$ & $ 1.69^{+ 0.11}_{- 0.12}$ & $ 6.5^{+ 0.7}_{- 0.8}$ \\  
3672-4342 &  $ 177.403011 $ & $ +22.409501 $ & $27.93^{+ 0.16}_{-0.22}$ & $-18.77^{+ 0.16}_{-0.22}$ & $ 0.17^{+ 0.05}_{-0.06}$ & $ 0.46$ & $ 3.58$ & $ 3.98^{+ 1.09}_{- 0.55}$ & $ 6.0^{+ 0.7}_{- 0.7}$ \\  
4042-4205 &  $ 177.418442 $ & $ +22.405696 $ & $27.76^{+ 0.13}_{-0.11}$ & $-18.93^{+ 0.13}_{-0.11}$ & $ 0.09^{+ 0.03}_{-0.04}$ & $ 0.87$ & $ 1.75$ & $ 1.74^{+ 0.07}_{- 0.06}$ & $ 5.8^{+ 0.7}_{- 0.6}$ \\  
3910-4491 &  $ 177.412935 $ & $ +22.413642 $ & $27.61^{+ 0.05}_{-0.06}$ & $-19.08^{+ 0.05}_{-0.06}$ & $ 0.03^{+ 0.01}_{-0.01}$ & $ 0.35$ & $ 1.85$ & $ 1.97^{+ 0.38}_{- 0.22}$ & $ 6.4^{+ 0.7}_{- 0.7}$ \\  
4042-4207 &  $ 177.418456 $ & $ +22.405770 $ & $27.33^{+ 0.13}_{-0.11}$ & $-19.37^{+ 0.13}_{-0.11}$ & $ 0.21^{+ 0.06}_{-0.09}$ & $ 0.90$ & $ 1.75$ & $ 1.73^{+ 0.07}_{- 0.06}$ & $ 5.9^{+ 0.7}_{- 0.7}$ \\  
4046-4231 &  $ 177.418619 $ & $ +22.406430 $ & $27.82^{+ 0.21}_{-0.16}$ & $-18.88^{+ 0.21}_{-0.16}$ & $ 0.35^{+ 0.10}_{-0.07}$ & $ 0.42$ & $ 1.71$ & $ 1.71^{+ 0.08}_{- 0.07}$ & $ 6.0^{+ 0.6}_{- 0.7}$ \\  
3952-5014 &  $ 177.414690 $ & $ +22.417060 $ & $27.50^{+ 0.17}_{-0.22}$ & $-19.20^{+ 0.17}_{-0.22}$ & $ 0.31^{+ 0.10}_{-0.11}$ & $ 0.73$ & $ 1.69$ & $ 1.72^{+ 0.15}_{- 0.15}$ & $ 6.5^{+ 0.7}_{- 0.8}$ \\  
4047-4228 &  $ 177.418636 $ & $ +22.406343 $ & $28.05^{+ 0.12}_{-0.12}$ & $-18.65^{+ 0.12}_{-0.12}$ & $ 0.06^{+ 0.03}_{-0.02}$ & $ 0.90$ & $ 1.72$ & $ 1.71^{+ 0.08}_{- 0.07}$ & $ 6.0^{+ 0.6}_{- 0.7}$ \\  
3906-4324 &  $ 177.412777 $ & $ +22.409016 $ & $27.95^{+ 0.31}_{-0.52}$ & $-18.75^{+ 0.31}_{-0.52}$ & $ 0.53^{+ 0.17}_{-0.21}$ & $ 0.51$ & $ 1.93$ & $ 1.99^{+ 0.24}_{- 0.13}$ & $ 7.3^{+ 0.8}_{- 1.1}$ \\  
3705-4446 &  $ 177.404410 $ & $ +22.412397 $ & $28.89^{+ 0.11}_{-0.11}$ & $-17.80^{+ 0.11}_{-0.11}$ & $ 0.04^{+ 0.02}_{-0.02}$ & $ 0.89$ & $ 3.41$ & $ 4.12^{+ 4.38}_{- 1.04}$ & $ 6.6^{+ 0.8}_{- 0.8}$ \\  
3830-3120\tablenotemark{s1} &  $ 177.409606 $ & $ +22.386668 $ & $29.91^{+ 0.28}_{-0.25}$ & $-16.78^{+ 0.28}_{-0.25}$ & $ 0.08^{+ 0.06}_{-0.05}$ & $ 0.84$ & $ 6.80$ & $ 6.29^{+ 1.00}_{- 1.08}$ & $ 6.3^{+ 0.7}_{- 0.7}$ \\  
3765-3173 &  $ 177.406897 $ & $ +22.388148 $ & $28.21^{+ 0.33}_{-0.20}$ & $-18.48^{+ 0.33}_{-0.20}$ & $ 0.34^{+ 0.07}_{-0.07}$ & $ 0.28$ & $ 5.48$ & $ 5.02^{+ 1.22}_{- 1.13}$ & $ 5.7^{+ 0.7}_{- 4.8}$ \\  
3889-3206\tablenotemark{s1} &  $ 177.412079 $ & $ +22.389059 $ & $29.88^{+ 0.11}_{-0.12}$ & $-16.81^{+ 0.11}_{-0.12}$ & $ 0.03^{+ 0.02}_{-0.01}$ & $ 0.63$ & $ 7.88$ & $ 7.64^{+ 0.77}_{- 0.63}$ & $ 6.7^{+ 0.7}_{- 0.8}$ \\  
3433-2527 &  $ 177.393042 $ & $ +22.381320 $ & $28.19^{+ 0.31}_{-0.27}$ & $-18.51^{+ 0.31}_{-0.27}$ & $ 0.22^{+ 0.18}_{-0.13}$ & $ 0.53$ & $ 1.74$ & $ 1.63^{+ 0.06}_{- 0.06}$ & $ 5.8^{+ 0.7}_{- 0.6}$ \\  
4026-3382 &  $ 177.417760 $ & $ +22.393947 $ & $28.24^{+ 0.30}_{-0.27}$ & $-18.45^{+ 0.30}_{-0.27}$ & $ 0.31^{+ 0.12}_{-0.11}$ & $ 0.59$ & $ 3.08$ & $ 2.91^{+ 0.11}_{- 0.10}$ & $ 5.9^{+ 0.6}_{- 0.7}$ \\  
3231-2579 &  $ 177.384647 $ & $ +22.382754 $ & $28.21^{+ 0.12}_{-0.13}$ & $-18.48^{+ 0.12}_{-0.13}$ & $ 0.04^{+ 0.02}_{-0.02}$ & $ 0.70$ & $ 1.67$ & $ 1.58^{+ 0.05}_{- 0.05}$ & $ 6.0^{+ 0.7}_{- 0.7}$ \\  
3134-4050 &  $ 177.380590 $ & $ +22.401408 $ & $28.82^{+ 0.26}_{-0.43}$ & $-17.87^{+ 0.26}_{-0.43}$ & $ 0.26^{+ 0.11}_{-0.10}$ & $ 0.67$ & $ 2.83$ & $ 2.72^{+ 0.21}_{- 0.17}$ & $ 6.5^{+ 0.8}_{- 0.7}$ \\  
3191-4433 &  $ 177.382991 $ & $ +22.412040 $ & $30.05^{+ 0.10}_{-0.12}$ & $-16.65^{+ 0.10}_{-0.12}$ & $ 0.02^{+ 0.01}_{-0.01}$ & $ 0.46$ & $ 6.49$ & $ 7.91^{+13.31}_{- 2.89}$ & $ 7.2^{+ 0.8}_{- 1.3}$ \\  
3665-4526 &  $ 177.402725 $ & $ +22.414615 $ & $29.40^{+ 0.29}_{-0.25}$ & $-17.29^{+ 0.29}_{-0.25}$ & $ 0.10^{+ 0.08}_{-0.06}$ & $ 0.90$ & $ 4.89$ & $ 5.25^{+ 2.63}_{- 1.53}$ & $ 5.8^{+ 0.6}_{- 0.7}$ \\  
4076-4033 &  $ 177.419863 $ & $ +22.400937 $ & $28.90^{+ 0.11}_{-0.11}$ & $-17.79^{+ 0.11}_{-0.11}$ & $ 0.04^{+ 0.02}_{-0.01}$ & $ 0.66$ & $ 2.05$ & $ 1.99^{+ 0.07}_{- 0.06}$ & $ 6.1^{+ 0.8}_{- 0.7}$ \\  
3760-3035\tablenotemark{s1} &  $ 177.406675 $ & $ +22.384327 $ & $29.98^{+ 0.10}_{-0.12}$ & $-16.71^{+ 0.10}_{-0.12}$ & $ 0.02^{+ 0.01}_{-0.01}$ & $ 0.67$ & $ 6.14$ & $ 5.41^{+ 0.71}_{- 0.96}$ & $ 6.6^{+ 0.7}_{- 0.8}$ \\  
3791-4415 &  $ 177.407983 $ & $ +22.411538 $ & $28.35^{+ 0.44}_{-0.57}$ & $-18.34^{+ 0.44}_{-0.57}$ & $ 0.39^{+ 0.17}_{-0.19}$ & $ 0.75$ & $ 2.32$ & $ 2.56^{+ 0.86}_{- 0.34}$ & $ 6.2^{+ 0.7}_{- 0.7}$ \\  
3894-3418 &  $ 177.412259 $ & $ +22.394967 $ & $30.02^{+ 0.10}_{-0.12}$ & $-16.67^{+ 0.10}_{-0.12}$ & $ 0.02^{+ 0.01}_{-0.01}$ & $ 0.85$ & $ 6.64$ & $ 6.16^{+ 0.39}_{- 0.33}$ & $ 6.6^{+ 0.8}_{- 0.7}$ \\  
3305-4210 &  $ 177.387710 $ & $ +22.405836 $ & $30.45^{+ 0.27}_{-0.24}$ & $-16.24^{+ 0.27}_{-0.24}$ & $ 0.06^{+ 0.05}_{-0.04}$ & $ 0.44$ & $10.29$ & $10.47^{+ 2.85}_{- 1.73}$ & $ 5.8^{+ 0.7}_{- 0.6}$ \\  
3892-3416 &  $ 177.412203 $ & $ +22.394890 $ & $29.10^{+ 0.28}_{-0.26}$ & $-17.59^{+ 0.28}_{-0.26}$ & $ 0.19^{+ 0.07}_{-0.07}$ & $ 0.78$ & $ 6.79$ & $ 6.30^{+ 0.40}_{- 0.35}$ & $ 6.6^{+ 0.8}_{- 0.7}$ \\  
3736-5005 &  $ 177.405705 $ & $ +22.416817 $ & $29.74^{+ 0.20}_{-0.20}$ & $-16.95^{+ 0.20}_{-0.20}$ & $ 0.05^{+ 0.05}_{-0.03}$ & $ 0.72$ & $ 2.53$ & $ 2.57^{+ 0.30}_{- 0.31}$ & $ 6.5^{+ 0.8}_{- 1.2}$ \\  
4205-3155 &  $ 177.425223 $ & $ +22.387645 $ & $26.92^{+ 0.69}_{-0.66}$ & $-19.77^{+ 0.69}_{-0.66}$ & $ 1.03^{+ 0.69}_{-0.30}$ & $ 0.62$ & $ 2.22$ & $ 2.12^{+ 0.06}_{- 0.05}$ & $ 1.3^{+ 5.3}_{- 0.4}$ \\  
3991-3123 &  $ 177.416321 $ & $ +22.386751 $ & $29.64^{+ 0.20}_{-0.20}$ & $-17.05^{+ 0.20}_{-0.20}$ & $ 0.03^{+ 0.03}_{-0.01}$ & $ 0.84$ & $ 3.45$ & $ 3.28^{+ 0.15}_{- 0.13}$ & $ 5.8^{+ 0.7}_{- 4.8}$ \\  
3405-3155 &  $ 177.391898 $ & $ +22.387646 $ & $28.80^{+ 0.26}_{-0.43}$ & $-17.89^{+ 0.26}_{-0.43}$ & $ 0.29^{+ 0.13}_{-0.11}$ & $ 0.89$ & $ 2.34$ & $ 2.16^{+ 0.09}_{- 0.09}$ & $ 1.3^{+ 5.2}_{- 1.1}$ \\  
3419-3006 &  $ 177.392475 $ & $ +22.383511 $ & $28.66^{+ 0.30}_{-0.26}$ & $-18.04^{+ 0.30}_{-0.26}$ & $ 0.27^{+ 0.21}_{-0.16}$ & $ 0.55$ & $ 1.90$ & $ 1.78^{+ 0.07}_{- 0.06}$ & $ 5.6^{+ 0.7}_{- 4.5}$ \\  
3595-4157 &  $ 177.399818 $ & $ +22.404384 $ & $34.45^{+ 0.39}_{-0.38}$ & $-12.25^{+ 0.39}_{-0.38}$ & $ 0.03^{+ 0.02}_{-0.02}$ & $ 0.90$ & $157.63$ & $60.11^{+37.38}_{-18.69}$ & $ 0.3^{+ 3.7}_{- 0.2}$ \\  
4082-3192 &  $ 177.420086 $ & $ +22.388672 $ & $29.15^{+ 0.29}_{-0.26}$ & $-17.54^{+ 0.29}_{-0.26}$ & $ 0.08^{+ 0.06}_{-0.05}$ & $ 0.90$ & $ 2.94$ & $ 2.78^{+ 0.10}_{- 0.10}$ & $ 5.6^{+ 0.7}_{- 4.9}$ \\  
3312-2565 &  $ 177.388012 $ & $ +22.382380 $ & $28.30^{+ 0.31}_{-0.51}$ & $-18.39^{+ 0.31}_{-0.51}$ & $ 0.48^{+ 0.15}_{-0.19}$ & $ 0.77$ & $ 1.72$ & $ 1.62^{+ 0.05}_{- 0.05}$ & $ 6.2^{+ 0.8}_{- 0.9}$ \\  
3225-2532 &  $ 177.384407 $ & $ +22.381448 $ & $27.76^{+ 0.41}_{-0.54}$ & $-18.94^{+ 0.41}_{-0.54}$ & $ 0.71^{+ 0.34}_{-0.27}$ & $ 0.59$ & $ 1.61$ & $ 1.54^{+ 0.04}_{- 0.04}$ & $ 1.4^{+ 4.9}_{- 1.3}$ \\  
3345-3553 &  $ 177.389398 $ & $ +22.398696 $ & $29.37^{+ 0.38}_{-0.49}$ & $-17.32^{+ 0.38}_{-0.49}$ & $ 0.34^{+ 0.16}_{-0.13}$ & $ 0.73$ & $ 6.03$ & $ 5.51^{+ 0.47}_{- 0.49}$ & $ 0.3^{+ 4.7}_{- 0.2}$ \\  
3282-4046 &  $ 177.386778 $ & $ +22.401298 $ & $29.59^{+ 0.25}_{-0.41}$ & $-17.11^{+ 0.25}_{-0.41}$ & $ 0.31^{+ 0.13}_{-0.12}$ & $ 0.51$ & $ 5.01$ & $ 4.79^{+ 0.44}_{- 0.37}$ & $ 5.6^{+ 0.7}_{- 0.6}$ \\  
3829-4199 &  $ 177.409561 $ & $ +22.405545 $ & $29.58^{+ 0.20}_{-0.20}$ & $-17.11^{+ 0.20}_{-0.20}$ & $ 0.07^{+ 0.06}_{-0.03}$ & $ 0.90$ & $ 2.41$ & $ 2.38^{+ 0.13}_{- 0.12}$ & $ 6.3^{+ 0.8}_{- 1.6}$ \\  

\tableline
\sidehead{HFF4P}
3938-8196 &  $ 177.414121 $ & $ +22.305448 $ & $25.41^{+ 0.16}_{-0.57}$ & $-21.28^{+ 0.16}_{-0.57}$ & $ 0.76^{+ 0.11}_{-0.30}$ & $ 0.47$ & $ 1.03$ & $ 1.01^{+ 0.01}_{- 0.01}$ & $ 6.8^{+ 0.7}_{- 0.8}$ \\  
4461-7461 &  $ 177.435880 $ & $ +22.296142 $ & $26.55^{+ 0.06}_{-0.07}$ & $-20.15^{+ 0.06}_{-0.07}$ & $ 0.06^{+ 0.03}_{-0.03}$ & $ 0.24$ & $ 1.03$ & $ 1.01^{+ 0.01}_{- 0.01}$ & $ 7.5^{+ 0.9}_{- 0.8}$ \\  
4423-8329 &  $ 177.434292 $ & $ +22.309155 $ & $26.52^{+ 0.13}_{-0.12}$ & $-20.17^{+ 0.13}_{-0.12}$ & $ 0.25^{+ 0.07}_{-0.11}$ & $ 0.21$ & $ 1.04$ & $ 1.03^{+ 0.01}_{- 0.01}$ & $ 7.1^{+ 0.8}_{- 0.8}$ \\  
3681-7168 &  $ 177.403385 $ & $ +22.288000 $ & $26.70^{+ 0.18}_{-0.23}$ & $-19.99^{+ 0.18}_{-0.23}$ & $ 0.31^{+ 0.10}_{-0.11}$ & $ 0.35$ & $ 1.01$ & $ 1.00^{+ 0.01}_{- 0.01}$ & $ 6.2^{+ 0.7}_{- 0.7}$ \\  
4005-7307 &  $ 177.416916 $ & $ +22.291875 $ & $27.06^{+ 0.13}_{-0.11}$ & $-19.63^{+ 0.13}_{-0.11}$ & $ 0.31^{+ 0.09}_{-0.14}$ & $ 0.12$ & $ 1.01$ & $ 1.00^{+ 0.01}_{- 0.01}$ & $ 6.8^{+ 0.8}_{- 0.8}$ \\  
3742-7453 &  $ 177.405922 $ & $ +22.295927 $ & $27.00^{+ 0.22}_{-0.17}$ & $-19.70^{+ 0.22}_{-0.17}$ & $ 0.46^{+ 0.13}_{-0.09}$ & $ 0.73$ & $ 1.02$ & $ 1.01^{+ 0.01}_{- 0.01}$ & $ 6.0^{+ 0.7}_{- 0.7}$ \\  
3815-7490 &  $ 177.408969 $ & $ +22.296968 $ & $26.57^{+ 0.32}_{-0.29}$ & $-20.13^{+ 0.32}_{-0.29}$ & $ 0.60^{+ 0.22}_{-0.21}$ & $ 0.58$ & $ 1.02$ & $ 1.01^{+ 0.01}_{- 0.01}$ & $ 6.0^{+ 0.6}_{- 0.7}$ \\  
4208-8047 &  $ 177.425354 $ & $ +22.301318 $ & $26.99^{+ 0.17}_{-0.23}$ & $-19.70^{+ 0.17}_{-0.23}$ & $ 0.34^{+ 0.11}_{-0.12}$ & $ 0.38$ & $ 1.03$ & $ 1.01^{+ 0.01}_{- 0.01}$ & $ 6.2^{+ 0.7}_{- 0.7}$ \\  
3678-7409 &  $ 177.403268 $ & $ +22.294703 $ & $27.58^{+ 0.12}_{-0.12}$ & $-19.12^{+ 0.12}_{-0.12}$ & $ 0.06^{+ 0.03}_{-0.03}$ & $ 0.68$ & $ 1.02$ & $ 1.01^{+ 0.01}_{- 0.01}$ & $ 7.2^{+ 0.8}_{- 1.0}$ \\  
3695-7381 &  $ 177.403979 $ & $ +22.293922 $ & $27.52^{+ 0.12}_{-0.12}$ & $-19.17^{+ 0.12}_{-0.12}$ & $ 0.06^{+ 0.04}_{-0.03}$ & $ 0.90$ & $ 1.02$ & $ 1.01^{+ 0.01}_{- 0.01}$ & $ 7.2^{+ 0.8}_{- 1.2}$ \\  
3832-7190 &  $ 177.409706 $ & $ +22.288622 $ & $27.22^{+ 0.44}_{-0.57}$ & $-19.47^{+ 0.44}_{-0.57}$ & $ 0.47^{+ 0.28}_{-0.23}$ & $ 0.67$ & $ 1.01$ & $ 1.00^{+ 0.01}_{- 0.01}$ & $ 6.4^{+ 0.7}_{- 0.8}$ \\  
4539-7124 &  $ 177.439130 $ & $ +22.286794 $ & $27.31^{+ 0.28}_{-0.47}$ & $-19.39^{+ 0.28}_{-0.47}$ & $ 0.66^{+ 0.29}_{-0.25}$ & $ 0.52$ & $ 1.02$ & $ 1.01^{+ 0.01}_{- 0.01}$ & $ 6.2^{+ 0.7}_{- 0.7}$ \\  
4497-8060 &  $ 177.437411 $ & $ +22.301678 $ & $27.59^{+ 0.28}_{-0.46}$ & $-19.11^{+ 0.28}_{-0.46}$ & $ 0.59^{+ 0.25}_{-0.22}$ & $ 0.40$ & $ 1.03$ & $ 1.02^{+ 0.01}_{- 0.01}$ & $ 6.9^{+ 0.8}_{- 0.8}$ \\  
4269-8288 &  $ 177.427882 $ & $ +22.308025 $ & $27.62^{+ 0.32}_{-0.28}$ & $-19.07^{+ 0.32}_{-0.28}$ & $ 0.36^{+ 0.28}_{-0.22}$ & $ 0.24$ & $ 1.04$ & $ 1.02^{+ 0.01}_{- 0.01}$ & $ 6.0^{+ 0.7}_{- 0.7}$ \\  
4045-8214 &  $ 177.418575 $ & $ +22.305965 $ & $27.03^{+ 0.36}_{-0.42}$ & $-19.67^{+ 0.36}_{-0.42}$ & $ 0.79^{+ 0.28}_{-0.26}$ & $ 0.35$ & $ 1.03$ & $ 1.02^{+ 0.01}_{- 0.01}$ & $ 5.8^{+ 1.0}_{- 4.9}$ \\  
4194-8047 &  $ 177.424789 $ & $ +22.301318 $ & $27.58^{+ 0.28}_{-0.46}$ & $-19.12^{+ 0.28}_{-0.46}$ & $ 0.51^{+ 0.22}_{-0.19}$ & $ 0.74$ & $ 1.03$ & $ 1.01^{+ 0.01}_{- 0.01}$ & $ 5.9^{+ 0.6}_{- 0.7}$ \\  
4372-7404 &  $ 177.432202 $ & $ +22.294558 $ & $27.86^{+ 0.27}_{-0.46}$ & $-18.83^{+ 0.27}_{-0.46}$ & $ 0.45^{+ 0.19}_{-0.17}$ & $ 0.83$ & $ 1.02$ & $ 1.01^{+ 0.01}_{- 0.01}$ & $ 7.1^{+ 0.8}_{- 1.2}$ \\  
3881-7423 &  $ 177.411719 $ & $ +22.295094 $ & $27.83^{+ 0.31}_{-0.28}$ & $-18.87^{+ 0.31}_{-0.28}$ & $ 0.13^{+ 0.10}_{-0.08}$ & $ 0.90$ & $ 1.01$ & $ 1.01^{+ 0.01}_{- 0.01}$ & $ 6.8^{+ 0.7}_{- 0.8}$ \\  
4133-6595 &  $ 177.422215 $ & $ +22.283195 $ & $27.96^{+ 0.31}_{-0.28}$ & $-18.74^{+ 0.31}_{-0.28}$ & $ 0.37^{+ 0.29}_{-0.22}$ & $ 0.42$ & $ 1.01$ & $ 1.00^{+ 0.01}_{- 0.01}$ & $ 6.1^{+ 0.7}_{- 0.7}$ \\  
4005-7321 &  $ 177.416898 $ & $ +22.292273 $ & $27.59^{+ 0.49}_{-0.77}$ & $-19.10^{+ 0.49}_{-0.77}$ & $ 0.76^{+ 0.31}_{-0.42}$ & $ 0.50$ & $ 1.01$ & $ 1.00^{+ 0.01}_{- 0.01}$ & $ 6.6^{+ 0.8}_{- 0.7}$ \\  
3549-8309 &  $ 177.397916 $ & $ +22.308605 $ & $28.29^{+ 0.36}_{-0.32}$ & $-18.41^{+ 0.36}_{-0.32}$ & $ 0.12^{+ 0.09}_{-0.07}$ & $ 0.77$ & $ 1.03$ & $ 1.02^{+ 0.01}_{- 0.01}$ & $ 6.5^{+ 0.7}_{- 0.8}$ \\  
4459-7323 &  $ 177.435824 $ & $ +22.292329 $ & $27.35^{+ 0.42}_{-0.55}$ & $-19.34^{+ 0.42}_{-0.55}$ & $ 0.75^{+ 0.36}_{-0.29}$ & $ 0.57$ & $ 1.02$ & $ 1.01^{+ 0.01}_{- 0.01}$ & $ 5.5^{+ 0.6}_{- 5.2}$ \\  
4399-8595 &  $ 177.433312 $ & $ +22.316552 $ & $28.19^{+ 0.27}_{-0.45}$ & $-18.50^{+ 0.27}_{-0.45}$ & $ 0.55^{+ 0.24}_{-0.21}$ & $ 0.69$ & $ 1.06$ & $ 1.04^{+ 0.02}_{- 0.01}$ & $ 5.7^{+ 1.1}_{- 5.5}$ \\  
3860-7488 &  $ 177.410866 $ & $ +22.296898 $ & $27.63^{+ 0.49}_{-0.77}$ & $-19.06^{+ 0.49}_{-0.77}$ & $ 0.75^{+ 0.30}_{-0.42}$ & $ 0.57$ & $ 1.02$ & $ 1.01^{+ 0.01}_{- 0.01}$ & $ 5.7^{+ 0.8}_{- 5.1}$ \\  
4529-8297 &  $ 177.438743 $ & $ +22.308266 $ & $28.16^{+ 0.27}_{-0.45}$ & $-18.54^{+ 0.27}_{-0.45}$ & $ 0.47^{+ 0.21}_{-0.18}$ & $ 0.77$ & $ 1.05$ & $ 1.03^{+ 0.01}_{- 0.01}$ & $ 6.5^{+ 0.8}_{- 0.7}$ \\  
4250-7424 &  $ 177.427107 $ & $ +22.295124 $ & $28.14^{+ 0.27}_{-0.45}$ & $-18.55^{+ 0.27}_{-0.45}$ & $ 0.51^{+ 0.22}_{-0.19}$ & $ 0.37$ & $ 1.02$ & $ 1.01^{+ 0.01}_{- 0.01}$ & $ 6.5^{+ 0.7}_{- 0.8}$ \\  
4163-8238 &  $ 177.423498 $ & $ +22.306622 $ & $28.02^{+ 0.27}_{-0.45}$ & $-18.67^{+ 0.27}_{-0.45}$ & $ 0.47^{+ 0.20}_{-0.18}$ & $ 0.71$ & $ 1.03$ & $ 1.02^{+ 0.01}_{- 0.01}$ & $ 6.1^{+ 0.7}_{- 0.7}$ \\  
3731-7203 &  $ 177.405479 $ & $ +22.288982 $ & $28.14^{+ 0.31}_{-0.27}$ & $-18.56^{+ 0.31}_{-0.27}$ & $ 0.17^{+ 0.13}_{-0.10}$ & $ 0.90$ & $ 1.01$ & $ 1.00^{+ 0.01}_{- 0.01}$ & $ 6.1^{+ 0.7}_{- 0.9}$ \\  
3841-8191 &  $ 177.410083 $ & $ +22.305310 $ & $28.17^{+ 0.58}_{-0.58}$ & $-18.52^{+ 0.58}_{-0.58}$ & $ 0.46^{+ 0.36}_{-0.25}$ & $ 0.38$ & $ 1.02$ & $ 1.01^{+ 0.01}_{- 0.01}$ & $ 1.3^{+ 4.8}_{- 1.1}$ \\  
4380-7515 &  $ 177.432540 $ & $ +22.297653 $ & $27.14^{+ 0.57}_{-0.68}$ & $-19.55^{+ 0.57}_{-0.68}$ & $ 1.01^{+ 0.64}_{-0.47}$ & $ 0.53$ & $ 1.02$ & $ 1.01^{+ 0.01}_{- 0.01}$ & $ 1.2^{+ 4.7}_{- 0.7}$ \\  
3653-8000 &  $ 177.402242 $ & $ +22.300011 $ & $28.00^{+ 0.42}_{-0.55}$ & $-18.70^{+ 0.42}_{-0.55}$ & $ 0.54^{+ 0.32}_{-0.26}$ & $ 0.90$ & $ 1.02$ & $ 1.01^{+ 0.01}_{- 0.01}$ & $ 6.5^{+ 0.7}_{- 0.7}$ \\  
4110-8223 &  $ 177.421272 $ & $ +22.306214 $ & $27.92^{+ 0.31}_{-0.52}$ & $-18.77^{+ 0.31}_{-0.52}$ & $ 0.77^{+ 0.24}_{-0.30}$ & $ 0.68$ & $ 1.03$ & $ 1.02^{+ 0.01}_{- 0.01}$ & $ 6.1^{+ 0.8}_{- 1.3}$ \\  
3924-7397 &  $ 177.413514 $ & $ +22.294386 $ & $28.17^{+ 0.58}_{-0.58}$ & $-18.53^{+ 0.58}_{-0.58}$ & $ 0.41^{+ 0.32}_{-0.23}$ & $ 0.21$ & $ 1.01$ & $ 1.01^{+ 0.01}_{- 0.01}$ & $ 6.4^{+ 0.7}_{- 0.8}$ \\  
4417-9034 &  $ 177.434056 $ & $ +22.317617 $ & $29.02^{+ 0.41}_{-0.33}$ & $-17.67^{+ 0.41}_{-0.33}$ & $ 0.16^{+ 0.14}_{-0.10}$ & $ 0.90$ & $ 1.06$ & $ 1.05^{+ 0.02}_{- 0.01}$ & $ 1.3^{+ 4.7}_{- 1.2}$ \\  
3614-8432 &  $ 177.400593 $ & $ +22.312020 $ & $27.91^{+ 0.41}_{-0.53}$ & $-18.78^{+ 0.41}_{-0.53}$ & $ 0.76^{+ 0.36}_{-0.29}$ & $ 0.47$ & $ 1.03$ & $ 1.02^{+ 0.01}_{- 0.01}$ & $ 1.4^{+ 4.9}_{- 1.3}$ \\  
4579-7587 &  $ 177.440827 $ & $ +22.299656 $ & $26.73^{+ 0.62}_{-0.52}$ & $-19.96^{+ 0.62}_{-0.52}$ & $ 1.33^{+ 0.53}_{-0.39}$ & $ 0.76$ & $ 1.03$ & $ 1.02^{+ 0.01}_{- 0.01}$ & $ 1.3^{+ 4.8}_{- 1.0}$ \\  
4380-7427 &  $ 177.432518 $ & $ +22.295210 $ & $27.79^{+ 0.32}_{-0.52}$ & $-18.91^{+ 0.32}_{-0.52}$ & $ 0.70^{+ 0.22}_{-0.27}$ & $ 0.77$ & $ 1.02$ & $ 1.01^{+ 0.01}_{- 0.01}$ & $ 6.1^{+ 0.7}_{- 0.9}$ \\  

\tableline
\sidehead{HFF5C}
4581-2148\tablenotemark{s1} &  $ 342.190894 $ & $ -44.537462 $ & $26.69^{+ 0.03}_{-0.06}$ & $-20.00^{+ 0.03}_{-0.06}$ & $ 0.12^{+ 0.01}_{-0.05}$ & $ 0.46$ & $ 5.84$ & $ 6.02^{+ 0.25}_{- 0.28}$ & $ 6.0^{+ 0.7}_{- 0.7}$ \\  
4537-1480\tablenotemark{s1} &  $ 342.189053 $ & $ -44.530026 $ & $26.41^{+ 0.08}_{-0.23}$ & $-20.28^{+ 0.08}_{-0.23}$ & $ 0.16^{+ 0.03}_{-0.04}$ & $ 0.64$ & $ 4.29$ & $ 4.49^{+ 0.22}_{- 0.25}$ & $ 6.0^{+ 0.7}_{- 0.7}$ \\  
4111-1112\tablenotemark{s1} &  $ 342.171301 $ & $ -44.519801 $ & $26.82^{+ 0.04}_{-0.06}$ & $-19.88^{+ 0.04}_{-0.06}$ & $ 0.11^{+ 0.01}_{-0.04}$ & $ 0.54$ & $ 2.44$ & $ 2.47^{+ 0.06}_{- 0.06}$ & $ 5.9^{+ 0.7}_{- 0.6}$ \\  
4265-2489 &  $ 342.177715 $ & $ -44.546931 $ & $27.53^{+ 0.31}_{-0.28}$ & $-19.17^{+ 0.31}_{-0.28}$ & $ 0.34^{+ 0.12}_{-0.12}$ & $ 0.64$ & $ 3.22$ & $ 3.31^{+ 0.09}_{- 0.11}$ & $ 6.1^{+ 0.7}_{- 0.7}$ \\  
4159-1333\tablenotemark{s2} &  $ 342.173329 $ & $ -44.525929 $ & $28.87^{+ 0.10}_{-0.13}$ & $-17.82^{+ 0.10}_{-0.13}$ & $ 0.08^{+ 0.03}_{-0.04}$ & $ 0.40$ & $ 5.92$ & $ 6.02^{+ 0.25}_{- 0.27}$ & $ 5.9^{+ 0.7}_{- 0.6}$ \\  
4227-2335\tablenotemark{s3} &  $ 342.176131 $ & $ -44.542663 $ & $29.15^{+ 0.15}_{-0.20}$ & $-17.54^{+ 0.15}_{-0.20}$ & $ 0.15^{+ 0.05}_{-0.05}$ & $ 0.59$ & $ 9.56$ & $ 9.58^{+ 0.43}_{- 0.40}$ & $ 6.0^{+ 0.7}_{- 0.7}$ \\  
4017-0457 &  $ 342.167376 $ & $ -44.512709 $ & $27.29^{+ 0.31}_{-0.28}$ & $-19.40^{+ 0.31}_{-0.28}$ & $ 0.41^{+ 0.15}_{-0.14}$ & $ 0.71$ & $ 1.71$ & $ 1.73^{+ 0.03}_{- 0.03}$ & $ 1.2^{+ 4.6}_{- 0.6}$ \\  
3822-2382 &  $ 342.159276 $ & $ -44.543958 $ & $28.97^{+ 0.29}_{-0.26}$ & $-17.72^{+ 0.29}_{-0.26}$ & $ 0.08^{+ 0.06}_{-0.05}$ & $ 0.90$ & $ 4.27$ & $ 4.55^{+ 0.21}_{- 0.22}$ & $ 6.5^{+ 0.7}_{- 0.8}$ \\  
4877-1209 &  $ 342.203210 $ & $ -44.522476 $ & $28.82^{+ 0.41}_{-0.45}$ & $-17.87^{+ 0.41}_{-0.45}$ & $ 0.42^{+ 0.15}_{-0.14}$ & $ 0.54$ & $ 8.91$ & $10.10^{+ 1.92}_{- 1.31}$ & $ 6.2^{+ 1.1}_{- 4.9}$ \\  
3944-1488\tablenotemark{s3} &  $ 342.164364 $ & $ -44.530226 $ & $29.18^{+ 0.29}_{-0.26}$ & $-17.51^{+ 0.29}_{-0.26}$ & $ 0.05^{+ 0.04}_{-0.03}$ & $ 0.90$ & $ 5.68$ & $ 5.70^{+ 0.21}_{- 0.23}$ & $ 6.0^{+ 0.6}_{- 0.7}$ \\  
3998-0372 &  $ 342.166608 $ & $ -44.510345 $ & $27.78^{+ 0.45}_{-0.59}$ & $-18.91^{+ 0.45}_{-0.59}$ & $ 0.55^{+ 0.24}_{-0.27}$ & $ 0.84$ & $ 1.59$ & $ 1.61^{+ 0.02}_{- 0.02}$ & $ 6.7^{+ 0.7}_{- 0.9}$ \\  
4213-1414 &  $ 342.175551 $ & $ -44.528186 $ & $31.35^{+ 0.33}_{-0.43}$ & $-15.34^{+ 0.33}_{-0.43}$ & $ 0.11^{+ 0.05}_{-0.04}$ & $ 0.89$ & $47.88$ & $46.64^{+ 7.83}_{- 7.07}$ & $ 6.0^{+ 0.7}_{- 0.7}$ \\  
4186-1141 &  $ 342.174445 $ & $ -44.520605 $ & $28.92^{+ 0.43}_{-0.56}$ & $-17.78^{+ 0.43}_{-0.56}$ & $ 0.39^{+ 0.17}_{-0.19}$ & $ 0.60$ & $ 2.98$ & $ 3.02^{+ 0.08}_{- 0.08}$ & $ 6.0^{+ 1.1}_{- 5.5}$ \\  
4650-2338\tablenotemark{s2} &  $ 342.193770 $ & $ -44.542729 $ & $29.19^{+ 0.11}_{-0.13}$ & $-17.50^{+ 0.11}_{-0.13}$ & $ 0.05^{+ 0.03}_{-0.02}$ & $ 0.90$ & $ 2.52$ & $ 2.61^{+ 0.08}_{- 0.09}$ & $ 5.6^{+ 0.7}_{- 5.4}$ \\  
3930-1274 &  $ 342.163789 $ & $ -44.524303 $ & $29.35^{+ 0.21}_{-0.20}$ & $-17.35^{+ 0.21}_{-0.20}$ & $ 0.04^{+ 0.04}_{-0.02}$ & $ 0.37$ & $ 2.53$ & $ 2.56^{+ 0.06}_{- 0.06}$ & $ 5.7^{+ 0.6}_{- 0.7}$ \\  
4509-1101 &  $ 342.187910 $ & $ -44.519484 $ & $30.81^{+ 0.19}_{-0.19}$ & $-15.89^{+ 0.19}_{-0.19}$ & $ 0.03^{+ 0.02}_{-0.01}$ & $ 0.48$ & $ 8.85$ & $ 9.10^{+ 0.32}_{- 0.31}$ & $ 5.8^{+ 0.7}_{- 0.8}$ \\  
3913-2297 &  $ 342.163049 $ & $ -44.541595 $ & $29.74^{+ 0.28}_{-0.25}$ & $-16.95^{+ 0.28}_{-0.25}$ & $ 0.09^{+ 0.07}_{-0.05}$ & $ 0.90$ & $ 8.19$ & $ 9.21^{+ 0.79}_{- 0.76}$ & $ 6.2^{+ 0.7}_{- 0.7}$ \\  
4414-2071 &  $ 342.183917 $ & $ -44.535313 $ & $31.01^{+ 0.39}_{-0.24}$ & $-15.69^{+ 0.39}_{-0.24}$ & $ 0.05^{+ 0.05}_{-0.03}$ & $ 0.90$ & $17.05$ & $17.03^{+ 0.86}_{- 0.70}$ & $ 6.3^{+ 0.7}_{- 0.8}$ \\  
4493-2466 &  $ 342.187222 $ & $ -44.546282 $ & $29.31^{+ 0.40}_{-0.32}$ & $-17.38^{+ 0.40}_{-0.32}$ & $ 0.11^{+ 0.09}_{-0.06}$ & $ 0.50$ & $ 2.47$ & $ 2.56^{+ 0.07}_{- 0.09}$ & $ 5.6^{+ 0.6}_{- 5.5}$ \\  
3977-0487 &  $ 342.165711 $ & $ -44.513540 $ & $28.41^{+ 0.41}_{-0.54}$ & $-18.28^{+ 0.41}_{-0.54}$ & $ 0.30^{+ 0.18}_{-0.15}$ & $ 0.89$ & $ 1.74$ & $ 1.76^{+ 0.03}_{- 0.03}$ & $ 5.4^{+ 0.6}_{- 5.1}$ \\  
3960-0509 &  $ 342.165033 $ & $ -44.514157 $ & $27.48^{+ 0.44}_{-0.49}$ & $-19.21^{+ 0.44}_{-0.49}$ & $ 0.83^{+ 0.29}_{-0.28}$ & $ 0.65$ & $ 1.77$ & $ 1.79^{+ 0.03}_{- 0.03}$ & $ 5.7^{+ 0.6}_{- 4.7}$ \\  
4260-1364 &  $ 342.177526 $ & $ -44.526786 $ & $31.47^{+ 0.35}_{-0.28}$ & $-15.22^{+ 0.35}_{-0.28}$ & $ 0.04^{+ 0.03}_{-0.02}$ & $ 0.81$ & $19.12$ & $19.23^{+ 1.34}_{- 1.43}$ & $ 5.9^{+ 0.7}_{- 5.2}$ \\  
4039-1566 &  $ 342.168321 $ & $ -44.532412 $ & $33.04^{+ 0.32}_{-0.25}$ & $-13.65^{+ 0.32}_{-0.25}$ & $ 0.04^{+ 0.03}_{-0.02}$ & $ 0.90$ & $77.69$ & $78.19^{+37.86}_{-17.60}$ & $ 5.3^{+ 0.8}_{- 5.1}$ \\  

\tableline

\sidehead{HFF5P}
1436-3153 &  $ 342.309861 $ & $ -44.554260 $ & $25.88^{+ 0.16}_{-0.43}$ & $-20.82^{+ 0.16}_{-0.43}$ & $ 0.55^{+ 0.08}_{-0.22}$ & $ 0.55$ & $ 1.06$ & $ 1.06^{+ 0.00}_{- 0.00}$ & $ 6.3^{+ 0.7}_{- 0.7}$ \\  
1475-2258 &  $ 342.311462 $ & $ -44.540502 $ & $26.29^{+ 0.11}_{-0.15}$ & $-20.41^{+ 0.11}_{-0.15}$ & $ 0.17^{+ 0.06}_{-0.07}$ & $ 0.40$ & $ 1.08$ & $ 1.08^{+ 0.00}_{- 0.00}$ & $ 6.3^{+ 0.7}_{- 0.7}$ \\  
1436-3158 &  $ 342.309845 $ & $ -44.554390 $ & $26.15^{+ 0.18}_{-0.24}$ & $-20.55^{+ 0.18}_{-0.24}$ & $ 0.39^{+ 0.12}_{-0.14}$ & $ 0.54$ & $ 1.06$ & $ 1.06^{+ 0.00}_{- 0.00}$ & $ 6.2^{+ 0.7}_{- 0.7}$ \\  
1554-3415 &  $ 342.314784 $ & $ -44.561531 $ & $26.29^{+ 0.11}_{-0.15}$ & $-20.41^{+ 0.11}_{-0.15}$ & $ 0.10^{+ 0.04}_{-0.04}$ & $ 0.90$ & $ 1.05$ & $ 1.05^{+ 0.00}_{- 0.00}$ & $ 6.4^{+ 0.8}_{- 0.7}$ \\  
1915-3110 &  $ 342.329812 $ & $ -44.553074 $ & $26.47^{+ 0.11}_{-0.15}$ & $-20.23^{+ 0.11}_{-0.15}$ & $ 0.23^{+ 0.08}_{-0.10}$ & $ 0.50$ & $ 1.05$ & $ 1.05^{+ 0.00}_{- 0.00}$ & $ 6.5^{+ 0.7}_{- 0.7}$ \\  
2129-2064 &  $ 342.338729 $ & $ -44.535120 $ & $27.07^{+ 0.09}_{-0.09}$ & $-19.62^{+ 0.09}_{-0.09}$ & $ 0.05^{+ 0.03}_{-0.02}$ & $ 0.15$ & $ 1.06$ & $ 1.06^{+ 0.00}_{- 0.00}$ & $ 7.5^{+ 0.8}_{- 0.9}$ \\  
1929-2524 &  $ 342.330388 $ & $ -44.547896 $ & $26.70^{+ 0.11}_{-0.14}$ & $-20.00^{+ 0.11}_{-0.14}$ & $ 0.24^{+ 0.09}_{-0.10}$ & $ 0.68$ & $ 1.06$ & $ 1.06^{+ 0.00}_{- 0.00}$ & $ 6.8^{+ 0.8}_{- 0.7}$ \\  
1550-3408 &  $ 342.314621 $ & $ -44.561337 $ & $26.93^{+ 0.11}_{-0.14}$ & $-19.76^{+ 0.11}_{-0.14}$ & $ 0.17^{+ 0.06}_{-0.07}$ & $ 0.49$ & $ 1.05$ & $ 1.05^{+ 0.00}_{- 0.00}$ & $ 6.5^{+ 0.7}_{- 0.8}$ \\  
1742-2148 &  $ 342.322622 $ & $ -44.537447 $ & $26.53^{+ 0.32}_{-0.29}$ & $-20.17^{+ 0.32}_{-0.29}$ & $ 0.54^{+ 0.20}_{-0.18}$ & $ 0.60$ & $ 1.07$ & $ 1.07^{+ 0.00}_{- 0.00}$ & $ 6.9^{+ 0.7}_{- 0.8}$ \\  
1200-3106 &  $ 342.300031 $ & $ -44.552972 $ & $26.42^{+ 0.33}_{-0.29}$ & $-20.27^{+ 0.33}_{-0.29}$ & $ 0.54^{+ 0.20}_{-0.18}$ & $ 0.66$ & $ 1.07$ & $ 1.07^{+ 0.00}_{- 0.00}$ & $ 6.3^{+ 0.7}_{- 0.7}$ \\  
2195-1585 &  $ 342.341480 $ & $ -44.532925 $ & $27.23^{+ 0.13}_{-0.11}$ & $-19.47^{+ 0.13}_{-0.11}$ & $ 0.20^{+ 0.06}_{-0.09}$ & $ 0.56$ & $ 1.06$ & $ 1.06^{+ 0.00}_{- 0.00}$ & $ 6.4^{+ 0.7}_{- 0.7}$ \\  
1375-1572 &  $ 342.307308 $ & $ -44.532566 $ & $27.55^{+ 0.12}_{-0.14}$ & $-19.14^{+ 0.12}_{-0.14}$ & $ 0.07^{+ 0.04}_{-0.03}$ & $ 0.79$ & $ 1.09$ & $ 1.09^{+ 0.00}_{- 0.01}$ & $ 7.3^{+ 0.8}_{- 1.7}$ \\  
1545-2093 &  $ 342.314400 $ & $ -44.535944 $ & $27.70^{+ 0.12}_{-0.14}$ & $-19.00^{+ 0.12}_{-0.14}$ & $ 0.07^{+ 0.04}_{-0.03}$ & $ 0.88$ & $ 1.08$ & $ 1.08^{+ 0.00}_{- 0.00}$ & $ 6.4^{+ 0.7}_{- 0.7}$ \\  
1587-2418 &  $ 342.316159 $ & $ -44.544962 $ & $27.57^{+ 0.12}_{-0.14}$ & $-19.12^{+ 0.12}_{-0.14}$ & $ 0.08^{+ 0.05}_{-0.03}$ & $ 0.90$ & $ 1.07$ & $ 1.07^{+ 0.00}_{- 0.00}$ & $ 5.8^{+ 0.7}_{- 0.6}$ \\  
2100-3210 &  $ 342.337526 $ & $ -44.555841 $ & $27.51^{+ 0.28}_{-0.46}$ & $-19.18^{+ 0.28}_{-0.46}$ & $ 0.44^{+ 0.19}_{-0.17}$ & $ 0.89$ & $ 1.05$ & $ 1.05^{+ 0.00}_{- 0.00}$ & $ 6.0^{+ 0.7}_{- 0.6}$ \\  
1653-1381 &  $ 342.318878 $ & $ -44.527252 $ & $27.71^{+ 0.31}_{-0.28}$ & $-18.99^{+ 0.31}_{-0.28}$ & $ 0.26^{+ 0.21}_{-0.16}$ & $ 0.88$ & $ 1.08$ & $ 1.09^{+ 0.00}_{- 0.01}$ & $ 6.0^{+ 0.7}_{- 0.7}$ \\  
2357-2040 &  $ 342.348226 $ & $ -44.534471 $ & $27.57^{+ 0.32}_{-0.53}$ & $-19.13^{+ 0.32}_{-0.53}$ & $ 0.77^{+ 0.24}_{-0.30}$ & $ 0.35$ & $ 1.05$ & $ 1.05^{+ 0.00}_{- 0.00}$ & $ 5.8^{+ 0.7}_{- 0.6}$ \\  
1512-3461 &  $ 342.313007 $ & $ -44.562829 $ & $27.72^{+ 0.32}_{-0.52}$ & $-18.97^{+ 0.32}_{-0.52}$ & $ 0.61^{+ 0.19}_{-0.24}$ & $ 0.12$ & $ 1.05$ & $ 1.05^{+ 0.00}_{- 0.00}$ & $ 6.3^{+ 0.7}_{- 0.7}$ \\  
1200-3339 &  $ 342.300002 $ & $ -44.559444 $ & $27.88^{+ 0.27}_{-0.46}$ & $-18.81^{+ 0.27}_{-0.46}$ & $ 0.50^{+ 0.22}_{-0.19}$ & $ 0.36$ & $ 1.07$ & $ 1.07^{+ 0.00}_{- 0.00}$ & $ 6.2^{+ 0.7}_{- 0.7}$ \\  
1537-2327 &  $ 342.314047 $ & $ -44.542428 $ & $27.68^{+ 0.32}_{-0.52}$ & $-19.01^{+ 0.32}_{-0.52}$ & $ 0.73^{+ 0.23}_{-0.28}$ & $ 0.39$ & $ 1.07$ & $ 1.07^{+ 0.00}_{- 0.00}$ & $ 5.8^{+ 1.0}_{- 5.0}$ \\  
1372-3301 &  $ 342.307200 $ & $ -44.558381 $ & $28.27^{+ 0.27}_{-0.45}$ & $-18.42^{+ 0.27}_{-0.45}$ & $ 0.44^{+ 0.19}_{-0.17}$ & $ 0.49$ & $ 1.06$ & $ 1.06^{+ 0.00}_{- 0.00}$ & $ 6.6^{+ 0.7}_{- 0.8}$ \\  
1870-3096 &  $ 342.327941 $ & $ -44.552684 $ & $27.38^{+ 0.42}_{-0.55}$ & $-19.31^{+ 0.42}_{-0.55}$ & $ 0.80^{+ 0.38}_{-0.31}$ & $ 0.52$ & $ 1.05$ & $ 1.05^{+ 0.00}_{- 0.00}$ & $ 1.4^{+ 2.5}_{- 1.3}$ \\  
1423-3086 &  $ 342.309306 $ & $ -44.552396 $ & $26.98^{+ 0.36}_{-0.42}$ & $-19.71^{+ 0.36}_{-0.42}$ & $ 0.81^{+ 0.28}_{-0.27}$ & $ 0.76$ & $ 1.07$ & $ 1.07^{+ 0.00}_{- 0.00}$ & $ 6.3^{+ 0.7}_{- 0.8}$ \\  
2243-2024 &  $ 342.343497 $ & $ -44.534020 $ & $27.90^{+ 0.45}_{-0.59}$ & $-18.79^{+ 0.45}_{-0.59}$ & $ 0.70^{+ 0.30}_{-0.34}$ & $ 0.33$ & $ 1.06$ & $ 1.06^{+ 0.00}_{- 0.00}$ & $ 5.9^{+ 0.6}_{- 0.7}$ \\  
1545-2521 &  $ 342.314409 $ & $ -44.547811 $ & $28.03^{+ 0.27}_{-0.45}$ & $-18.67^{+ 0.27}_{-0.45}$ & $ 0.64^{+ 0.28}_{-0.24}$ & $ 0.42$ & $ 1.07$ & $ 1.07^{+ 0.00}_{- 0.00}$ & $ 6.1^{+ 0.7}_{- 0.7}$ \\  
1255-3099 &  $ 342.302320 $ & $ -44.552755 $ & $27.16^{+ 0.43}_{-0.55}$ & $-19.53^{+ 0.43}_{-0.55}$ & $ 0.77^{+ 0.37}_{-0.30}$ & $ 0.88$ & $ 1.07$ & $ 1.07^{+ 0.00}_{- 0.00}$ & $ 5.9^{+ 0.7}_{- 5.1}$ \\  
2068-3353 &  $ 342.336177 $ & $ -44.559817 $ & $28.23^{+ 0.27}_{-0.45}$ & $-18.46^{+ 0.27}_{-0.45}$ & $ 0.55^{+ 0.24}_{-0.21}$ & $ 0.41$ & $ 1.04$ & $ 1.04^{+ 0.00}_{- 0.00}$ & $ 6.4^{+ 0.7}_{- 5.5}$ \\  
1449-2384 &  $ 342.310396 $ & $ -44.544023 $ & $28.51^{+ 0.22}_{-0.21}$ & $-18.18^{+ 0.22}_{-0.21}$ & $ 0.06^{+ 0.05}_{-0.03}$ & $ 0.56$ & $ 1.07$ & $ 1.07^{+ 0.00}_{- 0.00}$ & $ 6.1^{+ 0.7}_{- 0.7}$ \\  
2116-2400 &  $ 342.338198 $ & $ -44.544472 $ & $28.90^{+ 0.21}_{-0.21}$ & $-17.80^{+ 0.21}_{-0.21}$ & $ 0.06^{+ 0.05}_{-0.03}$ & $ 0.90$ & $ 1.05$ & $ 1.05^{+ 0.00}_{- 0.00}$ & $ 5.7^{+ 0.6}_{- 5.5}$ \\  
2227-3287 &  $ 342.342824 $ & $ -44.557990 $ & $28.37^{+ 0.42}_{-0.34}$ & $-18.32^{+ 0.42}_{-0.34}$ & $ 0.17^{+ 0.14}_{-0.10}$ & $ 0.90$ & $ 1.04$ & $ 1.04^{+ 0.00}_{- 0.00}$ & $ 5.6^{+ 0.6}_{- 0.7}$ \\  
1957-1523 &  $ 342.331571 $ & $ -44.531212 $ & $28.30^{+ 0.52}_{-0.41}$ & $-18.40^{+ 0.52}_{-0.41}$ & $ 0.39^{+ 0.31}_{-0.18}$ & $ 0.44$ & $ 1.07$ & $ 1.07^{+ 0.00}_{- 0.00}$ & $ 5.8^{+ 0.7}_{- 0.7}$ \\  
1908-3457 &  $ 342.329506 $ & $ -44.562705 $ & $28.47^{+ 0.58}_{-0.57}$ & $-18.23^{+ 0.58}_{-0.57}$ & $ 0.42^{+ 0.33}_{-0.24}$ & $ 0.21$ & $ 1.05$ & $ 1.05^{+ 0.00}_{- 0.00}$ & $ 0.3^{+ 5.8}_{- 0.2}$ \\  
1949-2315 &  $ 342.331243 $ & $ -44.542096 $ & $28.39^{+ 0.42}_{-0.34}$ & $-18.31^{+ 0.42}_{-0.34}$ & $ 0.21^{+ 0.18}_{-0.12}$ & $ 0.90$ & $ 1.06$ & $ 1.06^{+ 0.00}_{- 0.00}$ & $ 5.6^{+ 0.7}_{- 5.1}$ \\  
1940-3315 &  $ 342.330870 $ & $ -44.558773 $ & $26.16^{+ 0.34}_{-0.38}$ & $-20.53^{+ 0.34}_{-0.38}$ & $ 4.36^{+ 1.16}_{-0.53}$ & $ 0.52$ & $ 1.05$ & $ 1.05^{+ 0.00}_{- 0.00}$ & $ 5.7^{+ 1.1}_{- 5.1}$ \\  
1716-2450 &  $ 342.321503 $ & $ -44.545838 $ & $28.69^{+ 0.42}_{-0.33}$ & $-18.00^{+ 0.42}_{-0.33}$ & $ 0.28^{+ 0.24}_{-0.17}$ & $ 0.79$ & $ 1.06$ & $ 1.06^{+ 0.00}_{- 0.00}$ & $ 5.7^{+ 0.8}_{- 5.4}$ \\  
2055-2411 &  $ 342.335663 $ & $ -44.544751 $ & $28.37^{+ 0.58}_{-0.57}$ & $-18.32^{+ 0.58}_{-0.57}$ & $ 0.52^{+ 0.41}_{-0.29}$ & $ 0.31$ & $ 1.05$ & $ 1.05^{+ 0.00}_{- 0.00}$ & $ 1.4^{+ 3.0}_{- 1.3}$ \\  
1992-3212 &  $ 342.333018 $ & $ -44.555916 $ & $27.97^{+ 0.31}_{-0.52}$ & $-18.72^{+ 0.31}_{-0.52}$ & $ 0.68^{+ 0.22}_{-0.27}$ & $ 0.79$ & $ 1.05$ & $ 1.05^{+ 0.00}_{- 0.00}$ & $ 6.5^{+ 0.7}_{- 1.1}$ \\  
1226-3152 &  $ 342.301115 $ & $ -44.554238 $ & $28.52^{+ 0.42}_{-0.34}$ & $-18.18^{+ 0.42}_{-0.34}$ & $ 0.24^{+ 0.20}_{-0.14}$ & $ 0.90$ & $ 1.07$ & $ 1.07^{+ 0.00}_{- 0.00}$ & $ 5.9^{+ 0.7}_{- 1.3}$ \\  
1542-1441 &  $ 342.314282 $ & $ -44.528924 $ & $28.80^{+ 0.41}_{-0.33}$ & $-17.90^{+ 0.41}_{-0.33}$ & $ 0.34^{+ 0.29}_{-0.20}$ & $ 0.63$ & $ 1.09$ & $ 1.09^{+ 0.00}_{- 0.01}$ & $ 5.9^{+ 1.0}_{- 5.2}$ \\  

\tableline
\sidehead{HFF6C}
5526-4003 &  $ 39.980271 $ & $ -1.566761 $ & $28.70^{+ 0.06}_{-0.06}$ & $-18.00^{+ 0.06}_{-0.06}$ & $ 0.08^{+ 0.01}_{-0.02}$ & $ 0.36$ & $12.43$ & $11.34^{+ 1.08}_{- 1.21}$ & $ 5.9^{+ 0.6}_{- 0.7}$ \\  
5522-4002 &  $ 39.980113 $ & $ -1.566731 $ & $28.79^{+ 0.10}_{-0.11}$ & $-17.90^{+ 0.10}_{-0.11}$ & $ 0.11^{+ 0.02}_{-0.02}$ & $ 0.62$ & $11.63$ & $10.54^{+ 1.00}_{- 1.07}$ & $ 5.8^{+ 0.6}_{- 0.7}$ \\  
5715-4130 &  $ 39.988155 $ & $ -1.570302 $ & $28.06^{+ 0.21}_{-0.16}$ & $-18.64^{+ 0.21}_{-0.16}$ & $ 0.37^{+ 0.11}_{-0.07}$ & $ 0.57$ & $ 3.30$ & $ 2.95^{+ 0.22}_{- 0.22}$ & $ 5.4^{+ 0.7}_{- 1.1}$ \\  
5659-4166 &  $ 39.985811 $ & $ -1.571303 $ & $28.49^{+ 0.10}_{-0.13}$ & $-18.20^{+ 0.10}_{-0.13}$ & $ 0.08^{+ 0.03}_{-0.04}$ & $ 0.71$ & $ 4.25$ & $ 3.83^{+ 0.24}_{- 0.28}$ & $ 6.2^{+ 0.7}_{- 0.7}$ \\  
4926-4158 &  $ 39.955258 $ & $ -1.571082 $ & $28.47^{+ 0.21}_{-0.16}$ & $-18.22^{+ 0.21}_{-0.16}$ & $ 0.25^{+ 0.07}_{-0.05}$ & $ 0.66$ & $ 3.55$ & $ 3.32^{+ 0.31}_{- 0.21}$ & $ 5.8^{+ 0.7}_{- 0.6}$ \\  
5262-3591\tablenotemark{s1} &  $ 39.969255 $ & $ -1.566440 $ & $29.04^{+ 0.11}_{-0.13}$ & $-17.65^{+ 0.11}_{-0.13}$ & $ 0.04^{+ 0.02}_{-0.02}$ & $ 0.90$ & $ 4.35$ & $ 4.20^{+ 0.40}_{- 0.33}$ & $ 6.1^{+ 0.7}_{- 0.7}$ \\  
5001-4358\tablenotemark{s1} &  $ 39.958395 $ & $ -1.576619 $ & $29.11^{+ 0.30}_{-0.32}$ & $-17.58^{+ 0.30}_{-0.32}$ & $ 0.06^{+ 0.05}_{-0.04}$ & $ 0.82$ & $ 4.16$ & $ 3.83^{+ 0.24}_{- 0.18}$ & $ 6.2^{+ 0.7}_{- 0.7}$ \\

\tableline
\sidehead{HFF6P}
1557-6475 &  $ 40.064896 $ & $ -1.613212 $ & $25.18^{+ 0.03}_{-0.07}$ & $-21.52^{+ 0.03}_{-0.07}$ & $ 0.13^{+ 0.01}_{-0.05}$ & $ 0.46$ & $ 1.22$ & $ 1.14^{+ 0.03}_{- 0.02}$ & $ 6.1^{+ 0.7}_{- 0.7}$ \\  
1405-7142 &  $ 40.058557 $ & $ -1.620628 $ & $25.67^{+ 0.24}_{-0.15}$ & $-21.03^{+ 0.24}_{-0.15}$ & $ 0.27^{+ 0.11}_{-0.09}$ & $ 0.29$ & $ 1.23$ & $ 1.15^{+ 0.03}_{- 0.02}$ & $ 7.1^{+ 0.8}_{- 0.7}$ \\  
1422-8041 &  $ 40.059266 $ & $ -1.634499 $ & $26.02^{+ 0.23}_{-0.15}$ & $-20.68^{+ 0.23}_{-0.15}$ & $ 0.29^{+ 0.12}_{-0.10}$ & $ 0.63$ & $ 1.20$ & $ 1.14^{+ 0.03}_{- 0.02}$ & $ 6.3^{+ 0.7}_{- 0.7}$ \\  
1512-7449 &  $ 40.063019 $ & $ -1.629156 $ & $26.51^{+ 0.11}_{-0.15}$ & $-20.18^{+ 0.11}_{-0.15}$ & $ 0.17^{+ 0.06}_{-0.07}$ & $ 0.39$ & $ 1.20$ & $ 1.14^{+ 0.03}_{- 0.02}$ & $ 6.4^{+ 0.7}_{- 0.7}$ \\  
1066-7101 &  $ 40.044451 $ & $ -1.619499 $ & $26.10^{+ 0.15}_{-0.56}$ & $-20.59^{+ 0.15}_{-0.56}$ & $ 0.83^{+ 0.12}_{-0.33}$ & $ 0.71$ & $ 1.27$ & $ 1.19^{+ 0.04}_{- 0.03}$ & $ 6.0^{+ 0.7}_{- 0.7}$ \\  
1553-6472 &  $ 40.064711 $ & $ -1.613127 $ & $26.54^{+ 0.32}_{-0.29}$ & $-20.15^{+ 0.32}_{-0.29}$ & $ 0.55^{+ 0.20}_{-0.19}$ & $ 0.21$ & $ 1.22$ & $ 1.14^{+ 0.03}_{- 0.02}$ & $ 6.3^{+ 0.7}_{- 0.7}$ \\  
0962-7254 &  $ 40.040086 $ & $ -1.623732 $ & $26.99^{+ 0.11}_{-0.14}$ & $-19.71^{+ 0.11}_{-0.14}$ & $ 0.19^{+ 0.07}_{-0.08}$ & $ 0.49$ & $ 1.28$ & $ 1.20^{+ 0.04}_{- 0.03}$ & $ 6.2^{+ 0.7}_{- 0.7}$ \\  
1112-8152 &  $ 40.046339 $ & $ -1.637564 $ & $26.86^{+ 0.32}_{-0.29}$ & $-19.84^{+ 0.32}_{-0.29}$ & $ 0.43^{+ 0.16}_{-0.15}$ & $ 0.00$ & $ 1.23$ & $ 1.16^{+ 0.03}_{- 0.03}$ & $ 5.2^{+ 0.7}_{- 0.6}$ \\  
1365-7298 &  $ 40.056894 $ & $ -1.624969 $ & $26.47^{+ 0.39}_{-0.53}$ & $-20.23^{+ 0.39}_{-0.53}$ & $ 0.99^{+ 0.30}_{-0.33}$ & $ 0.20$ & $ 1.22$ & $ 1.15^{+ 0.03}_{- 0.03}$ & $ 1.1^{+ 0.3}_{- 0.6}$ \\  
1338-7507 &  $ 40.055776 $ & $ -1.630760 $ & $27.44^{+ 0.43}_{-0.57}$ & $-19.26^{+ 0.43}_{-0.57}$ & $ 0.36^{+ 0.21}_{-0.17}$ & $ 0.42$ & $ 1.22$ & $ 1.15^{+ 0.03}_{- 0.03}$ & $ 6.5^{+ 0.7}_{- 0.8}$ \\  
1443-8334 &  $ 40.060155 $ & $ -1.642617 $ & $27.44^{+ 0.33}_{-0.35}$ & $-19.26^{+ 0.33}_{-0.35}$ & $ 0.13^{+ 0.11}_{-0.08}$ & $ 0.90$ & $ 1.19$ & $ 1.13^{+ 0.03}_{- 0.02}$ & $ 5.9^{+ 0.7}_{- 0.7}$ \\  
1496-6574 &  $ 40.062337 $ & $ -1.615954 $ & $27.74^{+ 0.31}_{-0.28}$ & $-18.96^{+ 0.31}_{-0.28}$ & $ 0.19^{+ 0.15}_{-0.12}$ & $ 0.90$ & $ 1.22$ & $ 1.15^{+ 0.03}_{- 0.02}$ & $ 7.1^{+ 0.8}_{- 0.8}$ \\  
1135-6350 &  $ 40.047325 $ & $ -1.609737 $ & $27.11^{+ 0.36}_{-0.41}$ & $-19.59^{+ 0.36}_{-0.41}$ & $ 0.75^{+ 0.26}_{-0.25}$ & $ 0.51$ & $ 1.28$ & $ 1.19^{+ 0.04}_{- 0.03}$ & $ 6.3^{+ 0.8}_{- 0.7}$ \\  
1233-7093 &  $ 40.051408 $ & $ -1.619257 $ & $27.18^{+ 0.17}_{-0.23}$ & $-19.51^{+ 0.17}_{-0.23}$ & $ 0.40^{+ 0.12}_{-0.14}$ & $ 0.73$ & $ 1.25$ & $ 1.17^{+ 0.03}_{- 0.03}$ & $ 6.5^{+ 0.8}_{- 0.7}$ \\  
1242-7083 &  $ 40.051751 $ & $ -1.618990 $ & $27.84^{+ 0.27}_{-0.46}$ & $-18.85^{+ 0.27}_{-0.46}$ & $ 0.38^{+ 0.17}_{-0.14}$ & $ 0.34$ & $ 1.25$ & $ 1.17^{+ 0.03}_{- 0.03}$ & $ 6.3^{+ 0.7}_{- 0.7}$ \\  
1203-7168 &  $ 40.050146 $ & $ -1.621356 $ & $27.04^{+ 0.36}_{-0.42}$ & $-19.65^{+ 0.36}_{-0.42}$ & $ 0.67^{+ 0.24}_{-0.22}$ & $ 0.74$ & $ 1.25$ & $ 1.17^{+ 0.03}_{- 0.03}$ & $ 6.5^{+ 0.7}_{- 1.1}$ \\  
0954-7261 &  $ 40.039781 $ & $ -1.623926 $ & $27.82^{+ 0.27}_{-0.46}$ & $-18.87^{+ 0.27}_{-0.46}$ & $ 0.46^{+ 0.20}_{-0.17}$ & $ 0.22$ & $ 1.28$ & $ 1.20^{+ 0.04}_{- 0.03}$ & $ 6.1^{+ 0.7}_{- 0.7}$ \\  
1339-7197 &  $ 40.055810 $ & $ -1.622150 $ & $27.97^{+ 0.27}_{-0.45}$ & $-18.73^{+ 0.27}_{-0.45}$ & $ 0.56^{+ 0.24}_{-0.21}$ & $ 0.02$ & $ 1.23$ & $ 1.16^{+ 0.03}_{- 0.03}$ & $ 6.3^{+ 0.7}_{- 0.7}$ \\  
1619-8043 &  $ 40.067498 $ & $ -1.634549 $ & $28.31^{+ 0.11}_{-0.13}$ & $-18.38^{+ 0.11}_{-0.13}$ & $ 0.06^{+ 0.03}_{-0.03}$ & $ 0.89$ & $ 1.19$ & $ 1.12^{+ 0.03}_{- 0.02}$ & $ 6.2^{+ 0.7}_{- 0.7}$ \\  
1406-8067 &  $ 40.058588 $ & $ -1.635205 $ & $27.92^{+ 0.27}_{-0.45}$ & $-18.78^{+ 0.27}_{-0.45}$ & $ 0.46^{+ 0.20}_{-0.17}$ & $ 0.33$ & $ 1.20$ & $ 1.14^{+ 0.03}_{- 0.02}$ & $ 6.4^{+ 0.8}_{- 0.7}$ \\  
1120-6563 &  $ 40.046698 $ & $ -1.615649 $ & $28.37^{+ 0.11}_{-0.13}$ & $-18.32^{+ 0.11}_{-0.13}$ & $ 0.06^{+ 0.03}_{-0.02}$ & $ 0.90$ & $ 1.27$ & $ 1.19^{+ 0.04}_{- 0.03}$ & $ 6.3^{+ 0.7}_{- 0.7}$ \\  
1404-6507 &  $ 40.058514 $ & $ -1.614092 $ & $28.12^{+ 0.31}_{-0.27}$ & $-18.57^{+ 0.31}_{-0.27}$ & $ 0.15^{+ 0.12}_{-0.09}$ & $ 0.62$ & $ 1.24$ & $ 1.15^{+ 0.03}_{- 0.03}$ & $ 6.0^{+ 0.6}_{- 0.7}$ \\  
1111-8294 &  $ 40.046301 $ & $ -1.641520 $ & $28.08^{+ 0.31}_{-0.27}$ & $-18.62^{+ 0.31}_{-0.27}$ & $ 0.20^{+ 0.16}_{-0.12}$ & $ 0.64$ & $ 1.23$ & $ 1.16^{+ 0.03}_{- 0.03}$ & $ 6.1^{+ 0.7}_{- 0.7}$ \\  
1650-7475 &  $ 40.068770 $ & $ -1.629867 $ & $28.52^{+ 0.22}_{-0.21}$ & $-18.18^{+ 0.22}_{-0.21}$ & $ 0.07^{+ 0.07}_{-0.04}$ & $ 0.89$ & $ 1.19$ & $ 1.13^{+ 0.03}_{- 0.02}$ & $ 6.1^{+ 0.7}_{- 0.7}$ \\  
0940-7273 &  $ 40.039181 $ & $ -1.624271 $ & $28.27^{+ 0.31}_{-0.27}$ & $-18.42^{+ 0.31}_{-0.27}$ & $ 0.18^{+ 0.14}_{-0.11}$ & $ 0.77$ & $ 1.28$ & $ 1.20^{+ 0.04}_{- 0.03}$ & $ 6.1^{+ 0.7}_{- 0.6}$ \\  
1631-7409 &  $ 40.067987 $ & $ -1.628035 $ & $28.09^{+ 0.42}_{-0.55}$ & $-18.60^{+ 0.42}_{-0.55}$ & $ 0.52^{+ 0.31}_{-0.25}$ & $ 0.44$ & $ 1.19$ & $ 1.13^{+ 0.03}_{- 0.02}$ & $ 6.2^{+ 0.7}_{- 0.7}$ \\  
1513-6504 &  $ 40.063047 $ & $ -1.614000 $ & $28.51^{+ 0.42}_{-0.34}$ & $-18.18^{+ 0.42}_{-0.34}$ & $ 0.24^{+ 0.21}_{-0.15}$ & $ 0.77$ & $ 1.22$ & $ 1.14^{+ 0.03}_{- 0.02}$ & $ 5.9^{+ 0.7}_{- 0.7}$ \\  
1282-8053 &  $ 40.053420 $ & $ -1.634833 $ & $28.33^{+ 0.30}_{-0.27}$ & $-18.36^{+ 0.30}_{-0.27}$ & $ 0.23^{+ 0.18}_{-0.14}$ & $ 0.53$ & $ 1.22$ & $ 1.15^{+ 0.03}_{- 0.03}$ & $ 5.8^{+ 0.7}_{- 0.7}$ \\  
0963-7467 &  $ 40.040146 $ & $ -1.629650 $ & $28.85^{+ 0.41}_{-0.33}$ & $-17.84^{+ 0.41}_{-0.33}$ & $ 0.28^{+ 0.23}_{-0.16}$ & $ 0.64$ & $ 1.27$ & $ 1.19^{+ 0.04}_{- 0.03}$ & $ 6.5^{+ 0.7}_{- 1.0}$ \\  
1352-6549 &  $ 40.056353 $ & $ -1.615251 $ & $28.53^{+ 0.42}_{-0.34}$ & $-18.17^{+ 0.42}_{-0.34}$ & $ 0.33^{+ 0.27}_{-0.19}$ & $ 0.90$ & $ 1.24$ & $ 1.16^{+ 0.03}_{- 0.03}$ & $ 6.0^{+ 0.9}_{- 5.5}$ \\  
1352-8104 &  $ 40.056373 $ & $ -1.636246 $ & $28.81^{+ 0.21}_{-0.21}$ & $-17.88^{+ 0.21}_{-0.21}$ & $ 0.06^{+ 0.05}_{-0.03}$ & $ 0.68$ & $ 1.21$ & $ 1.14^{+ 0.03}_{- 0.02}$ & $ 5.7^{+ 0.6}_{- 4.8}$ \\  
1636-7324 &  $ 40.068190 $ & $ -1.625671 $ & $28.78^{+ 0.41}_{-0.33}$ & $-17.91^{+ 0.41}_{-0.33}$ & $ 0.16^{+ 0.14}_{-0.10}$ & $ 0.87$ & $ 1.20$ & $ 1.13^{+ 0.03}_{- 0.02}$ & $ 6.5^{+ 0.7}_{- 0.8}$ \\  
1197-8268 &  $ 40.049891 $ & $ -1.640781 $ & $28.83^{+ 0.21}_{-0.21}$ & $-17.87^{+ 0.21}_{-0.21}$ & $ 0.09^{+ 0.08}_{-0.04}$ & $ 0.90$ & $ 1.22$ & $ 1.15^{+ 0.03}_{- 0.03}$ & $ 6.4^{+ 0.7}_{- 0.7}$ \\  
1485-8415 &  $ 40.061875 $ & $ -1.644873 $ & $27.35^{+ 0.57}_{-0.67}$ & $-19.34^{+ 0.57}_{-0.67}$ & $ 0.89^{+ 0.57}_{-0.41}$ & $ 0.59$ & $ 1.19$ & $ 1.13^{+ 0.03}_{- 0.02}$ & $ 5.7^{+ 0.6}_{- 1.7}$ \\  
1346-7336 &  $ 40.056107 $ & $ -1.626010 $ & $28.66^{+ 0.57}_{-0.56}$ & $-18.03^{+ 0.57}_{-0.56}$ & $ 0.40^{+ 0.31}_{-0.22}$ & $ 0.73$ & $ 1.22$ & $ 1.15^{+ 0.03}_{- 0.03}$ & $ 6.1^{+ 0.8}_{- 0.8}$ \\  
1534-8390 &  $ 40.063919 $ & $ -1.644192 $ & $28.96^{+ 0.21}_{-0.21}$ & $-17.74^{+ 0.21}_{-0.21}$ & $ 0.05^{+ 0.04}_{-0.03}$ & $ 0.90$ & $ 1.18$ & $ 1.12^{+ 0.03}_{- 0.02}$ & $ 5.8^{+ 0.7}_{- 5.5}$ \\  
1105-8129 &  $ 40.046060 $ & $ -1.636942 $ & $28.94^{+ 0.21}_{-0.21}$ & $-17.75^{+ 0.21}_{-0.21}$ & $ 0.06^{+ 0.05}_{-0.03}$ & $ 0.86$ & $ 1.24$ & $ 1.17^{+ 0.03}_{- 0.03}$ & $ 5.7^{+ 0.6}_{- 4.7}$ \\  
1437-6560 &  $ 40.059896 $ & $ -1.615568 $ & $27.23^{+ 0.35}_{-0.41}$ & $-19.46^{+ 0.35}_{-0.41}$ & $ 0.80^{+ 0.28}_{-0.26}$ & $ 0.62$ & $ 1.23$ & $ 1.15^{+ 0.03}_{- 0.02}$ & $ 5.8^{+ 0.6}_{- 4.9}$ \\  
1197-8275 &  $ 40.049900 $ & $ -1.640993 $ & $28.83^{+ 0.41}_{-0.33}$ & $-17.86^{+ 0.41}_{-0.33}$ & $ 0.15^{+ 0.12}_{-0.09}$ & $ 0.90$ & $ 1.22$ & $ 1.15^{+ 0.03}_{- 0.03}$ & $ 6.2^{+ 0.7}_{- 0.7}$ \\  
1554-7558 &  $ 40.064752 $ & $ -1.632167 $ & $28.77^{+ 0.41}_{-0.33}$ & $-17.93^{+ 0.41}_{-0.33}$ & $ 0.17^{+ 0.14}_{-0.10}$ & $ 0.90$ & $ 1.20$ & $ 1.13^{+ 0.03}_{- 0.02}$ & $ 1.2^{+ 3.8}_{- 1.1}$ 

\enddata
\tablenotetext{a}{Asterisks indicate galaxies with multiple cores.}
\tablenotetext{b}{Total apparent magnitude from light profile fitting with \texttt{glafic}.}
\tablenotetext{c}{Errors are random errors in the fitting procedure.}
\tablenotetext{d}{Circularized effective radius, 
              $r_\mathrm{e}^\mathrm{maj} \sqrt{1-e}$, where 
              $r_\mathrm{e}^\mathrm{maj}$ 
              is the radius along the major axis and 
              $e$ the ellipticity.}
\tablenotetext{e}{Best-fit value of magnification.}
\tablenotetext{f}{Median value and $1\sigma$ error of the magnification factor from the MCMC posterior distribution.}
\tablenotetext{s1--3}{Dropout galaxy that composes a multiple image system.}
\end{deluxetable*}

\LongTables
\begin{deluxetable*}{lcccccccrc}
\tablecolumns{10}
\tabletypesize{\scriptsize}
\tablecaption{Fitting results for dropouts at $z\sim 8$
\label{tab:y-results}}
\tablewidth{0pt}
\tablehead{
\colhead{ID\tablenotemark{a}} &
\colhead{R.A.} & 
\colhead{decl.} &
\colhead{$m_\mathrm{UV}$\tablenotemark{b,c}} &
\colhead{$M_\mathrm{UV}$\tablenotemark{c}} &
\colhead{$r_\mathrm{e}$ / kpc\tablenotemark{c,d}} &
\colhead{$e$} &
\colhead{$\mu_{\rm best}$ \tablenotemark{e}}& 
\colhead{$\mu$\tablenotemark{f}} & 
\colhead{$z_{\rm photo}$}
}
\startdata
\sidehead{HFF1C}
2508-2496 &  $ 3.604518 $ & $ -30.380467 $ & $26.40^{+ 0.07}_{-0.08}$ & $-20.74^{+ 0.07}_{-0.08}$ & $ 0.22^{+ 0.04}_{-0.07}$ & $ 0.74$ & $ 1.34$ & $ 1.38^{+ 0.07}_{- 0.05}$ & $ 8.0^{+ 0.9}_{- 0.9}$ \\  
2481-2561 &  $ 3.603378 $ & $ -30.382255 $ & $26.66^{+ 0.16}_{-0.16}$ & $-20.48^{+ 0.16}_{-0.16}$ & $ 0.70^{+ 0.11}_{-0.10}$ & $ 0.60$ & $ 1.42$ & $ 1.48^{+ 0.08}_{- 0.06}$ & $ 8.2^{+ 0.9}_{- 0.9}$ \\  
2306-3089 &  $ 3.596091 $ & $ -30.385833 $ & $27.40^{+ 0.21}_{-0.45}$ & $-19.74^{+ 0.21}_{-0.45}$ & $ 0.31^{+ 0.09}_{-0.15}$ & $ 0.43$ & $ 2.13$ & $ 2.20^{+ 0.15}_{- 0.12}$ & $ 8.2^{+ 0.9}_{- 0.9}$ \\  
2555-2515 &  $ 3.606461 $ & $ -30.380996 $ & $27.41^{+ 0.18}_{-0.22}$ & $-19.73^{+ 0.18}_{-0.22}$ & $ 0.16^{+ 0.05}_{-0.07}$ & $ 0.89$ & $ 1.33$ & $ 1.40^{+ 0.07}_{- 0.05}$ & $ 8.0^{+ 0.8}_{- 0.9}$ \\  
2492-2561 &  $ 3.603859 $ & $ -30.382264 $ & $27.23^{+ 0.36}_{-0.45}$ & $-19.91^{+ 0.36}_{-0.45}$ & $ 0.49^{+ 0.19}_{-0.19}$ & $ 0.49$ & $ 1.41$ & $ 1.48^{+ 0.08}_{- 0.06}$ & $ 8.4^{+ 0.9}_{- 0.9}$ \\  
2557-2513 &  $ 3.606576 $ & $ -30.380924 $ & $26.79^{+ 0.30}_{-0.77}$ & $-20.35^{+ 0.30}_{-0.77}$ & $ 0.77^{+ 0.13}_{-0.43}$ & $ 0.32$ & $ 1.33$ & $ 1.39^{+ 0.07}_{- 0.05}$ & $ 7.9^{+ 0.9}_{- 6.1}$ \\  
2135-2432 &  $ 3.588980 $ & $ -30.378668 $ & $29.21^{+ 0.20}_{-0.16}$ & $-17.93^{+ 0.20}_{-0.16}$ & $ 0.06^{+ 0.05}_{-0.03}$ & $ 0.76$ & $ 1.98$ & $ 1.79^{+ 0.12}_{- 0.09}$ & $ 8.0^{+ 0.8}_{- 0.9}$ \\  
2495-2562 &  $ 3.603997 $ & $ -30.382304 $ & $27.20^{+ 0.32}_{-0.39}$ & $-19.94^{+ 0.32}_{-0.39}$ & $ 1.04^{+ 0.22}_{-0.33}$ & $ 0.57$ & $ 1.41$ & $ 1.48^{+ 0.08}_{- 0.06}$ & $ 7.9^{+ 0.9}_{- 6.1}$ \\  
2216-4356 &  $ 3.592349 $ & $ -30.409892 $ & $29.35^{+ 0.31}_{-0.29}$ & $-17.79^{+ 0.31}_{-0.29}$ & $ 0.12^{+ 0.06}_{-0.04}$ & $ 0.89$ & $10.81$ & $ 9.03^{+ 0.76}_{- 0.70}$ & $ 7.2^{+ 0.8}_{- 2.0}$ \\  
2521-2532 &  $ 3.605062 $ & $ -30.381463 $ & $28.25^{+ 0.55}_{-0.49}$ & $-18.89^{+ 0.55}_{-0.49}$ & $ 0.47^{+ 0.38}_{-0.20}$ & $ 0.45$ & $ 1.36$ & $ 1.42^{+ 0.07}_{- 0.06}$ & $ 7.7^{+ 0.8}_{- 6.4}$ \\

\tableline
\sidehead{HFF1P}
5398-1451 &  $ 3.474918 $ & $ -30.362542 $ & $27.68^{+ 0.17}_{-0.18}$ & $-19.46^{+ 0.17}_{-0.18}$ & $ 0.11^{+ 0.04}_{-0.04}$ & $ 0.90$ & $ 1.07$ & $ 1.05^{+ 0.01}_{- 0.01}$ & $ 7.5^{+ 0.8}_{- 1.5}$ \\  
5021-2024 &  $ 3.459246 $ & $ -30.367360 $ & $27.89^{+ 0.30}_{-0.27}$ & $-19.25^{+ 0.30}_{-0.27}$ & $ 0.21^{+ 0.11}_{-0.10}$ & $ 0.90$ & $ 1.07$ & $ 1.03^{+ 0.01}_{- 0.01}$ & $ 7.6^{+ 0.8}_{- 1.8}$ \\  
5512-1588 &  $ 3.479685 $ & $ -30.366359 $ & $28.15^{+ 0.44}_{-0.39}$ & $-19.00^{+ 0.44}_{-0.39}$ & $ 0.42^{+ 0.29}_{-0.15}$ & $ 0.09$ & $ 1.08$ & $ 1.06^{+ 0.01}_{- 0.01}$ & $ 7.8^{+ 0.8}_{- 6.4}$ \\  
5530-3153 &  $ 3.480419 $ & $ -30.387608 $ & $27.48^{+ 0.35}_{-0.32}$ & $-19.66^{+ 0.35}_{-0.32}$ & $ 0.46^{+ 0.23}_{-0.17}$ & $ 0.44$ & $ 1.09$ & $ 1.03^{+ 0.01}_{- 0.01}$ & $ 7.3^{+ 0.8}_{- 6.3}$ \\

\tableline
\sidehead{HFF2C}
1151-4540 &  $ 64.047984 $ & $ -24.081670 $ & $27.07^{+ 0.34}_{-0.29}$ & $-20.07^{+ 0.34}_{-0.29}$ & $ 0.27^{+ 0.14}_{-0.09}$ & $ 0.57$ & $ 1.44$ & $ 1.49^{+ 0.04}_{- 0.03}$ & $ 8.4^{+ 0.9}_{- 0.9}$ \\  
0939-5354 &  $ 64.039165 $ & $ -24.093183 $ & $26.05^{+ 0.31}_{-0.80}$ & $-21.09^{+ 0.31}_{-0.80}$ & $ 0.73^{+ 0.13}_{-0.40}$ & $ 0.37$ & $ 1.38$ & $ 1.43^{+ 0.03}_{- 0.03}$ & $ 8.5^{+ 0.9}_{- 0.9}$ \\  
1153-4531 &  $ 64.048057 $ & $ -24.081431 $ & $27.09^{+ 0.37}_{-0.45}$ & $-20.06^{+ 0.37}_{-0.45}$ & $ 0.56^{+ 0.21}_{-0.22}$ & $ 0.28$ & $ 1.44$ & $ 1.50^{+ 0.04}_{- 0.03}$ & $ 8.7^{+ 0.9}_{- 1.0}$ \\  
0901-5171 &  $ 64.037567 $ & $ -24.088109 $ & $28.49^{+ 0.28}_{-0.37}$ & $-18.66^{+ 0.28}_{-0.37}$ & $ 0.29^{+ 0.13}_{-0.12}$ & $ 0.64$ & $ 1.70$ & $ 1.78^{+ 0.06}_{- 0.05}$ & $ 8.4^{+ 0.9}_{- 0.9}$ \\  
1447-3538 &  $ 64.060329 $ & $ -24.064958 $ & $28.82^{+ 0.26}_{-0.29}$ & $-18.32^{+ 0.26}_{-0.29}$ & $ 0.17^{+ 0.09}_{-0.07}$ & $ 0.35$ & $ 1.79$ & $ 1.79^{+ 0.04}_{- 0.04}$ & $ 7.7^{+ 0.9}_{- 0.8}$ \\

\tableline
\sidehead{HFF2P}
2912-7330 &  $ 64.121366 $ & $ -24.125856 $ & $27.39^{+ 0.18}_{-0.22}$ & $-19.75^{+ 0.18}_{-0.22}$ & $ 0.12^{+ 0.04}_{-0.05}$ & $ 0.38$ & $ 1.00$ & $ 1.00^{+ 0.00}_{- 0.00}$ & $ 7.6^{+ 0.9}_{- 0.8}$ \\  
3286-6419 &  $ 64.136930 $ & $ -24.111643 $ & $27.54^{+ 0.18}_{-0.22}$ & $-19.60^{+ 0.18}_{-0.22}$ & $ 0.19^{+ 0.06}_{-0.08}$ & $ 0.29$ & $ 1.00$ & $ 1.00^{+ 0.01}_{- 0.00}$ & $ 7.8^{+ 0.9}_{- 0.8}$ \\  
3596-6480 &  $ 64.149865 $ & $ -24.113352 $ & $28.00^{+ 0.27}_{-0.30}$ & $-19.15^{+ 0.27}_{-0.30}$ & $ 0.31^{+ 0.16}_{-0.14}$ & $ 0.13$ & $ 1.00$ & $ 0.99^{+ 0.01}_{- 0.00}$ & $ 8.5^{+ 1.0}_{- 0.9}$ \\  
3044-6002 &  $ 64.126862 $ & $ -24.100067 $ & $27.93^{+ 0.29}_{-0.39}$ & $-19.22^{+ 0.29}_{-0.39}$ & $ 0.34^{+ 0.15}_{-0.14}$ & $ 0.53$ & $ 1.01$ & $ 1.00^{+ 0.01}_{- 0.01}$ & $ 1.8^{+ 6.4}_{- 0.3}$ \\  
3042-6011 &  $ 64.126779 $ & $ -24.100323 $ & $27.99^{+ 0.29}_{-0.38}$ & $-19.15^{+ 0.29}_{-0.38}$ & $ 0.44^{+ 0.19}_{-0.18}$ & $ 0.56$ & $ 1.01$ & $ 1.00^{+ 0.01}_{- 0.01}$ & $ 8.2^{+ 0.9}_{- 0.9}$ \\  
3549-6422 &  $ 64.147904 $ & $ -24.111729 $ & $28.41^{+ 0.27}_{-0.29}$ & $-18.73^{+ 0.27}_{-0.29}$ & $ 0.13^{+ 0.07}_{-0.06}$ & $ 0.90$ & $ 1.00$ & $ 1.00^{+ 0.01}_{- 0.00}$ & $ 8.4^{+ 0.9}_{- 1.0}$ \\  
2862-7348 &  $ 64.119271 $ & $ -24.126357 $ & $28.39^{+ 0.27}_{-0.29}$ & $-18.75^{+ 0.27}_{-0.29}$ & $ 0.18^{+ 0.09}_{-0.08}$ & $ 0.89$ & $ 1.00$ & $ 1.00^{+ 0.00}_{- 0.00}$ & $ 5.8^{+ 2.1}_{- 5.2}$ \\  
3642-6304 &  $ 64.151758 $ & $ -24.108450 $ & $28.25^{+ 0.28}_{-0.38}$ & $-18.89^{+ 0.28}_{-0.38}$ & $ 0.32^{+ 0.14}_{-0.13}$ & $ 0.61$ & $ 1.00$ & $ 1.00^{+ 0.01}_{- 0.01}$ & $ 8.6^{+ 1.0}_{- 6.5}$ \\  
2871-7010 &  $ 64.119662 $ & $ -24.116954 $ & $27.38^{+ 0.47}_{-0.42}$ & $-19.77^{+ 0.47}_{-0.42}$ & $ 0.61^{+ 0.29}_{-0.26}$ & $ 0.63$ & $ 1.00$ & $ 1.00^{+ 0.00}_{- 0.00}$ & $ 7.7^{+ 0.9}_{- 6.2}$ \\  

\tableline

\sidehead{HFF3P}
2251-9452 &  $ 109.343797 $ & $ +37.829235 $ & $27.67^{+ 0.17}_{-0.22}$ & $-19.48^{+ 0.17}_{-0.22}$ & $ 0.23^{+ 0.08}_{-0.10}$ & $ 0.26$ & $ 1.14$ & $ 1.17^{+ 0.02}_{- 0.04}$ & $ 8.3^{+ 0.9}_{- 0.9}$ \\  
1788-9254 &  $ 109.324524 $ & $ +37.823744 $ & $27.77^{+ 0.17}_{-0.22}$ & $-19.37^{+ 0.17}_{-0.22}$ & $ 0.17^{+ 0.06}_{-0.08}$ & $ 0.24$ & $ 1.19$ & $ 1.21^{+ 0.02}_{- 0.02}$ & $ 8.1^{+ 0.9}_{- 0.9}$ \\  
1891-8538 &  $ 109.328823 $ & $ +37.814951 $ & $27.97^{+ 0.29}_{-0.38}$ & $-19.17^{+ 0.29}_{-0.38}$ & $ 0.31^{+ 0.14}_{-0.13}$ & $ 0.17$ & $ 1.26$ & $ 1.28^{+ 0.02}_{- 0.02}$ & $ 5.5^{+ 1.7}_{- 4.8}$ \\  
1672-0089 &  $ 109.319676 $ & $ +37.835808 $ & $27.92^{+ 0.29}_{-0.39}$ & $-19.22^{+ 0.29}_{-0.39}$ & $ 0.34^{+ 0.15}_{-0.14}$ & $ 0.64$ & $ 1.13$ & $ 1.15^{+ 0.02}_{- 0.02}$ & $ 7.3^{+ 0.8}_{- 2.2}$ \\  
1854-0446 &  $ 109.327261 $ & $ +37.845742 $ & $28.25^{+ 0.27}_{-0.30}$ & $-18.89^{+ 0.27}_{-0.30}$ & $ 0.26^{+ 0.14}_{-0.12}$ & $ 0.63$ & $ 1.09$ & $ 1.11^{+ 0.02}_{- 0.03}$ & $ 7.8^{+ 0.8}_{- 2.8}$ \\  
2153-9369 &  $ 109.339742 $ & $ +37.826923 $ & $28.23^{+ 0.28}_{-0.38}$ & $-18.91^{+ 0.28}_{-0.38}$ & $ 0.40^{+ 0.18}_{-0.17}$ & $ 0.41$ & $ 1.15$ & $ 1.19^{+ 0.02}_{- 0.03}$ & $ 7.8^{+ 0.8}_{- 6.0}$ \\  

\tableline
\sidehead{HFF4C}
4025-5027 &  $ 177.417749 $ & $ +22.417435 $ & $25.52^{+ 0.06}_{-0.15}$ & $-21.62^{+ 0.06}_{-0.15}$ & $ 0.27^{+ 0.02}_{-0.06}$ & $ 0.72$ & $ 1.58$ & $ 1.60^{+ 0.12}_{- 0.12}$ & $ 7.5^{+ 0.8}_{- 0.8}$ \\  
4024-4492 &  $ 177.417702 $ & $ +22.413687 $ & $27.91^{+ 0.17}_{-0.22}$ & $-19.23^{+ 0.17}_{-0.22}$ & $ 0.09^{+ 0.03}_{-0.04}$ & $ 0.90$ & $ 1.63$ & $ 1.68^{+ 0.22}_{- 0.14}$ & $ 8.4^{+ 1.0}_{- 0.9}$ \\  

\tableline
\sidehead{HFF4P}
3745-6484 &  $ 177.406060 $ & $ +22.280113 $ & $26.68^{+ 0.28}_{-0.29}$ & $-20.47^{+ 0.28}_{-0.29}$ & $ 0.35^{+ 0.17}_{-0.12}$ & $ 0.72$ & $ 1.01$ & $ 1.00^{+ 0.01}_{- 0.01}$ & $ 8.4^{+ 0.9}_{- 0.9}$ \\  
3998-8560 &  $ 177.416587 $ & $ +22.315557 $ & $27.09^{+ 0.18}_{-0.22}$ & $-20.05^{+ 0.18}_{-0.22}$ & $ 0.25^{+ 0.08}_{-0.11}$ & $ 0.60$ & $ 1.04$ & $ 1.03^{+ 0.02}_{- 0.01}$ & $ 8.0^{+ 0.8}_{- 0.9}$ \\  
3959-8115 &  $ 177.414974 $ & $ +22.303195 $ & $27.37^{+ 0.27}_{-0.28}$ & $-19.77^{+ 0.27}_{-0.28}$ & $ 0.33^{+ 0.15}_{-0.11}$ & $ 0.52$ & $ 1.02$ & $ 1.01^{+ 0.01}_{- 0.01}$ & $ 7.5^{+ 0.9}_{- 2.0}$ \\  
3612-8473 &  $ 177.400509 $ & $ +22.313149 $ & $27.91^{+ 0.29}_{-0.39}$ & $-19.23^{+ 0.29}_{-0.39}$ & $ 0.39^{+ 0.17}_{-0.16}$ & $ 0.34$ & $ 1.04$ & $ 1.02^{+ 0.01}_{- 0.01}$ & $ 7.6^{+ 0.8}_{- 6.3}$ \\  
4149-8180 &  $ 177.422903 $ & $ +22.305006 $ & $26.62^{+ 0.60}_{-0.40}$ & $-20.53^{+ 0.60}_{-0.40}$ & $ 0.64^{+ 0.34}_{-0.28}$ & $ 0.53$ & $ 1.03$ & $ 1.02^{+ 0.01}_{- 0.01}$ & $ 7.7^{+ 0.9}_{- 6.6}$ \\  
3769-8456 &  $ 177.407054 $ & $ +22.312680 $ & $27.94^{+ 0.27}_{-0.30}$ & $-19.21^{+ 0.27}_{-0.30}$ & $ 0.18^{+ 0.09}_{-0.08}$ & $ 0.89$ & $ 1.03$ & $ 1.02^{+ 0.01}_{- 0.01}$ & $ 7.4^{+ 0.8}_{- 1.5}$ \\  
4419-8349 &  $ 177.434162 $ & $ +22.309709 $ & $28.18^{+ 0.19}_{-0.17}$ & $-18.96^{+ 0.19}_{-0.17}$ & $ 0.08^{+ 0.07}_{-0.04}$ & $ 0.90$ & $ 1.05$ & $ 1.03^{+ 0.01}_{- 0.01}$ & $ 1.7^{+ 6.1}_{- 1.2}$ \\  
4553-7304 &  $ 177.439740 $ & $ +22.291792 $ & $27.04^{+ 0.47}_{-0.43}$ & $-20.10^{+ 0.47}_{-0.43}$ & $ 0.61^{+ 0.29}_{-0.26}$ & $ 0.84$ & $ 1.02$ & $ 1.01^{+ 0.01}_{- 0.01}$ & $ 7.5^{+ 0.9}_{- 6.4}$ \\  
3878-7079 &  $ 177.411594 $ & $ +22.285550 $ & $28.28^{+ 0.43}_{-0.39}$ & $-18.87^{+ 0.43}_{-0.39}$ & $ 0.43^{+ 0.30}_{-0.15}$ & $ 0.75$ & $ 1.01$ & $ 1.00^{+ 0.01}_{- 0.01}$ & $ 7.9^{+ 0.8}_{- 6.7}$ \\  
3593-8440 &  $ 177.399737 $ & $ +22.312238 $ & $27.86^{+ 0.51}_{-0.34}$ & $-19.28^{+ 0.51}_{-0.34}$ & $ 0.46^{+ 0.17}_{-0.17}$ & $ 0.32$ & $ 1.04$ & $ 1.02^{+ 0.01}_{- 0.01}$ & $ 7.5^{+ 0.8}_{- 6.7}$ \\  

\tableline
\sidehead{HFF5C}
4316-1323\tablenotemark{s1} &  $ 342.179848 $ & $ -44.525661 $ & $29.82^{+ 0.25}_{-0.65}$ & $-17.32^{+ 0.25}_{-0.65}$ & $ 0.17^{+ 0.03}_{-0.10}$ & $ 0.31$ & $27.71$ & $28.32^{+ 2.05}_{- 2.29}$ & $ 8.2^{+ 0.9}_{- 0.9}$ \\  
4374-1338\tablenotemark{s1} &  $ 342.182266 $ & $ -44.526074 $ & $30.73^{+ 0.17}_{-0.24}$ & $-16.41^{+ 0.17}_{-0.24}$ & $ 0.08^{+ 0.02}_{-0.03}$ & $ 0.51$ & $24.76$ & $25.32^{+ 1.41}_{- 1.34}$ & $ 8.5^{+ 1.0}_{- 0.9}$ \\  
4111-2125 &  $ 342.171304 $ & $ -44.536810 $ & $28.68^{+ 0.26}_{-0.27}$ & $-18.46^{+ 0.26}_{-0.27}$ & $ 0.20^{+ 0.09}_{-0.07}$ & $ 0.90$ & $ 4.11$ & $ 4.15^{+ 0.12}_{- 0.15}$ & $ 1.6^{+ 0.5}_{- 1.5}$ \\  
3935-1469 &  $ 342.163986 $ & $ -44.529704 $ & $30.33^{+ 0.18}_{-0.15}$ & $-16.81^{+ 0.18}_{-0.15}$ & $ 0.03^{+ 0.02}_{-0.01}$ & $ 0.90$ & $ 5.13$ & $ 5.17^{+ 0.18}_{- 0.20}$ & $ 7.9^{+ 0.9}_{- 6.9}$ \\

\tableline
\sidehead{HFF5P}
2129-2064 &  $ 342.338729 $ & $ -44.535120 $ & $26.96^{+ 0.09}_{-0.09}$ & $-20.18^{+ 0.09}_{-0.09}$ & $ 0.04^{+ 0.02}_{-0.02}$ & $ 0.32$ & $ 1.06$ & $ 1.06^{+ 0.00}_{- 0.00}$ & $ 7.5^{+ 0.8}_{- 0.9}$ \\  
1912-1491 &  $ 342.329688 $ & $ -44.530307 $ & $26.79^{+ 0.17}_{-0.13}$ & $-20.36^{+ 0.17}_{-0.13}$ & $ 0.54^{+ 0.09}_{-0.08}$ & $ 0.66$ & $ 1.07$ & $ 1.07^{+ 0.00}_{- 0.00}$ & $ 7.9^{+ 0.9}_{- 0.9}$ \\  
1278-2047 &  $ 342.303254 $ & $ -44.534661 $ & $28.36^{+ 0.27}_{-0.29}$ & $-18.78^{+ 0.27}_{-0.29}$ & $ 0.21^{+ 0.11}_{-0.09}$ & $ 0.44$ & $ 1.10$ & $ 1.10^{+ 0.00}_{- 0.01}$ & $ 8.0^{+ 0.9}_{- 6.4}$ \\  
2027-2472 &  $ 342.334489 $ & $ -44.546470 $ & $27.48^{+ 0.35}_{-0.32}$ & $-19.67^{+ 0.35}_{-0.32}$ & $ 0.50^{+ 0.25}_{-0.18}$ & $ 0.85$ & $ 1.05$ & $ 1.05^{+ 0.00}_{- 0.00}$ & $ 7.2^{+ 0.8}_{- 6.1}$ \\  
1617-1544 &  $ 342.317414 $ & $ -44.531796 $ & $26.94^{+ 0.22}_{-0.35}$ & $-20.20^{+ 0.22}_{-0.35}$ & $ 1.34^{+ 0.16}_{-0.18}$ & $ 0.31$ & $ 1.08$ & $ 1.08^{+ 0.00}_{- 0.01}$ & $ 1.8^{+ 5.2}_{- 1.5}$ \\  
1222-3093 &  $ 342.300944 $ & $ -44.552588 $ & $28.32^{+ 0.28}_{-0.38}$ & $-18.83^{+ 0.28}_{-0.38}$ & $ 0.30^{+ 0.13}_{-0.12}$ & $ 0.69$ & $ 1.07$ & $ 1.07^{+ 0.00}_{- 0.00}$ & $ 7.9^{+ 0.9}_{- 6.5}$ \\

\tableline
\sidehead{HFF6C}
5058-4269\tablenotemark{s1} &  $ 39.960762 $ & $ -1.574159 $ & $27.62^{+ 0.04}_{-0.03}$ & $-19.52^{+ 0.04}_{-0.03}$ & $ 0.14^{+ 0.01}_{-0.01}$ & $ 0.18$ & $ 8.64$ & $ 7.90^{+ 0.70}_{- 0.54}$ & $ 7.8^{+ 0.9}_{- 0.9}$ \\  
5131-4096\tablenotemark{s1} &  $ 39.963821 $ & $ -1.569361 $ & $28.16^{+ 0.10}_{-0.13}$ & $-18.98^{+ 0.10}_{-0.13}$ & $ 0.04^{+ 0.01}_{-0.01}$ & $ 0.90$ & $ 8.93$ & $ 8.38^{+ 0.93}_{- 0.80}$ & $ 7.9^{+ 0.9}_{- 0.9}$ \\  
5578-4519\tablenotemark{s2} &  $ 39.982425 $ & $ -1.581097 $ & $28.46^{+ 0.15}_{-0.28}$ & $-18.69^{+ 0.15}_{-0.28}$ & $ 0.11^{+ 0.03}_{-0.06}$ & $ 0.83$ & $ 8.05$ & $ 7.58^{+ 0.49}_{- 0.46}$ & $ 8.2^{+ 0.9}_{- 0.9}$ \\  
5420-5141\tablenotemark{s2} &  $ 39.975874 $ & $ -1.587261 $ & $28.39^{+ 0.17}_{-0.21}$ & $-18.75^{+ 0.17}_{-0.21}$ & $ 0.07^{+ 0.02}_{-0.03}$ & $ 0.90$ & $ 4.66$ & $ 4.56^{+ 0.31}_{- 0.33}$ & $ 8.2^{+ 0.9}_{- 0.9}$ \\  
4926-4404 &  $ 39.955279 $ & $ -1.577912 $ & $28.25^{+ 0.32}_{-0.28}$ & $-18.90^{+ 0.32}_{-0.28}$ & $ 0.20^{+ 0.11}_{-0.06}$ & $ 0.65$ & $ 3.16$ & $ 2.92^{+ 0.18}_{- 0.14}$ & $ 8.3^{+ 1.0}_{- 0.9}$ \\  
5187-5411 &  $ 39.966133 $ & $ -1.594771 $ & $30.25^{+ 0.15}_{-0.16}$ & $-16.89^{+ 0.15}_{-0.16}$ & $ 0.07^{+ 0.03}_{-0.03}$ & $ 0.89$ & $17.56$ & $10.31^{+ 1.83}_{- 0.97}$ & $ 7.4^{+ 0.8}_{- 5.9}$ \\

\tableline
\sidehead{HFF6P}
1374-7002 &  $ 40.057265 $ & $ -1.616732 $ & $28.63^{+ 0.20}_{-0.16}$ & $-18.52^{+ 0.20}_{-0.16}$ & $ 0.05^{+ 0.04}_{-0.03}$ & $ 0.90$ & $ 1.24$ & $ 1.16^{+ 0.03}_{- 0.03}$ & $ 1.6^{+ 6.2}_{- 0.5}$ \\  
1167-6515 &  $ 40.048638 $ & $ -1.614306 $ & $29.32^{+ 0.38}_{-0.23}$ & $-17.82^{+ 0.38}_{-0.23}$ & $ 0.06^{+ 0.06}_{-0.04}$ & $ 0.89$ & $ 1.27$ & $ 1.19^{+ 0.04}_{- 0.03}$ & $ 1.8^{+ 1.3}_{- 1.6}$ 
\enddata
\tablenotetext{a}{Asterisks indicate galaxies with multiple cores.}
\tablenotetext{b}{Total apparent magnitude from light profile fitting with \texttt{glafic}.}
\tablenotetext{c}{Errors are random errors in the fitting procedure.}
\tablenotetext{d}{Circularized effective radius, 
              $r_\mathrm{e}^\mathrm{maj} \sqrt{1-e}$, where 
              $r_\mathrm{e}^\mathrm{maj}$ 
              is the radius along the major axis and 
              $e$ the ellipticity.}
\tablenotetext{e}{Best-fit value of magnification.}
\tablenotetext{f}{Median value and $1\sigma$ error of the magnification factor from the MCMC posterior distribution.}
\tablenotetext{s1--2}{Dropout galaxy that composes a multiple image system.}
\end{deluxetable*}

\LongTables
\begin{deluxetable*}{lcccccccrc}
\tablecolumns{10}
\tabletypesize{\scriptsize}
\tablecaption{Fitting results for dropouts at $z\sim 9$
\label{tab:yj-results}}
\tablewidth{0pt}
\tablehead{
\colhead{ID\tablenotemark{a}} &
\colhead{R.A.} & 
\colhead{decl.} &
\colhead{$m_\mathrm{UV}$\tablenotemark{b,c}} &
\colhead{$M_\mathrm{UV}$\tablenotemark{c}} &
\colhead{$r_\mathrm{e}$ / kpc\tablenotemark{c,d}} &
\colhead{$e$} &
\colhead{$\mu_{\rm best}$ \tablenotemark{e}}& 
\colhead{$\mu$\tablenotemark{f}} & 
\colhead{$z_{\rm photo}$}
}
\startdata
\sidehead{HFF1C}
2481-2561 &  $ 3.603379 $ & $ -30.382255 $ & $26.59^{+ 0.17}_{-0.34}$ & $-20.73^{+ 0.17}_{-0.34}$ & $ 0.67^{+ 0.12}_{-0.16}$ & $ 0.56$ & $ 1.42$ & $ 1.49^{+ 0.08}_{- 0.06}$ & $ 8.2^{+ 0.9}_{- 0.9}$ \\  
2492-2561 &  $ 3.603859 $ & $ -30.382262 $ & $27.17^{+ 0.21}_{-0.21}$ & $-20.15^{+ 0.21}_{-0.21}$ & $ 0.50^{+ 0.12}_{-0.12}$ & $ 0.51$ & $ 1.41$ & $ 1.48^{+ 0.08}_{- 0.06}$ & $ 8.4^{+ 0.9}_{- 0.9}$ \\  
2220-4053 &  $ 3.592512 $ & $ -30.401486 $ & $28.70^{+ 0.42}_{-0.31}$ & $-18.62^{+ 0.42}_{-0.31}$ & $ 0.21^{+ 0.09}_{-0.06}$ & $ 0.50$ & $12.00$ & $14.37^{+ 1.22}_{- 0.90}$ & $ 9.5^{+ 1.1}_{- 7.3}$ \\  

\tableline

\sidehead{HFF1P}
5363-4016 &  $ 3.473469 $ & $ -30.400459 $ & $28.67^{+ 0.18}_{-0.17}$ & $-18.65^{+ 0.18}_{-0.17}$ & $ 0.10^{+ 0.07}_{-0.05}$ & $ 0.75$ & $ 1.08$ & $ 1.02^{+ 0.01}_{- 0.01}$ & $ 8.3^{+ 0.9}_{- 6.6}$ \\  
5364-3024 &  $ 3.473522 $ & $ -30.384024 $ & $28.46^{+ 0.32}_{-0.21}$ & $-18.86^{+ 0.32}_{-0.21}$ & $ 0.19^{+ 0.09}_{-0.07}$ & $ 0.71$ & $ 1.09$ & $ 1.03^{+ 0.01}_{- 0.01}$ & $ 8.7^{+ 1.0}_{- 6.3}$ \\  
5733-3462 &  $ 3.488893 $ & $ -30.396182 $ & $27.82^{+ 0.24}_{-0.23}$ & $-19.50^{+ 0.24}_{-0.23}$ & $ 0.36^{+ 0.16}_{-0.12}$ & $ 0.60$ & $ 1.10$ & $ 1.03^{+ 0.02}_{- 0.01}$ & $ 8.7^{+ 1.0}_{- 0.9}$ \\  
5386-2074 &  $ 3.474446 $ & $ -30.368728 $ & $28.17^{+ 0.32}_{-0.27}$ & $-19.15^{+ 0.32}_{-0.27}$ & $ 0.31^{+ 0.17}_{-0.15}$ & $ 0.90$ & $ 1.08$ & $ 1.05^{+ 0.01}_{- 0.01}$ & $ 8.9^{+ 1.0}_{- 6.9}$ \\  

\tableline

\sidehead{HFF2C}
1151-4540 &  $ 64.047984 $ & $ -24.081671 $ & $27.12^{+ 0.12}_{-0.17}$ & $-20.20^{+ 0.12}_{-0.17}$ & $ 0.25^{+ 0.05}_{-0.06}$ & $ 0.57$ & $ 1.44$ & $ 1.50^{+ 0.04}_{- 0.03}$ & $ 8.4^{+ 0.9}_{- 0.9}$ \\  
0939-5354 &  $ 64.039161 $ & $ -24.093184 $ & $25.76^{+ 0.42}_{-0.45}$ & $-21.56^{+ 0.42}_{-0.45}$ & $ 0.50^{+ 0.20}_{-0.21}$ & $ 0.42$ & $ 1.39$ & $ 1.43^{+ 0.03}_{- 0.03}$ & $ 8.5^{+ 1.0}_{- 0.9}$ \\  
0901-5172 &  $ 64.037566 $ & $ -24.088113 $ & $28.78^{+ 0.30}_{-0.24}$ & $-18.54^{+ 0.30}_{-0.24}$ & $ 0.40^{+ 0.17}_{-0.13}$ & $ 0.69$ & $ 1.70$ & $ 1.79^{+ 0.06}_{- 0.05}$ & $ 8.3^{+ 1.0}_{- 0.9}$ \\  

\tableline

\sidehead{HFF2P}
3441-6014 &  $ 64.143392 $ & $ -24.100397 $ & $27.79^{+ 0.18}_{-0.18}$ & $-19.53^{+ 0.18}_{-0.18}$ & $ 0.14^{+ 0.06}_{-0.06}$ & $ 0.56$ & $ 1.00$ & $ 1.00^{+ 0.01}_{- 0.01}$ & $ 2.1^{+ 6.1}_{- 0.5}$ \\  
3596-6480 &  $ 64.149865 $ & $ -24.113352 $ & $27.83^{+ 0.18}_{-0.18}$ & $-19.50^{+ 0.18}_{-0.18}$ & $ 0.24^{+ 0.10}_{-0.09}$ & $ 0.17$ & $ 1.00$ & $ 0.99^{+ 0.01}_{- 0.00}$ & $ 8.5^{+ 1.0}_{- 0.9}$ \\  
3549-6422 &  $ 64.147906 $ & $ -24.111728 $ & $28.45^{+ 0.32}_{-0.21}$ & $-18.87^{+ 0.32}_{-0.21}$ & $ 0.19^{+ 0.09}_{-0.07}$ & $ 0.90$ & $ 1.00$ & $ 1.00^{+ 0.01}_{- 0.00}$ & $ 8.4^{+ 0.9}_{- 1.0}$ \\  
3042-6011 &  $ 64.126780 $ & $ -24.100325 $ & $28.39^{+ 0.31}_{-0.24}$ & $-18.93^{+ 0.31}_{-0.24}$ & $ 0.54^{+ 0.23}_{-0.17}$ & $ 0.46$ & $ 1.01$ & $ 1.00^{+ 0.01}_{- 0.01}$ & $ 8.2^{+ 0.9}_{- 0.9}$ \\  
3172-6467 &  $ 64.132190 $ & $ -24.112994 $ & $28.53^{+ 0.32}_{-0.21}$ & $-18.79^{+ 0.32}_{-0.21}$ & $ 0.39^{+ 0.18}_{-0.15}$ & $ 0.64$ & $ 1.00$ & $ 1.00^{+ 0.01}_{- 0.00}$ & $ 8.8^{+ 1.0}_{- 2.0}$ \\  
3736-6107 &  $ 64.155669 $ & $ -24.102997 $ & $28.43^{+ 0.19}_{-0.17}$ & $-18.89^{+ 0.19}_{-0.17}$ & $ 0.09^{+ 0.06}_{-0.05}$ & $ 0.90$ & $ 1.00$ & $ 1.00^{+ 0.01}_{- 0.01}$ & $ 8.6^{+ 0.9}_{- 6.8}$ \\  

\tableline

\sidehead{HFF3P}
2251-9452 &  $ 109.343799 $ & $ +37.829235 $ & $27.73^{+ 0.18}_{-0.18}$ & $-19.60^{+ 0.18}_{-0.18}$ & $ 0.15^{+ 0.07}_{-0.06}$ & $ 0.55$ & $ 1.14$ & $ 1.18^{+ 0.02}_{- 0.04}$ & $ 8.3^{+ 0.9}_{- 0.9}$ \\  
1821-9546 &  $ 109.325904 $ & $ +37.831848 $ & $27.60^{+ 0.24}_{-0.23}$ & $-19.72^{+ 0.24}_{-0.23}$ & $ 0.34^{+ 0.15}_{-0.12}$ & $ 0.78$ & $ 1.14$ & $ 1.17^{+ 0.02}_{- 0.02}$ & $ 2.2^{+ 6.2}_{- 0.7}$ \\  
1762-9402 &  $ 109.323423 $ & $ +37.827843 $ & $28.40^{+ 0.19}_{-0.17}$ & $-18.92^{+ 0.19}_{-0.17}$ & $ 0.08^{+ 0.06}_{-0.04}$ & $ 0.90$ & $ 1.17$ & $ 1.19^{+ 0.02}_{- 0.02}$ & $ 7.6^{+ 1.1}_{- 6.1}$ \\  

\tableline

\sidehead{HFF4C}
3358-4457 &  $ 177.389950 $ & $ +22.412711 $ & $28.58^{+ 0.06}_{-0.15}$ & $-18.74^{+ 0.06}_{-0.15}$ & $ 0.10^{+ 0.01}_{-0.02}$ & $ 0.53$ & $17.51$ & $ 6.44^{+21.86}_{- 3.64}$ & $ 9.2^{+ 1.0}_{- 1.0}$ \\  
4024-4492 &  $ 177.417700 $ & $ +22.413691 $ & $27.82^{+ 0.18}_{-0.18}$ & $-19.50^{+ 0.18}_{-0.18}$ & $ 0.13^{+ 0.06}_{-0.05}$ & $ 0.90$ & $ 1.63$ & $ 1.69^{+ 0.23}_{- 0.14}$ & $ 8.4^{+ 0.9}_{- 0.9}$ \\  
3373-4483 &  $ 177.390553 $ & $ +22.413417 $ & $31.90^{+ 0.21}_{-0.18}$ & $-15.42^{+ 0.21}_{-0.18}$ & $ 0.06^{+ 0.02}_{-0.02}$ & $ 0.90$ & $63.34$ & $18.30^{+40.36}_{-12.02}$ & $ 8.7^{+ 0.9}_{- 6.9}$ \\  
3617-3327 &  $ 177.400727 $ & $ +22.392425 $ & $31.58^{+ 0.22}_{-0.18}$ & $-15.74^{+ 0.22}_{-0.18}$ & $ 0.08^{+ 0.03}_{-0.02}$ & $ 0.90$ & $35.85$ & $41.22^{+12.10}_{- 7.02}$ & $ 8.5^{+ 0.9}_{- 6.2}$ \\  

\tableline

\sidehead{HFF4P}
3745-6484 &  $ 177.406058 $ & $ +22.280112 $ & $26.26^{+ 0.20}_{-0.23}$ & $-21.06^{+ 0.20}_{-0.23}$ & $ 0.34^{+ 0.11}_{-0.14}$ & $ 0.69$ & $ 1.01$ & $ 1.00^{+ 0.01}_{- 0.01}$ & $ 8.4^{+ 0.9}_{- 0.9}$ \\  
3994-7367 &  $ 177.416441 $ & $ +22.293541 $ & $27.63^{+ 0.12}_{-0.11}$ & $-19.69^{+ 0.12}_{-0.11}$ & $ 0.04^{+ 0.03}_{-0.02}$ & $ 0.89$ & $ 1.01$ & $ 1.01^{+ 0.01}_{- 0.01}$ & $ 9.2^{+ 1.0}_{- 1.0}$ \\  
4205-8351 &  $ 177.425216 $ & $ +22.309763 $ & $28.38^{+ 0.33}_{-0.21}$ & $-18.94^{+ 0.33}_{-0.21}$ & $ 0.41^{+ 0.19}_{-0.15}$ & $ 0.89$ & $ 1.04$ & $ 1.02^{+ 0.01}_{- 0.01}$ & $ 2.1^{+ 7.2}_{- 0.8}$ \\  

\tableline

\sidehead{HFF5C}
4316-1323\tablenotemark{s1} &  $ 342.179874 $ & $ -44.525660 $ & $29.28^{+ 0.42}_{-0.30}$ & $-18.04^{+ 0.42}_{-0.30}$ & $ 0.15^{+ 0.09}_{-0.03}$ & $ 0.12$ & $29.57$ & $30.24^{+ 2.28}_{- 2.54}$ & $ 8.2^{+ 0.9}_{- 0.9}$ \\  
4374-1338\tablenotemark{s1} &  $ 342.182264 $ & $ -44.526073 $ & $30.45^{+ 0.23}_{-0.19}$ & $-16.87^{+ 0.23}_{-0.19}$ & $ 0.09^{+ 0.03}_{-0.03}$ & $ 0.46$ & $24.15$ & $24.72^{+ 1.38}_{- 1.30}$ & $ 8.5^{+ 1.0}_{- 0.9}$ \\  

\tableline

\sidehead{HFF5P}
1975-2112 &  $ 342.332299 $ & $ -44.536446 $ & $28.23^{+ 0.19}_{-0.17}$ & $-19.09^{+ 0.19}_{-0.17}$ & $ 0.05^{+ 0.03}_{-0.02}$ & $ 0.57$ & $ 1.06$ & $ 1.06^{+ 0.00}_{- 0.00}$ & $ 2.1^{+ 6.6}_{- 0.4}$ \\  
2042-2369 &  $ 342.335117 $ & $ -44.543602 $ & $28.79^{+ 0.18}_{-0.17}$ & $-18.53^{+ 0.18}_{-0.17}$ & $ 0.11^{+ 0.08}_{-0.06}$ & $ 0.88$ & $ 1.06$ & $ 1.06^{+ 0.00}_{- 0.00}$ & $ 8.3^{+ 1.0}_{- 6.6}$ \\  
2092-3100 &  $ 342.337187 $ & $ -44.552795 $ & $28.80^{+ 0.20}_{-0.19}$ & $-18.52^{+ 0.20}_{-0.19}$ & $ 0.06^{+ 0.06}_{-0.03}$ & $ 0.90$ & $ 1.05$ & $ 1.05^{+ 0.00}_{- 0.00}$ & $ 8.2^{+ 0.9}_{- 2.4}$ \\  

\tableline

\sidehead{HFF6C}
5578-4519\tablenotemark{s1} &  $ 39.982427 $ & $ -1.581097 $ & $28.42^{+ 0.18}_{-0.21}$ & $-18.90^{+ 0.18}_{-0.21}$ & $ 0.09^{+ 0.03}_{-0.04}$ & $ 0.81$ & $ 8.26$ & $ 7.77^{+ 0.51}_{- 0.49}$ & $ 8.2^{+ 0.9}_{- 0.9}$ \\  
5421-5141\tablenotemark{s1} &  $ 39.975875 $ & $ -1.587260 $ & $28.23^{+ 0.12}_{-0.16}$ & $-19.09^{+ 0.12}_{-0.16}$ & $ 0.06^{+ 0.02}_{-0.03}$ & $ 0.90$ & $ 4.55$ & $ 4.45^{+ 0.30}_{- 0.32}$ & $ 8.2^{+ 0.9}_{- 0.9}$ \\  

\tableline

\sidehead{HFF6P}
1247-6578 &  $ 40.051970 $ & $ -1.616066 $ & $27.57^{+ 0.27}_{-0.23}$ & $-19.76^{+ 0.27}_{-0.23}$ & $ 0.44^{+ 0.14}_{-0.13}$ & $ 0.66$ & $ 1.26$ & $ 1.18^{+ 0.03}_{- 0.03}$ & $ 2.1^{+ 5.7}_{- 0.8}$ \\  
1350-7372 &  $ 40.056259 $ & $ -1.627015 $ & $27.65^{+ 0.27}_{-0.23}$ & $-19.67^{+ 0.27}_{-0.23}$ & $ 0.42^{+ 0.14}_{-0.12}$ & $ 0.38$ & $ 1.23$ & $ 1.16^{+ 0.03}_{- 0.03}$ & $ 8.3^{+ 1.2}_{- 6.5}$ \\  
1194-8213 &  $ 40.049784 $ & $ -1.639252 $ & $28.38^{+ 0.33}_{-0.21}$ & $-18.94^{+ 0.33}_{-0.21}$ & $ 0.24^{+ 0.11}_{-0.09}$ & $ 0.89$ & $ 1.23$ & $ 1.16^{+ 0.03}_{- 0.03}$ & $ 8.9^{+ 1.0}_{- 1.0}$ \\  
1311-7372 &  $ 40.054627 $ & $ -1.627015 $ & $27.08^{+ 0.28}_{-0.46}$ & $-20.24^{+ 0.28}_{-0.46}$ & $ 0.73^{+ 0.44}_{-0.16}$ & $ 0.31$ & $ 1.23$ & $ 1.16^{+ 0.03}_{- 0.03}$ & $ 8.5^{+ 0.9}_{- 6.7}$ \\  
1293-6262 &  $ 40.053900 $ & $ -1.607296 $ & $28.75^{+ 0.20}_{-0.19}$ & $-18.57^{+ 0.20}_{-0.19}$ & $ 0.06^{+ 0.06}_{-0.03}$ & $ 0.77$ & $ 1.27$ & $ 1.18^{+ 0.04}_{- 0.03}$ & $ 8.9^{+ 1.0}_{- 6.5}$ \\  
1514-7171 &  $ 40.063097 $ & $ -1.621433 $ & $28.66^{+ 0.22}_{-0.32}$ & $-18.66^{+ 0.22}_{-0.32}$ & $ 0.55^{+ 0.14}_{-0.15}$ & $ 0.02$ & $ 1.22$ & $ 1.14^{+ 0.03}_{- 0.02}$ & $ 8.6^{+ 1.1}_{- 7.0}$

\enddata
\tablenotetext{a}{Asterisks indicate galaxies with multiple cores.}
\tablenotetext{b}{Total apparent magnitude from light profile fitting with \texttt{glafic}.}
\tablenotetext{c}{Errors are random errors in the fitting procedure.}
\tablenotetext{d}{Circularized effective radius, 
              $r_\mathrm{e}^\mathrm{maj} \sqrt{1-e}$, where 
              $r_\mathrm{e}^\mathrm{maj}$ 
              is the radius along the major axis and 
              $e$ the ellipticity.}
\tablenotetext{e}{Best-fit value of magnification.}
\tablenotetext{f}{Median value and $1\sigma$ error of the magnification factor from the MCMC posterior distribution.}
\tablenotetext{s1}{Dropout galaxy that composes a multiple image system.}
\end{deluxetable*}
